Field-induced motion of nematic disclinations

An individual defect in a nematic liquid crystal moves not only in response to its interaction with other defects but also in response to an external field. We analyze the motion of a wedge disclination in the presence of an applied field of strength $H$. We neglect backflow and seek steadily travelling patterns. The stationary picture yields a semi-infinite wall of strength $\pi$, bounded by the defect line. We find that the disclination advances into the region containing the wall at velocity $v(H)$, where $v$ scales as $H/|\log H|$ as long as the magnetic coherence length is greater than the core radius. When the external field is applied in the presence of a pair of disclinations, their dynamics is strongly influenced. We compute the expected relative velocity of the disclinations as a function of distance and field. The natural tendency for the disclinations to annihilate each other can be overcome by a sufficiently strong field suitably directed.

==> fig1.tex <==
\begin{center}
\begin{texdraw}
\drawdim truecm \setunitscale 0.8 \setgray 0
\move(0 0) \fcir f:0 r:0.075
\textref h:C v:B \htext (0 0.1) {$s=+\frac{1}{2}$}
\linewd 0.02
\move(-3.116 0.837) \larc r:0.25 sd:0 ed:54.588
\rlvec(0.4 0)
\textref h:L v:B \htext (-2.75 0.9) {$\Phi$}
\linewd 0.08
\arrowheadtype t:F \arrowheadsize l:.25 w:.2
\move (-7.5 -.5) \avec (-6.5 -.5)
\textref h:C v:B \htext (-7 -.3) {\bv{H}}
\move (-6.5 1.5) \avec (-7.5 1.5)
\textref h:C v:B \htext (-6.75 1.7) {\bv{v}}
\linewd 0.02
\arrowheadtype t:V \arrowheadsize l:.25 w:.2
\move (7 0) \ravec (1 0) \move (7 0) \ravec (0 1)
\textref h:R v:T \htext (7.7 -0.2) {$x$}
\textref h:L v:T \htext (7.2 0.8) {$y$}
\linewd 0.05
\move(-6.195 -3.958) \lvec(-5.805 -4.042)
\move(-6.195  3.958) \lvec(-5.805  4.042)
\move(-6.188 -2.931) \lvec(-5.812 -3.069)
\move(-6.188  2.931) \lvec(-5.812  3.069)
\move(-6.168 -1.891) \lvec(-5.832 -2.109)
\move(-6.168  1.891) \lvec(-5.832  2.109)
\move(-6.116 -0.837) \lvec(-5.884 -1.163)
\move(-6.116  0.837) \lvec(-5.884  1.163)
\move(-6.000 -0.200) \lvec(-6.000  0.200)
\move(-5.195 -3.958) \lvec(-4.805 -4.042)
\move(-5.195  3.958) \lvec(-4.805  4.042)
\move(-5.188 -2.931) \lvec(-4.812 -3.069)
\move(-5.188  2.931) \lvec(-4.812  3.069)
\move(-5.168 -1.891) \lvec(-4.832 -2.109)
\move(-5.168  1.891) \lvec(-4.832  2.109)
\move(-5.116 -0.837) \lvec(-4.884 -1.163)
\move(-5.116  0.837) \lvec(-4.884  1.163)
\move(-5.000 -0.200) \lvec(-5.000  0.200)
\move(-4.195 -3.958) \lvec(-3.805 -4.042)
\move(-4.195  3.958) \lvec(-3.805  4.042)
\move(-4.188 -2.931) \lvec(-3.812 -3.069)
\move(-4.188  2.931) \lvec(-3.812  3.069)
\move(-4.168 -1.891) \lvec(-3.832 -2.109)
\move(-4.168  1.891) \lvec(-3.832  2.109)
\move(-4.116 -0.837) \lvec(-3.884 -1.163)
\move(-4.116  0.837) \lvec(-3.884  1.163)
\move(-4.000  0.200) \lvec(-4.000 -0.200)
\move(-3.195 -3.958) \lvec(-2.805 -4.042)
\move(-3.195  3.958) \lvec(-2.805  4.042)
\move(-3.188 -2.931) \lvec(-2.812 -3.069)
\move(-3.188  2.931) \lvec(-2.812  3.069)
\move(-3.168 -1.891) \lvec(-2.832 -2.109)
\move(-3.168  1.891) \lvec(-2.832  2.109)
\move(-3.116 -0.837) \lvec(-2.884 -1.163)
\move(-3.116  0.837) \lvec(-2.884  1.163)
\move(-3.000 -0.200) \lvec(-3.000  0.200)
\move(-2.195 -3.958) \lvec(-1.805 -4.042)
\move(-2.195  3.958) \lvec(-1.805  4.042)
\move(-2.188 -2.931) \lvec(-1.812 -3.069)
\move(-2.188  2.931) \lvec(-1.812  3.069)
\move(-2.168 -1.891) \lvec(-1.832 -2.109)
\move(-2.168  1.891) \lvec(-1.832  2.109)
\move(-2.116 -0.837) \lvec(-1.884 -1.163)
\move(-2.116  0.837) \lvec(-1.884  1.163)
\move(-2.000  0.200) \lvec(-2.000 -0.200)
\move(-1.195 -3.958) \lvec(-0.805 -4.042)
\move(-1.195  3.958) \lvec(-0.805  4.042)
\move(-1.188 -2.931) \lvec(-0.812 -3.069)
\move(-1.188  2.931) \lvec(-0.812  3.069)
\move(-1.168 -1.891) \lvec(-0.832 -2.109)
\move(-1.168  1.891) \lvec(-0.832  2.109)
\move(-1.116 -0.837) \lvec(-0.884 -1.163)
\move(-1.116  0.837) \lvec(-0.884  1.163)
\move(-1.000 -0.200) \lvec(-1.000  0.200)
\move(-0.195 -3.958) \lvec( 0.195 -4.042)
\move(-0.195  3.958) \lvec( 0.195  4.042)
\move(-0.188 -2.931) \lvec( 0.188 -3.069)
\move(-0.188  2.931) \lvec( 0.188  3.069)
\move(-0.168 -1.891) \lvec( 0.168 -2.109)
\move(-0.168  1.891) \lvec( 0.168  2.109)
\move(-0.120 -0.840) \lvec( 0.120 -1.160)
\move(-0.120  0.840) \lvec( 0.120  1.160)
\move( 0.804 -3.958) \lvec( 1.196 -4.042)
\move( 0.804  3.958) \lvec( 1.196  4.042)
\move( 0.812 -2.932) \lvec( 1.188 -3.068)
\move( 0.812  2.932) \lvec( 1.188  3.068)
\move( 0.831 -1.893) \lvec( 1.169 -2.107)
\move( 0.831  1.893) \lvec( 1.169  2.107)
\move( 0.854 -0.864) \lvec( 1.146 -1.136)
\move( 0.854  0.864) \lvec( 1.146  1.136)
\move( 0.800  0.000) \lvec( 1.200  0.000)
\move( 1.804 -3.958) \lvec( 2.196 -4.042)
\move( 1.804  3.958) \lvec( 2.196  4.042)
\move( 1.812 -2.932) \lvec( 2.188 -3.068)
\move( 1.812  2.932) \lvec( 2.188  3.068)
\move( 1.827 -1.900) \lvec( 2.173 -2.100)
\move( 1.827  1.900) \lvec( 2.173  2.100)
\move( 1.831 -0.894) \lvec( 2.169 -1.106)
\move( 1.831  0.894) \lvec( 2.169  1.106)
\move( 1.800  0.000) \lvec( 2.200  0.000)
\move( 2.804 -3.958) \lvec( 3.196 -4.042)
\move( 2.804  3.958) \lvec( 3.196  4.042)
\move( 2.811 -2.934) \lvec( 3.189 -3.066)
\move( 2.811  2.934) \lvec( 3.189  3.066)
\move( 2.822 -1.909) \lvec( 3.178 -2.091)
\move( 2.822  1.909) \lvec( 3.178  2.091)
\move( 2.818 -0.917) \lvec( 3.182 -1.083)
\move( 2.818  0.917) \lvec( 3.182  1.083)
\move( 2.800  0.000) \lvec( 3.200  0.000)
\move( 3.804 -3.959) \lvec( 4.196 -4.041)
\move( 3.804  3.959) \lvec( 4.196  4.041)
\move( 3.810 -2.937) \lvec( 4.190 -3.063)
\move( 3.810  2.937) \lvec( 4.190  3.063)
\move( 3.817 -1.919) \lvec( 4.183 -2.081)
\move( 3.817  1.919) \lvec( 4.183  2.081)
\move( 3.812 -0.933) \lvec( 4.188 -1.067)
\move( 3.812  0.933) \lvec( 4.188  1.067)
\move( 3.800  0.000) \lvec( 4.200  0.000)
\move( 4.804 -3.960) \lvec( 5.196 -4.040)
\move( 4.804  3.960) \lvec( 5.196  4.040)
\move( 4.809 -2.941) \lvec( 5.191 -3.059)
\move( 4.809  2.941) \lvec( 5.191  3.059)
\move( 4.813 -1.929) \lvec( 5.187 -2.071)
\move( 4.813  1.929) \lvec( 5.187  2.071)
\move( 4.808 -0.945) \lvec( 5.192 -1.055)
\move( 4.808  0.945) \lvec( 5.192  1.055)
\move( 4.800  0.000) \lvec( 5.200  0.000)
\move( 5.804 -3.961) \lvec( 6.196 -4.039)
\move( 5.804  3.961) \lvec( 6.196  4.039)
\move( 5.808 -2.945) \lvec( 6.192 -3.055)
\move( 5.808  2.945) \lvec( 6.192  3.055)
\move( 5.810 -1.937) \lvec( 6.190 -2.063)
\move( 5.810  1.937) \lvec( 6.190  2.063)
\move( 5.805 -0.954) \lvec( 6.195 -1.046)
\move( 5.805  0.954) \lvec( 6.195  1.046)
\move( 5.800  0.000) \lvec( 6.200  0.000)
\move (-7.85 0)
\end{texdraw}
\end{center}


==> fig2a.tex <==
\begin{texdraw}
\drawdim truecm \setunitscale 0.75
\setgray 0.975
\move( -8.00  3.882) \lvec( -7.90  3.882) \lvec( -7.80  3.882)
\lvec( -7.70  3.882) \lvec( -7.60  3.882) \lvec( -7.50  3.882)
\lvec( -7.40  3.882) \lvec( -7.30  3.882) \lvec( -7.20  3.882)
\lvec( -7.10  3.882) \lvec( -7.00  3.882) \lvec( -6.90  3.882)
\lvec( -6.80  3.882) \lvec( -6.70  3.882) \lvec( -6.60  3.882)
\lvec( -6.50  3.882) \lvec( -6.40  3.882) \lvec( -6.30  3.882)
\lvec( -6.20  3.882) \lvec( -6.10  3.882) \lvec( -6.00  3.882)
\lvec( -5.90  3.882) \lvec( -5.80  3.882) \lvec( -5.70  3.882)
\lvec( -5.60  3.882) \lvec( -5.50  3.882) \lvec( -5.40  3.882)
\lvec( -5.30  3.882) \lvec( -5.20  3.882) \lvec( -5.10  3.882)
\lvec( -5.00  3.882) \lvec( -4.90  3.882) \lvec( -4.80  3.882)
\lvec( -4.70  3.882) \lvec( -4.60  3.882) \lvec( -4.50  3.882)
\lvec( -4.40  3.882) \lvec( -4.30  3.882) \lvec( -4.20  3.882)
\lvec( -4.10  3.882) \lvec( -4.00  3.882) \lvec( -3.90  3.882)
\lvec( -3.80  3.882) \lvec( -3.70  3.882) \lvec( -3.60  3.882)
\lvec( -3.50  3.882) \lvec( -3.40  3.882) \lvec( -3.30  3.882)
\lvec( -3.20  3.882) \lvec( -3.10  3.882) \lvec( -3.00  3.882)
\lvec( -2.90  3.882) \lvec( -2.80  3.882) \lvec( -2.70  3.882)
\lvec( -2.60  3.882) \lvec( -2.50  3.882) \lvec( -2.40  3.882)
\lvec( -2.30  3.882) \lvec( -2.20  3.882) \lvec( -2.10  3.882)
\lvec( -2.00  3.882) \lvec( -1.90  3.882) \lvec( -1.80  3.882)
\lvec( -1.70  3.882) \lvec( -1.60  3.882) \lvec( -1.50  3.882)
\lvec( -1.40  3.882) \lvec( -1.30  3.882) \lvec( -1.20  3.882)
\lvec( -1.10  3.882) \lvec( -1.00  3.882) \lvec( -0.90  3.882)
\lvec( -0.80  3.882) \lvec( -0.70  3.882) \lvec( -0.60  3.882)
\lvec( -0.50  3.882) \lvec( -0.40  3.882) \lvec( -0.30  3.882)
\lvec( -0.20  3.882) \lvec( -0.10  3.882) \lvec(  0.10  3.882)
\lvec( 0.20  3.882) \lvec(  0.30  3.882) \lvec(  0.40  3.882)
\lvec( 0.50  3.882) \lvec(  0.60  3.882) \lvec(  0.70  3.881)
\lvec( 0.80  3.881) \lvec(  0.90  3.881) \lvec(  1.00  3.881)
\lvec( 1.10  3.881) \lvec(  1.20  3.880) \lvec(  1.30  3.880)
\lvec( 1.40  3.880) \lvec(  1.50  3.879) \lvec(  1.60  3.879)
\lvec( 1.70  3.878) \lvec(  1.80  3.878) \lvec(  1.90  3.877)
\lvec( 2.00  3.876) \lvec(  2.10  3.875) \lvec(  2.20  3.874)
\lvec( 2.30  3.873) \lvec(  2.40  3.872) \lvec(  2.50  3.870)
\lvec( 2.60  3.869) \lvec(  2.70  3.867) \lvec(  2.80  3.865)
\lvec( 2.90  3.863) \lvec(  3.00  3.861) \lvec(  3.10  3.858)
\lvec( 3.20  3.856) \lvec(  3.30  3.853) \lvec(  3.40  3.850)
\lvec( 3.50  3.846) \lvec(  3.60  3.843) \lvec(  3.70  3.839)
\lvec( 3.80  3.835) \lvec(  3.90  3.831) \lvec(  4.00  3.826)
\lvec( 4.10  3.821) \lvec(  4.20  3.816) \lvec(  4.30  3.810)
\lvec( 4.40  3.804) \lvec(  4.50  3.798) \lvec(  4.60  3.792)
\lvec( 4.70  3.785) \lvec(  4.80  3.778) \lvec(  4.90  3.770)
\lvec( 5.00  3.762) \lvec(  5.10  3.754) \lvec(  5.20  3.745)
\lvec( 5.30  3.736) \lvec(  5.40  3.726) \lvec(  5.50  3.716)
\lvec( 5.60  3.705) \lvec(  5.70  3.694) \lvec(  5.80  3.683)
\lvec( 5.90  3.671) \lvec(  6.00  3.658) \lvec(  6.10  3.645)
\lvec( 6.20  3.631) \lvec(  6.30  3.617) \lvec(  6.40  3.602)
\lvec( 6.50  3.586) \lvec(  6.60  3.570) \lvec(  6.70  3.553)
\lvec( 6.80  3.535) \lvec(  6.90  3.516) \lvec(  7.00  3.497)
\lvec( 7.10  3.476) \lvec(  7.20  3.455) \lvec(  7.30  3.433)
\lvec( 7.40  3.409) \lvec(  7.50  3.384) \lvec(  7.60  3.358)
\lvec( 7.70  3.331) \lvec(  7.80  3.301) \lvec(  8.00  3.238)
\lvec( 8.10  3.202) \lvec(  8.20  3.165) \lvec(  8.30  3.124)
\lvec( 8.40  3.079) \lvec(  8.50  3.030) \lvec(  9.00  2.568)
\lvec( 9.00  2.327) \lvec(  8.50  1.826) \lvec(  8.40  1.769)
\lvec( 8.30  1.716) \lvec(  8.20  1.666) \lvec(  8.10  1.620)
\lvec( 8.00  1.576) \lvec(  7.90  1.535) \lvec(  7.80  1.496)
\lvec( 7.70  1.458) \lvec(  7.60  1.421) \lvec(  7.50  1.386)
\lvec( 7.40  1.353) \lvec(  7.30  1.320) \lvec(  7.20  1.289)
\lvec( 7.10  1.258) \lvec(  7.00  1.229) \lvec(  6.90  1.200)
\lvec( 6.80  1.172) \lvec(  6.70  1.144) \lvec(  6.60  1.118)
\lvec( 6.50  1.092) \lvec(  6.40  1.066) \lvec(  6.30  1.042)
\lvec( 6.20  1.018) \lvec(  6.10  0.994) \lvec(  6.00  0.971)
\lvec( 5.90  0.948) \lvec(  5.80  0.926) \lvec(  5.70  0.904)
\lvec( 5.60  0.882) \lvec(  5.50  0.861) \lvec(  5.40  0.841)
\lvec( 5.30  0.821) \lvec(  5.20  0.801) \lvec(  5.10  0.781)
\lvec( 5.00  0.762) \lvec(  4.90  0.743) \lvec(  4.80  0.724)
\lvec( 4.70  0.706) \lvec(  4.60  0.688) \lvec(  4.50  0.670)
\lvec( 4.40  0.653) \lvec(  4.30  0.636) \lvec(  4.20  0.619)
\lvec( 4.10  0.602) \lvec(  4.00  0.585) \lvec(  3.90  0.569)
\lvec( 3.80  0.553) \lvec(  3.70  0.537) \lvec(  3.60  0.522)
\lvec( 3.50  0.506) \lvec(  3.40  0.491) \lvec(  3.30  0.476)
\lvec( 3.20  0.461) \lvec(  3.10  0.447) \lvec(  3.00  0.432)
\lvec( 2.90  0.418) \lvec(  2.80  0.404) \lvec(  2.70  0.389)
\lvec( 2.60  0.376) \lvec(  2.50  0.362) \lvec(  2.40  0.348)
\lvec( 2.30  0.335) \lvec(  2.20  0.321) \lvec(  2.10  0.308)
\lvec( 2.00  0.295) \lvec(  1.90  0.282) \lvec(  1.80  0.269)
\lvec( 1.70  0.256) \lvec(  1.60  0.243) \lvec(  1.50  0.230)
\lvec( 1.40  0.217) \lvec(  1.30  0.204) \lvec(  1.20  0.191)
\lvec( 1.10  0.179) \lvec(  1.00  0.166) \lvec(  0.90  0.153)
\lvec( 0.80  0.139) \lvec(  0.70  0.126) \lvec(  0.60  0.112)
\lvec( 0.50  0.098) \lvec(  0.40  0.083) \lvec(  0.30  0.068)
\lvec( 0.20  0.050) \lvec(  0.10  0.030) \lvec(  0.00  0.000)
\lvec( 0.10 0.044) \lvec(  0.20  0.073) \lvec(  0.30  0.098)
\lvec(  0.40 0.121) \lvec(  0.50  0.143) \lvec(  0.60  0.164)
\lvec(  0.70 0.184) \lvec(  0.80  0.204) \lvec(  0.90  0.223)
\lvec(  1.00 0.242) \lvec(  1.10  0.262) \lvec(  1.20  0.281)
\lvec(  1.30 0.300) \lvec(  1.40  0.319) \lvec(  1.50  0.338)
\lvec(  1.60 0.358) \lvec(  1.70  0.377) \lvec(  1.80  0.397)
\lvec(  1.90 0.417) \lvec(  2.00  0.437) \lvec(  2.10  0.457)
\lvec(  2.20 0.478) \lvec(  2.30  0.499) \lvec(  2.40  0.520)
\lvec(  2.50 0.541) \lvec(  2.60  0.563) \lvec(  2.70  0.585)
\lvec(  2.80 0.608) \lvec(  2.90  0.631) \lvec(  3.00  0.654)
\lvec(  3.10 0.678) \lvec(  3.20  0.702) \lvec(  3.30  0.726)
\lvec(  3.40 0.752) \lvec(  3.50  0.777) \lvec(  3.60  0.804)
\lvec(  3.70 0.831) \lvec(  3.80  0.858) \lvec(  3.90  0.887)
\lvec(  4.00 0.916) \lvec(  4.10  0.945) \lvec(  4.20  0.976)
\lvec(  4.30 1.008) \lvec(  4.40  1.041) \lvec(  4.50  1.075)
\lvec(  4.60 1.110) \lvec(  4.70  1.146) \lvec(  4.80  1.184)
\lvec(  4.90 1.224) \lvec(  5.00  1.266) \lvec(  5.10  1.310)
\lvec(  5.20 1.357) \lvec(  5.30  1.407) \lvec(  5.40  1.461)
\lvec(  5.50 1.520) \lvec(  5.60  1.586) \lvec(  5.70  1.661)
\lvec(  5.80 1.753) \lvec(  5.90  1.883) \lvec(  5.90  2.263)
\lvec(  5.80 2.381) \lvec(  5.70  2.461) \lvec(  5.60  2.525)
\lvec(  5.50 2.578) \lvec(  5.40  2.625) \lvec(  5.30  2.666)
\lvec(  5.20 2.704) \lvec(  5.10  2.738) \lvec(  5.00  2.769)
\lvec(  4.90 2.798) \lvec(  4.80  2.825) \lvec(  4.70  2.849)
\lvec(  4.60 2.873) \lvec(  4.50  2.894) \lvec(  4.40  2.914)
\lvec(  4.30 2.933) \lvec(  4.20  2.951) \lvec(  4.10  2.968)
\lvec(  4.00 2.983) \lvec(  3.90  2.998) \lvec(  3.80  3.012)
\lvec(  3.70 3.025) \lvec(  3.60  3.037) \lvec(  3.50  3.048)
\lvec(  3.40 3.059) \lvec(  3.30  3.069) \lvec(  3.20  3.078)
\lvec(  3.10 3.087) \lvec(  3.00  3.095) \lvec(  2.90  3.102)
\lvec(  2.80 3.109) \lvec(  2.70  3.115) \lvec(  2.60  3.121)
\lvec(  2.50 3.127) \lvec(  2.40  3.132) \lvec(  2.30  3.136)
\lvec(  2.20 3.140) \lvec(  2.10  3.144) \lvec(  2.00  3.148)
\lvec(  1.90 3.151) \lvec(  1.80  3.154) \lvec(  1.70  3.156)
\lvec(  1.60 3.158) \lvec(  1.50  3.160) \lvec(  1.40  3.162)
\lvec(  1.30 3.163) \lvec(  1.20  3.165) \lvec(  1.10  3.166)
\lvec(  1.00 3.167) \lvec(  0.90  3.168) \lvec(  0.80  3.168)
\lvec(  0.70 3.169) \lvec(  0.60  3.169) \lvec(  0.50  3.170)
\lvec(  0.40 3.170) \lvec(  0.30  3.170) \lvec(  0.20  3.170)
\lvec(  0.10 3.171) \lvec( -0.10  3.171) \lvec( -0.20  3.171)
\lvec( -0.30 3.171) \lvec( -0.40  3.171) \lvec( -0.50  3.171)
\lvec( -0.60 3.171) \lvec( -0.70  3.171) \lvec( -0.80  3.171)
\lvec( -0.90 3.171) \lvec( -1.00  3.171) \lvec( -1.10  3.171)
\lvec( -1.20 3.171) \lvec( -1.30  3.171) \lvec( -1.40  3.171)
\lvec( -1.50 3.171) \lvec( -1.60  3.171) \lvec( -1.70  3.171)
\lvec( -1.80 3.171) \lvec( -1.90  3.171) \lvec( -2.00  3.171)
\lvec( -2.10 3.171) \lvec( -2.20  3.171) \lvec( -2.30  3.171)
\lvec( -2.40 3.171) \lvec( -2.50  3.171) \lvec( -2.60  3.171)
\lvec( -2.70 3.171) \lvec( -2.80  3.171) \lvec( -2.90  3.171)
\lvec( -3.00 3.171) \lvec( -3.10  3.171) \lvec( -3.20  3.171)
\lvec( -3.30 3.171) \lvec( -3.40  3.171) \lvec( -3.50  3.171)
\lvec( -3.60 3.171) \lvec( -3.70  3.171) \lvec( -3.80  3.171)
\lvec( -3.90 3.171) \lvec( -4.00  3.171) \lvec( -4.10  3.171)
\lvec( -4.20 3.171) \lvec( -4.30  3.171) \lvec( -4.40  3.171)
\lvec( -4.50 3.171) \lvec( -4.60  3.171) \lvec( -4.70  3.171)
\lvec( -4.80 3.171) \lvec( -4.90  3.171) \lvec( -5.00  3.171)
\lvec( -5.10 3.171) \lvec( -5.20  3.171) \lvec( -5.30  3.171)
\lvec( -5.40 3.171) \lvec( -5.50  3.171) \lvec( -5.60  3.171)
\lvec( -5.70 3.171) \lvec( -5.80  3.171) \lvec( -5.90  3.171)
\lvec( -6.00 3.171) \lvec( -6.10  3.171) \lvec( -6.20  3.171)
\lvec( -6.30 3.171) \lvec( -6.40  3.171) \lvec( -6.50  3.171)
\lvec( -6.60 3.171) \lvec( -6.70  3.171) \lvec( -6.80  3.171)
\lvec( -6.90 3.171) \lvec( -7.00  3.171) \lvec( -7.10  3.171)
\lvec( -7.20 3.171) \lvec( -7.30  3.171) \lvec( -7.40  3.171)
\lvec( -7.50 3.171) \lvec( -7.60  3.171) \lvec( -7.70  3.171)
\lvec( -7.80 3.171) \lvec( -7.90  3.171) \lvec( -8.00  3.171)
\lfill f:0.975
\setgray 0.95
\move( -8.00  3.171) \lvec( -7.90  3.171) \lvec( -7.80  3.171)
\lvec( -7.70  3.171) \lvec( -7.60  3.171) \lvec( -7.50  3.171)
\lvec( -7.40  3.171) \lvec( -7.30  3.171) \lvec( -7.20  3.171)
\lvec( -7.10  3.171) \lvec( -7.00  3.171) \lvec( -6.90  3.171)
\lvec( -6.80  3.171) \lvec( -6.70  3.171) \lvec( -6.60  3.171)
\lvec( -6.50  3.171) \lvec( -6.40  3.171) \lvec( -6.30  3.171)
\lvec( -6.20  3.171) \lvec( -6.10  3.171) \lvec( -6.00  3.171)
\lvec( -5.90  3.171) \lvec( -5.80  3.171) \lvec( -5.70  3.171)
\lvec( -5.60  3.171) \lvec( -5.50  3.171) \lvec( -5.40  3.171)
\lvec( -5.30  3.171) \lvec( -5.20  3.171) \lvec( -5.10  3.171)
\lvec( -5.00  3.171) \lvec( -4.90  3.171) \lvec( -4.80  3.171)
\lvec( -4.70  3.171) \lvec( -4.60  3.171) \lvec( -4.50  3.171)
\lvec( -4.40  3.171) \lvec( -4.30  3.171) \lvec( -4.20  3.171)
\lvec( -4.10  3.171) \lvec( -4.00  3.171) \lvec( -3.90  3.171)
\lvec( -3.80  3.171) \lvec( -3.70  3.171) \lvec( -3.60  3.171)
\lvec( -3.50  3.171) \lvec( -3.40  3.171) \lvec( -3.30  3.171)
\lvec( -3.20  3.171) \lvec( -3.10  3.171) \lvec( -3.00  3.171)
\lvec( -2.90  3.171) \lvec( -2.80  3.171) \lvec( -2.70  3.171)
\lvec( -2.60  3.171) \lvec( -2.50  3.171) \lvec( -2.40  3.171)
\lvec( -2.30  3.171) \lvec( -2.20  3.171) \lvec( -2.10  3.171)
\lvec( -2.00  3.171) \lvec( -1.90  3.171) \lvec( -1.80  3.171)
\lvec( -1.70  3.171) \lvec( -1.60  3.171) \lvec( -1.50  3.171)
\lvec( -1.40  3.171) \lvec( -1.30  3.171) \lvec( -1.20  3.171)
\lvec( -1.10  3.171) \lvec( -1.00  3.171) \lvec( -0.90  3.171)
\lvec( -0.80  3.171) \lvec( -0.70  3.171) \lvec( -0.60  3.171)
\lvec( -0.50  3.171) \lvec( -0.40  3.171) \lvec( -0.30  3.171)
\lvec( -0.20  3.171) \lvec( -0.10  3.171) \lvec(  0.10  3.171)
\lvec( 0.20  3.170) \lvec(  0.30  3.170) \lvec(  0.40  3.170)
\lvec( 0.50 3.170) \lvec(  0.60  3.169) \lvec(  0.70  3.169)
\lvec( 0.80 3.168) \lvec(  0.90  3.168) \lvec(  1.00  3.167)
\lvec( 1.10 3.166) \lvec(  1.20  3.165) \lvec(  1.30  3.163)
\lvec( 1.40 3.162) \lvec(  1.50  3.160) \lvec(  1.60  3.158)
\lvec( 1.70 3.156) \lvec(  1.80  3.154) \lvec(  1.90  3.151)
\lvec( 2.00 3.148) \lvec(  2.10  3.144) \lvec(  2.20  3.140)
\lvec( 2.30 3.136) \lvec(  2.40  3.132) \lvec(  2.50  3.127)
\lvec( 2.60 3.121) \lvec(  2.70  3.115) \lvec(  2.80  3.109)
\lvec( 2.90 3.102) \lvec(  3.00  3.095) \lvec(  3.10  3.087)
\lvec( 3.20 3.078) \lvec(  3.30  3.069) \lvec(  3.40  3.059)
\lvec( 3.50 3.048) \lvec(  3.60  3.037) \lvec(  3.70  3.025)
\lvec( 3.80 3.012) \lvec(  3.90  2.998) \lvec(  4.00  2.983)
\lvec( 4.10 2.968) \lvec(  4.20  2.951) \lvec(  4.30  2.933)
\lvec( 4.40 2.914) \lvec(  4.50  2.894) \lvec(  4.60  2.873)
\lvec( 4.70 2.849) \lvec(  4.80  2.825) \lvec(  4.90  2.798)
\lvec( 5.00 2.769) \lvec(  5.10  2.738) \lvec(  5.20  2.704)
\lvec( 5.30 2.666) \lvec(  5.40  2.625) \lvec(  5.50  2.578)
\lvec( 5.60 2.525) \lvec(  5.70  2.461) \lvec(  5.80  2.381)
\lvec( 5.90 2.263) \lvec(  5.90  1.883) \lvec(  5.80  1.753)
\lvec( 5.70 1.661) \lvec(  5.60  1.586) \lvec(  5.50  1.520)
\lvec( 5.40 1.461) \lvec(  5.30  1.407) \lvec(  5.20  1.357)
\lvec( 5.10 1.310) \lvec(  5.00  1.266) \lvec(  4.90  1.224)
\lvec( 4.80 1.184) \lvec(  4.70  1.146) \lvec(  4.60  1.110)
\lvec( 4.50 1.075) \lvec(  4.40  1.041) \lvec(  4.30  1.008)
\lvec( 4.20 0.976) \lvec(  4.10  0.945) \lvec(  4.00  0.916)
\lvec( 3.90 0.887) \lvec(  3.80  0.858) \lvec(  3.70  0.831)
\lvec( 3.60 0.804) \lvec(  3.50  0.777) \lvec(  3.40  0.752)
\lvec( 3.30 0.726) \lvec(  3.20  0.702) \lvec(  3.10  0.678)
\lvec( 3.00 0.654) \lvec(  2.90  0.631) \lvec(  2.80  0.608)
\lvec( 2.70 0.585) \lvec(  2.60  0.563) \lvec(  2.50  0.541)
\lvec( 2.40 0.520) \lvec(  2.30  0.499) \lvec(  2.20  0.478)
\lvec( 2.10 0.457) \lvec(  2.00  0.437) \lvec(  1.90  0.417)
\lvec( 1.80 0.397) \lvec(  1.70  0.377) \lvec(  1.60  0.358)
\lvec( 1.50 0.338) \lvec(  1.40  0.319) \lvec(  1.30  0.300)
\lvec( 1.20 0.281) \lvec(  1.10  0.262) \lvec(  1.00  0.242)
\lvec( 0.90 0.223) \lvec(  0.80  0.204) \lvec(  0.70  0.184)
\lvec( 0.60 0.164) \lvec(  0.50  0.143) \lvec(  0.40  0.121)
\lvec( 0.30 0.098) \lvec(  0.20  0.073) \lvec(  0.10  0.044)
\lvec(  0.00  0.000) \lvec(  0.10  0.056) \lvec(  0.20  0.093)
\lvec(  0.30  0.124) \lvec(  0.40  0.153) \lvec(  0.50  0.181)
\lvec(  0.60  0.207) \lvec(  0.70  0.233) \lvec(  0.80  0.258)
\lvec(  0.90  0.283) \lvec(  1.00  0.308) \lvec(  1.10  0.333)
\lvec(  1.20  0.358) \lvec(  1.30  0.383) \lvec(  1.40  0.408)
\lvec(  1.50  0.434) \lvec(  1.60  0.459) \lvec(  1.70  0.485)
\lvec(  1.80  0.512) \lvec(  1.90  0.539) \lvec(  2.00  0.566)
\lvec(  2.10  0.594) \lvec(  2.20  0.622) \lvec(  2.30  0.651)
\lvec(  2.40  0.681) \lvec(  2.50  0.711) \lvec(  2.60  0.742)
\lvec(  2.70  0.774) \lvec(  2.80  0.807) \lvec(  2.90  0.841)
\lvec(  3.00  0.877) \lvec(  3.10  0.913) \lvec(  3.20  0.951)
\lvec(  3.30  0.990) \lvec(  3.40  1.032) \lvec(  3.50  1.075)
\lvec(  3.60  1.121) \lvec(  3.70  1.170) \lvec(  3.80  1.222)
\lvec(  3.90  1.279) \lvec(  4.00  1.342) \lvec(  4.10  1.414)
\lvec(  4.20  1.499) \lvec(  4.30  1.611) \lvec(  4.30  2.053)
\lvec(  4.20  2.151) \lvec(  4.10  2.220) \lvec(  4.00  2.276)
\lvec(  3.90  2.323) \lvec(  3.80  2.364) \lvec(  3.70  2.400)
\lvec(  3.60  2.432) \lvec(  3.50  2.461) \lvec(  3.40  2.487)
\lvec(  3.30  2.512) \lvec(  3.20  2.534) \lvec(  3.10  2.554)
\lvec(  3.00  2.572) \lvec(  2.90  2.589) \lvec(  2.80  2.605)
\lvec(  2.70  2.619) \lvec(  2.60  2.633) \lvec(  2.50  2.645)
\lvec(  2.40  2.656) \lvec(  2.30  2.666) \lvec(  2.20  2.676)
\lvec(  2.10  2.684) \lvec(  2.00  2.692) \lvec(  1.90  2.699)
\lvec(  1.80  2.705) \lvec(  1.70  2.711) \lvec(  1.60  2.716)
\lvec(  1.50  2.721) \lvec(  1.40  2.725) \lvec(  1.30  2.728)
\lvec(  1.20  2.731) \lvec(  1.10  2.734) \lvec(  1.00  2.736)
\lvec(  0.90  2.738) \lvec(  0.80  2.740) \lvec(  0.70  2.741)
\lvec(  0.60  2.743) \lvec(  0.50  2.744) \lvec(  0.40  2.744)
\lvec(  0.30  2.745) \lvec(  0.20  2.746) \lvec(  0.10  2.746)
\lvec( -0.10  2.747) \lvec( -0.20  2.747) \lvec( -0.30  2.747)
\lvec( -0.40  2.747) \lvec( -0.50  2.747) \lvec( -0.60  2.747)
\lvec( -0.70  2.747) \lvec( -0.80  2.747) \lvec( -0.90  2.747)
\lvec( -1.00  2.747) \lvec( -1.10  2.747) \lvec( -1.20  2.747)
\lvec( -1.30  2.747) \lvec( -1.40  2.747) \lvec( -1.50  2.747)
\lvec( -1.60  2.747) \lvec( -1.70  2.747) \lvec( -1.80  2.747)
\lvec( -1.90  2.747) \lvec( -2.00  2.747) \lvec( -2.10  2.747)
\lvec( -2.20  2.747) \lvec( -2.30  2.747) \lvec( -2.40  2.747)
\lvec( -2.50  2.747) \lvec( -2.60  2.747) \lvec( -2.70  2.747)
\lvec( -2.80  2.747) \lvec( -2.90  2.747) \lvec( -3.00  2.747)
\lvec( -3.10  2.747) \lvec( -3.20  2.747) \lvec( -3.30  2.747)
\lvec( -3.40  2.747) \lvec( -3.50  2.747) \lvec( -3.60  2.747)
\lvec( -3.70  2.747) \lvec( -3.80  2.747) \lvec( -3.90  2.747)
\lvec( -4.00  2.747) \lvec( -4.10  2.747) \lvec( -4.20  2.747)
\lvec( -4.30  2.747) \lvec( -4.40  2.747) \lvec( -4.50  2.747)
\lvec( -4.60  2.747) \lvec( -4.70  2.747) \lvec( -4.80  2.747)
\lvec( -4.90  2.747) \lvec( -5.00  2.747) \lvec( -5.10  2.747)
\lvec( -5.20  2.747) \lvec( -5.30  2.747) \lvec( -5.40  2.747)
\lvec( -5.50  2.747) \lvec( -5.60  2.747) \lvec( -5.70  2.747)
\lvec( -5.80  2.747) \lvec( -5.90  2.747) \lvec( -6.00  2.747)
\lvec( -6.10  2.747) \lvec( -6.20  2.747) \lvec( -6.30  2.747)
\lvec( -6.40  2.747) \lvec( -6.50  2.747) \lvec( -6.60  2.747)
\lvec( -6.70  2.747) \lvec( -6.80  2.747) \lvec( -6.90  2.747)
\lvec( -7.00  2.747) \lvec( -7.10  2.747) \lvec( -7.20  2.747)
\lvec( -7.30  2.747) \lvec( -7.40  2.747) \lvec( -7.50  2.747)
\lvec( -7.60  2.747) \lvec( -7.70  2.747) \lvec( -7.80  2.747)
\lvec( -7.90  2.747) \lvec( -8.00  2.747) \lfill f:0.95
\setgray 0.925
\move( -8.00  2.747) \lvec( -7.90  2.747) \lvec( -7.80  2.747)
\lvec( -7.70  2.747) \lvec( -7.60  2.747) \lvec( -7.50  2.747)
\lvec( -7.40  2.747) \lvec( -7.30  2.747) \lvec( -7.20  2.747)
\lvec( -7.10  2.747) \lvec( -7.00  2.747) \lvec( -6.90  2.747)
\lvec( -6.80  2.747) \lvec( -6.70  2.747) \lvec( -6.60  2.747)
\lvec( -6.50  2.747) \lvec( -6.40  2.747) \lvec( -6.30  2.747)
\lvec( -6.20  2.747) \lvec( -6.10  2.747) \lvec( -6.00  2.747)
\lvec( -5.90  2.747) \lvec( -5.80  2.747) \lvec( -5.70  2.747)
\lvec( -5.60  2.747) \lvec( -5.50  2.747) \lvec( -5.40  2.747)
\lvec( -5.30  2.747) \lvec( -5.20  2.747) \lvec( -5.10  2.747)
\lvec( -5.00  2.747) \lvec( -4.90  2.747) \lvec( -4.80  2.747)
\lvec( -4.70  2.747) \lvec( -4.60  2.747) \lvec( -4.50  2.747)
\lvec( -4.40  2.747) \lvec( -4.30  2.747) \lvec( -4.20  2.747)
\lvec( -4.10  2.747) \lvec( -4.00  2.747) \lvec( -3.90  2.747)
\lvec( -3.80  2.747) \lvec( -3.70  2.747) \lvec( -3.60  2.747)
\lvec( -3.50  2.747) \lvec( -3.40  2.747) \lvec( -3.30  2.747)
\lvec( -3.20  2.747) \lvec( -3.10  2.747) \lvec( -3.00  2.747)
\lvec( -2.90  2.747) \lvec( -2.80  2.747) \lvec( -2.70  2.747)
\lvec( -2.60  2.747) \lvec( -2.50  2.747) \lvec( -2.40  2.747)
\lvec( -2.30  2.747) \lvec( -2.20  2.747) \lvec( -2.10  2.747)
\lvec( -2.00  2.747) \lvec( -1.90  2.747) \lvec( -1.80  2.747)
\lvec( -1.70  2.747) \lvec( -1.60  2.747) \lvec( -1.50  2.747)
\lvec( -1.40  2.747) \lvec( -1.30  2.747) \lvec( -1.20  2.747)
\lvec( -1.10  2.747) \lvec( -1.00  2.747) \lvec( -0.90  2.747)
\lvec( -0.80  2.747) \lvec( -0.70  2.747) \lvec( -0.60  2.747)
\lvec( -0.50  2.747) \lvec( -0.40  2.747) \lvec( -0.30  2.747)
\lvec( -0.20  2.747) \lvec( -0.10  2.747) \lvec(  0.10  2.746)
\lvec(  0.20  2.746) \lvec(  0.30  2.745) \lvec(  0.40  2.744)
\lvec(  0.50  2.744) \lvec(  0.60  2.743) \lvec(  0.70  2.741)
\lvec(  0.80  2.740) \lvec(  0.90  2.738) \lvec(  1.00  2.736)
\lvec(  1.10  2.734) \lvec(  1.20  2.731) \lvec(  1.30  2.728)
\lvec(  1.40  2.725) \lvec(  1.50  2.721) \lvec(  1.60  2.716)
\lvec(  1.70  2.711) \lvec(  1.80  2.705) \lvec(  1.90  2.699)
\lvec(  2.00  2.692) \lvec(  2.10  2.684) \lvec(  2.20  2.676)
\lvec(  2.30  2.666) \lvec(  2.40  2.656) \lvec(  2.50  2.645)
\lvec(  2.60  2.633) \lvec(  2.70  2.619) \lvec(  2.80  2.605)
\lvec(  2.90  2.589) \lvec(  3.00  2.572) \lvec(  3.10  2.554)
\lvec(  3.20  2.534) \lvec(  3.30  2.512) \lvec(  3.40  2.487)
\lvec(  3.50  2.461) \lvec(  3.60  2.432) \lvec(  3.70  2.400)
\lvec(  3.80  2.364) \lvec(  3.90  2.323) \lvec(  4.00  2.276)
\lvec(  4.10  2.220) \lvec(  4.20  2.151) \lvec(  4.30  2.053)
\lvec(  4.30  1.611) \lvec(  4.20  1.499) \lvec(  4.10  1.414)
\lvec(  4.00  1.342) \lvec(  3.90  1.279) \lvec(  3.80  1.222)
\lvec(  3.70  1.170) \lvec(  3.60  1.121) \lvec(  3.50  1.075)
\lvec(  3.40  1.032) \lvec(  3.30  0.990) \lvec(  3.20  0.951)
\lvec(  3.10  0.913) \lvec(  3.00  0.877) \lvec(  2.90  0.841)
\lvec(  2.80  0.807) \lvec(  2.70  0.774) \lvec(  2.60  0.742)
\lvec(  2.50  0.711) \lvec(  2.40  0.681) \lvec(  2.30  0.651)
\lvec(  2.20  0.622) \lvec(  2.10  0.594) \lvec(  2.00  0.566)
\lvec(  1.90  0.539) \lvec(  1.80  0.512) \lvec(  1.70  0.485)
\lvec(  1.60  0.459) \lvec(  1.50  0.434) \lvec(  1.40  0.408)
\lvec(  1.30  0.383) \lvec(  1.20  0.358) \lvec(  1.10  0.333)
\lvec(  1.00  0.308) \lvec(  0.90  0.283) \lvec(  0.80  0.258)
\lvec(  0.70  0.233) \lvec(  0.60  0.207) \lvec(  0.50  0.181)
\lvec(  0.40  0.153) \lvec(  0.30  0.124) \lvec(  0.20  0.093)
\lvec(  0.10  0.056) \lvec(  0.00  0.000) \lvec(  0.10  0.067)
\lvec(  0.20  0.111) \lvec(  0.30  0.149) \lvec(  0.40  0.183)
\lvec(  0.50  0.216) \lvec(  0.60  0.248) \lvec(  0.70  0.279)
\lvec(  0.80  0.310) \lvec(  0.90  0.340) \lvec(  1.00  0.371)
\lvec(  1.10  0.402) \lvec(  1.20  0.433) \lvec(  1.30  0.464)
\lvec(  1.40  0.496) \lvec(  1.50  0.528) \lvec(  1.60  0.561)
\lvec(  1.70  0.594) \lvec(  1.80  0.629) \lvec(  1.90  0.664)
\lvec(  2.00  0.700) \lvec(  2.10  0.738) \lvec(  2.20  0.777)
\lvec(  2.30  0.817) \lvec(  2.40  0.859) \lvec(  2.50  0.904)
\lvec(  2.60  0.950) \lvec(  2.70  1.000) \lvec(  2.80  1.053)
\lvec(  2.90  1.110) \lvec(  3.00  1.174) \lvec(  3.10  1.246)
\lvec(  3.20  1.332) \lvec(  3.30  1.447) \lvec(  3.30  1.855)
\lvec(  3.20  1.951) \lvec(  3.10  2.018) \lvec(  3.00  2.071)
\lvec(  2.90  2.114) \lvec(  2.80  2.152) \lvec(  2.70  2.185)
\lvec(  2.60  2.214) \lvec(  2.50  2.239) \lvec(  2.40  2.262)
\lvec(  2.30  2.283) \lvec(  2.20  2.301) \lvec(  2.10  2.318)
\lvec(  2.00  2.333) \lvec(  1.90  2.347) \lvec(  1.80  2.359)
\lvec(  1.70  2.370) \lvec(  1.60  2.380) \lvec(  1.50  2.388)
\lvec(  1.40  2.396) \lvec(  1.30  2.403) \lvec(  1.20  2.409)
\lvec(  1.10  2.414) \lvec(  1.00  2.418) \lvec(  0.90  2.422)
\lvec(  0.80  2.426) \lvec(  0.70  2.429) \lvec(  0.60  2.431)
\lvec(  0.50  2.433) \lvec(  0.40  2.435) \lvec(  0.30  2.436)
\lvec(  0.20  2.437) \lvec(  0.10  2.438) \lvec( -0.10  2.439)
\lvec( -0.20  2.439) \lvec( -0.30  2.440) \lvec( -0.40  2.440)
\lvec( -0.50  2.440) \lvec( -0.60  2.440) \lvec( -0.70  2.440)
\lvec( -0.80  2.440) \lvec( -0.90  2.440) \lvec( -1.00  2.440)
\lvec( -1.10  2.440) \lvec( -1.20  2.440) \lvec( -1.30  2.440)
\lvec( -1.40  2.440) \lvec( -1.50  2.440) \lvec( -1.60  2.440)
\lvec( -1.70  2.440) \lvec( -1.80  2.440) \lvec( -1.90  2.440)
\lvec( -2.00  2.440) \lvec( -2.10  2.440) \lvec( -2.20  2.440)
\lvec( -2.30  2.440) \lvec( -2.40  2.440) \lvec( -2.50  2.440)
\lvec( -2.60  2.440) \lvec( -2.70  2.440) \lvec( -2.80  2.440)
\lvec( -2.90  2.440) \lvec( -3.00  2.440) \lvec( -3.10  2.440)
\lvec( -3.20  2.440) \lvec( -3.30  2.440) \lvec( -3.40  2.440)
\lvec( -3.50  2.440) \lvec( -3.60  2.440) \lvec( -3.70  2.440)
\lvec( -3.80  2.440) \lvec( -3.90  2.440) \lvec( -4.00  2.440)
\lvec( -4.10  2.440) \lvec( -4.20  2.440) \lvec( -4.30  2.440)
\lvec( -4.40  2.440) \lvec( -4.50  2.440) \lvec( -4.60  2.440)
\lvec( -4.70  2.440) \lvec( -4.80  2.440) \lvec( -4.90  2.440)
\lvec( -5.00  2.440) \lvec( -5.10  2.440) \lvec( -5.20  2.440)
\lvec( -5.30  2.440) \lvec( -5.40  2.440) \lvec( -5.50  2.440)
\lvec( -5.60  2.440) \lvec( -5.70  2.440) \lvec( -5.80  2.440)
\lvec( -5.90  2.440) \lvec( -6.00  2.440) \lvec( -6.10  2.440)
\lvec( -6.20  2.440) \lvec( -6.30  2.440) \lvec( -6.40  2.440)
\lvec( -6.50  2.440) \lvec( -6.60  2.440) \lvec( -6.70  2.440)
\lvec( -6.80  2.440) \lvec( -6.90  2.440) \lvec( -7.00  2.440)
\lvec( -7.10  2.440) \lvec( -7.20  2.440) \lvec( -7.30  2.440)
\lvec( -7.40  2.440) \lvec( -7.50  2.440) \lvec( -7.60  2.440)
\lvec( -7.70  2.440) \lvec( -7.80  2.440) \lvec( -7.90  2.440)
\lvec( -8.00  2.440) \lfill f:0.925
\setgray 0.9
\move( -8.00  2.440) \lvec( -7.90  2.440) \lvec( -7.80  2.440)
\lvec( -7.70  2.440) \lvec( -7.60  2.440) \lvec( -7.50  2.440)
\lvec( -7.40  2.440) \lvec( -7.30  2.440) \lvec( -7.20  2.440)
\lvec( -7.10  2.440) \lvec( -7.00  2.440) \lvec( -6.90  2.440)
\lvec( -6.80  2.440) \lvec( -6.70  2.440) \lvec( -6.60  2.440)
\lvec( -6.50  2.440) \lvec( -6.40  2.440) \lvec( -6.30  2.440)
\lvec( -6.20  2.440) \lvec( -6.10  2.440) \lvec( -6.00  2.440)
\lvec( -5.90  2.440) \lvec( -5.80  2.440) \lvec( -5.70  2.440)
\lvec( -5.60  2.440) \lvec( -5.50  2.440) \lvec( -5.40  2.440)
\lvec( -5.30  2.440) \lvec( -5.20  2.440) \lvec( -5.10  2.440)
\lvec( -5.00  2.440) \lvec( -4.90  2.440) \lvec( -4.80  2.440)
\lvec( -4.70  2.440) \lvec( -4.60  2.440) \lvec( -4.50  2.440)
\lvec( -4.40  2.440) \lvec( -4.30  2.440) \lvec( -4.20  2.440)
\lvec( -4.10  2.440) \lvec( -4.00  2.440) \lvec( -3.90  2.440)
\lvec( -3.80  2.440) \lvec( -3.70  2.440) \lvec( -3.60  2.440)
\lvec( -3.50  2.440) \lvec( -3.40  2.440) \lvec( -3.30  2.440)
\lvec( -3.20  2.440) \lvec( -3.10  2.440) \lvec( -3.00  2.440)
\lvec( -2.90  2.440) \lvec( -2.80  2.440) \lvec( -2.70  2.440)
\lvec( -2.60  2.440) \lvec( -2.50  2.440) \lvec( -2.40  2.440)
\lvec( -2.30  2.440) \lvec( -2.20  2.440) \lvec( -2.10  2.440)
\lvec( -2.00  2.440) \lvec( -1.90  2.440) \lvec( -1.80  2.440)
\lvec( -1.70  2.440) \lvec( -1.60  2.440) \lvec( -1.50  2.440)
\lvec( -1.40  2.440) \lvec( -1.30  2.440) \lvec( -1.20  2.440)
\lvec( -1.10  2.440) \lvec( -1.00  2.440) \lvec( -0.90  2.440)
\lvec( -0.80  2.440) \lvec( -0.70  2.440) \lvec( -0.60  2.440)
\lvec( -0.50  2.440) \lvec( -0.40  2.440) \lvec( -0.30  2.440)
\lvec( -0.20  2.439) \lvec( -0.10  2.439) \lvec(  0.10  2.438)
\lvec( 0.20  2.437) \lvec(  0.30  2.436) \lvec(  0.40  2.435)
\lvec( 0.50 2.433) \lvec(  0.60  2.431) \lvec(  0.70  2.429)
\lvec( 0.80 2.426) \lvec(  0.90  2.422) \lvec(  1.00  2.418)
\lvec( 1.10 2.414) \lvec(  1.20  2.409) \lvec(  1.30  2.403)
\lvec( 1.40 2.396) \lvec(  1.50  2.388) \lvec(  1.60  2.380)
\lvec( 1.70 2.370) \lvec(  1.80  2.359) \lvec(  1.90  2.347)
\lvec( 2.00 2.333) \lvec(  2.10  2.318) \lvec(  2.20  2.301)
\lvec( 2.30 2.283) \lvec(  2.40  2.262) \lvec(  2.50  2.239)
\lvec( 2.60 2.214) \lvec(  2.70  2.185) \lvec(  2.80  2.152)
\lvec( 2.90 2.114) \lvec(  3.00  2.071) \lvec(  3.10  2.018)
\lvec( 3.20 1.951) \lvec(  3.30  1.855) \lvec(  3.30  1.447)
\lvec( 3.20 1.332) \lvec(  3.10  1.246) \lvec(  3.00  1.174)
\lvec( 2.90 1.110) \lvec(  2.80  1.053) \lvec(  2.70  1.000)
\lvec( 2.60 0.950) \lvec(  2.50  0.904) \lvec(  2.40  0.859)
\lvec( 2.30 0.817) \lvec(  2.20  0.777) \lvec(  2.10  0.738)
\lvec( 2.00 0.700) \lvec(  1.90  0.664) \lvec(  1.80  0.629)
\lvec( 1.70 0.594) \lvec(  1.60  0.561) \lvec(  1.50  0.528)
\lvec( 1.40 0.496) \lvec(  1.30  0.464) \lvec(  1.20  0.433)
\lvec( 1.10 0.402) \lvec(  1.00  0.371) \lvec(  0.90  0.340)
\lvec( 0.80 0.310) \lvec(  0.70  0.279) \lvec(  0.60  0.248)
\lvec( 0.50 0.216) \lvec(  0.40  0.183) \lvec(  0.30  0.149)
\lvec( 0.20 0.111) \lvec(  0.10  0.067) \lvec(  0.00  0.000)
\lvec(  0.10  0.079) \lvec(  0.20  0.129) \lvec(  0.30  0.173)
\lvec(  0.40  0.213) \lvec(  0.50  0.251) \lvec(  0.60  0.288)
\lvec(  0.70  0.325) \lvec(  0.80  0.362) \lvec(  0.90  0.398)
\lvec(  1.00  0.435) \lvec(  1.10  0.472) \lvec(  1.20  0.510)
\lvec(  1.30  0.549) \lvec(  1.40  0.588) \lvec(  1.50  0.629)
\lvec(  1.60  0.671) \lvec(  1.70  0.715) \lvec(  1.80  0.761)
\lvec(  1.90  0.809) \lvec(  2.00  0.860) \lvec(  2.10  0.915)
\lvec(  2.20  0.974) \lvec(  2.30  1.039) \lvec(  2.40  1.113)
\lvec(  2.50  1.202) \lvec(  2.60  1.325) \lvec(  2.60  1.679)
\lvec(  2.50  1.780) \lvec(  2.40  1.846) \lvec(  2.30  1.897)
\lvec(  2.20  1.938) \lvec(  2.10  1.973) \lvec(  2.00  2.004)
\lvec(  1.90  2.030) \lvec(  1.80  2.053) \lvec(  1.70  2.073)
\lvec(  1.60  2.090) \lvec(  1.50  2.106) \lvec(  1.40  2.119)
\lvec(  1.30  2.131) \lvec(  1.20  2.142) \lvec(  1.10  2.151)
\lvec(  1.00  2.159) \lvec(  0.90  2.166) \lvec(  0.80  2.171)
\lvec(  0.70  2.176) \lvec(  0.60  2.181) \lvec(  0.50  2.184)
\lvec(  0.40  2.187) \lvec(  0.30  2.189) \lvec(  0.20  2.191)
\lvec(  0.10  2.193) \lvec( -0.10  2.195) \lvec( -0.20  2.195)
\lvec( -0.30  2.196) \lvec( -0.40  2.196) \lvec( -0.50  2.197)
\lvec( -0.60  2.197) \lvec( -0.70  2.197) \lvec( -0.80  2.197)
\lvec( -0.90  2.197) \lvec( -1.00  2.197) \lvec( -1.10  2.197)
\lvec( -1.20  2.197) \lvec( -1.30  2.197) \lvec( -1.40  2.197)
\lvec( -1.50  2.197) \lvec( -1.60  2.197) \lvec( -1.70  2.197)
\lvec( -1.80  2.197) \lvec( -1.90  2.197) \lvec( -2.00  2.197)
\lvec( -2.10  2.197) \lvec( -2.20  2.197) \lvec( -2.30  2.197)
\lvec( -2.40  2.197) \lvec( -2.50  2.197) \lvec( -2.60  2.197)
\lvec( -2.70  2.197) \lvec( -2.80  2.197) \lvec( -2.90  2.197)
\lvec( -3.00  2.197) \lvec( -3.10  2.197) \lvec( -3.20  2.197)
\lvec( -3.30  2.197) \lvec( -3.40  2.197) \lvec( -3.50  2.197)
\lvec( -3.60  2.197) \lvec( -3.70  2.197) \lvec( -3.80  2.197)
\lvec( -3.90  2.197) \lvec( -4.00  2.197) \lvec( -4.10  2.197)
\lvec( -4.20  2.197) \lvec( -4.30  2.197) \lvec( -4.40  2.197)
\lvec( -4.50  2.197) \lvec( -4.60  2.197) \lvec( -4.70  2.197)
\lvec( -4.80  2.197) \lvec( -4.90  2.197) \lvec( -5.00  2.197)
\lvec( -5.10  2.197) \lvec( -5.20  2.197) \lvec( -5.30  2.197)
\lvec( -5.40  2.197) \lvec( -5.50  2.197) \lvec( -5.60  2.197)
\lvec( -5.70  2.197) \lvec( -5.80  2.197) \lvec( -5.90  2.197)
\lvec( -6.00  2.197) \lvec( -6.10  2.197) \lvec( -6.20  2.197)
\lvec( -6.30  2.197) \lvec( -6.40  2.197) \lvec( -6.50  2.197)
\lvec( -6.60  2.197) \lvec( -6.70  2.197) \lvec( -6.80  2.197)
\lvec( -6.90  2.197) \lvec( -7.00  2.197) \lvec( -7.10  2.197)
\lvec( -7.20  2.197) \lvec( -7.30  2.197) \lvec( -7.40  2.197)
\lvec( -7.50  2.197) \lvec( -7.60  2.197) \lvec( -7.70  2.197)
\lvec( -7.80  2.197) \lvec( -7.90  2.197) \lvec( -8.00  2.197)
\lfill f:0.90
\setgray 0.875
\move( -8.00  2.197) \lvec( -7.90  2.197) \lvec( -7.80  2.197)
\lvec( -7.70  2.197) \lvec( -7.60  2.197) \lvec( -7.50  2.197)
\lvec( -7.40  2.197) \lvec( -7.30  2.197) \lvec( -7.20  2.197)
\lvec( -7.10  2.197) \lvec( -7.00  2.197) \lvec( -6.90  2.197)
\lvec( -6.80  2.197) \lvec( -6.70  2.197) \lvec( -6.60  2.197)
\lvec( -6.50  2.197) \lvec( -6.40  2.197) \lvec( -6.30  2.197)
\lvec( -6.20  2.197) \lvec( -6.10  2.197) \lvec( -6.00  2.197)
\lvec( -5.90  2.197) \lvec( -5.80  2.197) \lvec( -5.70  2.197)
\lvec( -5.60  2.197) \lvec( -5.50  2.197) \lvec( -5.40  2.197)
\lvec( -5.30  2.197) \lvec( -5.20  2.197) \lvec( -5.10  2.197)
\lvec( -5.00  2.197) \lvec( -4.90  2.197) \lvec( -4.80  2.197)
\lvec( -4.70  2.197) \lvec( -4.60  2.197) \lvec( -4.50  2.197)
\lvec( -4.40  2.197) \lvec( -4.30  2.197) \lvec( -4.20  2.197)
\lvec( -4.10  2.197) \lvec( -4.00  2.197) \lvec( -3.90  2.197)
\lvec( -3.80  2.197) \lvec( -3.70  2.197) \lvec( -3.60  2.197)
\lvec( -3.50  2.197) \lvec( -3.40  2.197) \lvec( -3.30  2.197)
\lvec( -3.20  2.197) \lvec( -3.10  2.197) \lvec( -3.00  2.197)
\lvec( -2.90  2.197) \lvec( -2.80  2.197) \lvec( -2.70  2.197)
\lvec( -2.60  2.197) \lvec( -2.50  2.197) \lvec( -2.40  2.197)
\lvec( -2.30  2.197) \lvec( -2.20  2.197) \lvec( -2.10  2.197)
\lvec( -2.00  2.197) \lvec( -1.90  2.197) \lvec( -1.80  2.197)
\lvec( -1.70  2.197) \lvec( -1.60  2.197) \lvec( -1.50  2.197)
\lvec( -1.40  2.197) \lvec( -1.30  2.197) \lvec( -1.20  2.197)
\lvec( -1.10  2.197) \lvec( -1.00  2.197) \lvec( -0.90  2.197)
\lvec( -0.80  2.197) \lvec( -0.70  2.197) \lvec( -0.60  2.197)
\lvec( -0.50  2.197) \lvec( -0.40  2.196) \lvec( -0.30  2.196)
\lvec( -0.20  2.195) \lvec( -0.10  2.195) \lvec(  0.10  2.193)
\lvec(  0.20  2.191) \lvec(  0.30  2.189) \lvec(  0.40  2.187)
\lvec(  0.50  2.184) \lvec(  0.60  2.181) \lvec(  0.70  2.176)
\lvec(  0.80  2.171) \lvec(  0.90  2.166) \lvec(  1.00  2.159)
\lvec(  1.10  2.151) \lvec(  1.20  2.142) \lvec(  1.30  2.131)
\lvec(  1.40  2.119) \lvec(  1.50  2.106) \lvec(  1.60  2.090)
\lvec(  1.70  2.073) \lvec(  1.80  2.053) \lvec(  1.90  2.030)
\lvec(  2.00  2.004) \lvec(  2.10  1.973) \lvec(  2.20  1.938)
\lvec(  2.30  1.897) \lvec(  2.40  1.846) \lvec(  2.50  1.780)
\lvec(  2.60  1.679) \lvec(  2.60  1.325) \lvec(  2.50  1.202)
\lvec(  2.40  1.113) \lvec(  2.30  1.039) \lvec(  2.20  0.974)
\lvec(  2.10  0.915) \lvec(  2.00  0.860) \lvec(  1.90  0.809)
\lvec(  1.80  0.761) \lvec(  1.70  0.715) \lvec(  1.60  0.671)
\lvec(  1.50  0.629) \lvec(  1.40  0.588) \lvec(  1.30  0.549)
\lvec(  1.20  0.510) \lvec(  1.10  0.472) \lvec(  1.00  0.435)
\lvec(  0.90  0.398) \lvec(  0.80  0.362) \lvec(  0.70  0.325)
\lvec(  0.60  0.288) \lvec(  0.50  0.251) \lvec(  0.40  0.213)
\lvec(  0.30  0.173) \lvec(  0.20  0.129) \lvec(  0.10  0.079)
\lvec(  0.00  0.000) \lvec(  0.10  0.091) \lvec(  0.20  0.148)
\lvec(  0.30  0.197) \lvec(  0.40  0.243) \lvec(  0.50  0.287)
\lvec(  0.60  0.330) \lvec(  0.70  0.373) \lvec(  0.80  0.416)
\lvec(  0.90  0.460) \lvec(  1.00  0.504) \lvec(  1.10  0.549)
\lvec(  1.20  0.596) \lvec(  1.30  0.645) \lvec(  1.40  0.696)
\lvec(  1.50  0.750) \lvec(  1.60  0.807) \lvec(  1.70  0.870)
\lvec(  1.80  0.939) \lvec(  1.90  1.019) \lvec(  2.00  1.118)
\lvec(  2.10  1.278) \lvec(  2.10  1.476) \lvec(  2.00  1.609)
\lvec(  1.90  1.682) \lvec(  1.80  1.735) \lvec(  1.70  1.776)
\lvec(  1.60  1.811) \lvec(  1.50  1.839) \lvec(  1.40  1.864)
\lvec(  1.30  1.885) \lvec(  1.20  1.902) \lvec(  1.10  1.918)
\lvec(  1.00  1.931) \lvec(  0.90  1.942) \lvec(  0.80  1.952)
\lvec(  0.70  1.960) \lvec(  0.60  1.967) \lvec(  0.50  1.973)
\lvec(  0.40  1.977) \lvec(  0.30  1.981) \lvec(  0.20  1.984)
\lvec(  0.10  1.986) \lvec( -0.10  1.990) \lvec( -0.20  1.991)
\lvec( -0.30  1.992) \lvec( -0.40  1.992) \lvec( -0.50  1.993)
\lvec( -0.60  1.993) \lvec( -0.70  1.993) \lvec( -0.80  1.994)
\lvec( -0.90  1.994) \lvec( -1.00  1.994) \lvec( -1.10  1.994)
\lvec( -1.20  1.994) \lvec( -1.30  1.994) \lvec( -1.40  1.994)
\lvec( -1.50  1.994) \lvec( -1.60  1.994) \lvec( -1.70  1.994)
\lvec( -1.80  1.994) \lvec( -1.90  1.994) \lvec( -2.00  1.994)
\lvec( -2.10  1.994) \lvec( -2.20  1.994) \lvec( -2.30  1.994)
\lvec( -2.40  1.994) \lvec( -2.50  1.994) \lvec( -2.60  1.994)
\lvec( -2.70  1.994) \lvec( -2.80  1.994) \lvec( -2.90  1.994)
\lvec( -3.00  1.994) \lvec( -3.10  1.994) \lvec( -3.20  1.994)
\lvec( -3.30  1.994) \lvec( -3.40  1.994) \lvec( -3.50  1.994)
\lvec( -3.60  1.994) \lvec( -3.70  1.994) \lvec( -3.80  1.994)
\lvec( -3.90  1.994) \lvec( -4.00  1.994) \lvec( -4.10  1.994)
\lvec( -4.20  1.994) \lvec( -4.30  1.994) \lvec( -4.40  1.994)
\lvec( -4.50  1.994) \lvec( -4.60  1.994) \lvec( -4.70  1.994)
\lvec( -4.80  1.994) \lvec( -4.90  1.994) \lvec( -5.00  1.994)
\lvec( -5.10  1.994) \lvec( -5.20  1.994) \lvec( -5.30  1.994)
\lvec( -5.40  1.994) \lvec( -5.50  1.994) \lvec( -5.60  1.994)
\lvec( -5.70  1.994) \lvec( -5.80  1.994) \lvec( -5.90  1.994)
\lvec( -6.00  1.994) \lvec( -6.10  1.994) \lvec( -6.20  1.994)
\lvec( -6.30  1.994) \lvec( -6.40  1.994) \lvec( -6.50  1.994)
\lvec( -6.60  1.994) \lvec( -6.70  1.994) \lvec( -6.80  1.994)
\lvec( -6.90  1.994) \lvec( -7.00  1.994) \lvec( -7.10  1.994)
\lvec( -7.20  1.994) \lvec( -7.30  1.994) \lvec( -7.40  1.994)
\lvec( -7.50  1.994) \lvec( -7.60  1.994) \lvec( -7.70  1.994)
\lvec( -7.80  1.994) \lvec( -7.90  1.994) \lvec( -8.00  1.994)
\lfill f:0.875
\setgray 0.85
\move( -8.00  1.994) \lvec( -7.90  1.994) \lvec( -7.80  1.994)
\lvec( -7.70  1.994) \lvec( -7.60  1.994) \lvec( -7.50  1.994)
\lvec( -7.40  1.994) \lvec( -7.30  1.994) \lvec( -7.20  1.994)
\lvec( -7.10  1.994) \lvec( -7.00  1.994) \lvec( -6.90  1.994)
\lvec( -6.80  1.994) \lvec( -6.70  1.994) \lvec( -6.60  1.994)
\lvec( -6.50  1.994) \lvec( -6.40  1.994) \lvec( -6.30  1.994)
\lvec( -6.20  1.994) \lvec( -6.10  1.994) \lvec( -6.00  1.994)
\lvec( -5.90  1.994) \lvec( -5.80  1.994) \lvec( -5.70  1.994)
\lvec( -5.60  1.994) \lvec( -5.50  1.994) \lvec( -5.40  1.994)
\lvec( -5.30  1.994) \lvec( -5.20  1.994) \lvec( -5.10  1.994)
\lvec( -5.00  1.994) \lvec( -4.90  1.994) \lvec( -4.80  1.994)
\lvec( -4.70  1.994) \lvec( -4.60  1.994) \lvec( -4.50  1.994)
\lvec( -4.40  1.994) \lvec( -4.30  1.994) \lvec( -4.20  1.994)
\lvec( -4.10  1.994) \lvec( -4.00  1.994) \lvec( -3.90  1.994)
\lvec( -3.80  1.994) \lvec( -3.70  1.994) \lvec( -3.60  1.994)
\lvec( -3.50  1.994) \lvec( -3.40  1.994) \lvec( -3.30  1.994)
\lvec( -3.20  1.994) \lvec( -3.10  1.994) \lvec( -3.00  1.994)
\lvec( -2.90  1.994) \lvec( -2.80  1.994) \lvec( -2.70  1.994)
\lvec( -2.60  1.994) \lvec( -2.50  1.994) \lvec( -2.40  1.994)
\lvec( -2.30  1.994) \lvec( -2.20  1.994) \lvec( -2.10  1.994)
\lvec( -2.00  1.994) \lvec( -1.90  1.994) \lvec( -1.80  1.994)
\lvec( -1.70  1.994) \lvec( -1.60  1.994) \lvec( -1.50  1.994)
\lvec( -1.40  1.994) \lvec( -1.30  1.994) \lvec( -1.20  1.994)
\lvec( -1.10  1.994) \lvec( -1.00  1.994) \lvec( -0.90  1.994)
\lvec( -0.80  1.994) \lvec( -0.70  1.993) \lvec( -0.60  1.993)
\lvec( -0.50  1.993) \lvec( -0.40  1.992) \lvec( -0.30  1.992)
\lvec( -0.20  1.991) \lvec( -0.10  1.990) \lvec(  0.10  1.986)
\lvec(  0.20  1.984) \lvec(  0.30  1.981) \lvec(  0.40  1.977)
\lvec(  0.50  1.973) \lvec(  0.60  1.967) \lvec(  0.70  1.960)
\lvec(  0.80  1.952) \lvec(  0.90  1.942) \lvec(  1.00  1.931)
\lvec(  1.10  1.918) \lvec(  1.20  1.902) \lvec(  1.30  1.885)
\lvec(  1.40  1.864) \lvec(  1.50  1.839) \lvec(  1.60  1.811)
\lvec(  1.70  1.776) \lvec(  1.80  1.735) \lvec(  1.90  1.682)
\lvec(  2.00  1.609) \lvec(  2.10  1.476) \lvec(  2.10  1.278)
\lvec(  2.00  1.118) \lvec(  1.90  1.019) \lvec(  1.80  0.939)
\lvec(  1.70  0.870) \lvec(  1.60  0.807) \lvec(  1.50  0.750)
\lvec(  1.40  0.696) \lvec(  1.30  0.645) \lvec(  1.20  0.596)
\lvec(  1.10  0.549) \lvec(  1.00  0.504) \lvec(  0.90  0.460)
\lvec(  0.80  0.416) \lvec(  0.70  0.373) \lvec(  0.60  0.330)
\lvec(  0.50  0.287) \lvec(  0.40  0.243) \lvec(  0.30  0.197)
\lvec(  0.20  0.148) \lvec(  0.10  0.091) \lvec(  0.00  0.000)
\lvec(  0.10  0.103) \lvec(  0.20  0.167) \lvec(  0.30  0.223)
\lvec(  0.40  0.275) \lvec(  0.50  0.326) \lvec(  0.60  0.376)
\lvec(  0.70  0.426) \lvec(  0.80  0.477) \lvec(  0.90  0.529)
\lvec(  1.00  0.583) \lvec(  1.10  0.640) \lvec(  1.20  0.701)
\lvec(  1.30  0.767) \lvec(  1.40  0.840) \lvec(  1.50  0.924)
\lvec(  1.60  1.031) \lvec(  1.60  1.466) \lvec(  1.50  1.543)
\lvec(  1.40  1.596) \lvec(  1.30  1.636) \lvec(  1.20  1.669)
\lvec(  1.10  1.696) \lvec(  1.00  1.718) \lvec(  0.90  1.737)
\lvec(  0.80  1.752) \lvec(  0.70  1.765) \lvec(  0.60  1.776)
\lvec(  0.50  1.785) \lvec(  0.40  1.792) \lvec(  0.30  1.798)
\lvec(  0.20  1.803) \lvec(  0.10  1.806) \lvec( -0.10  1.812)
\lvec( -0.20  1.813) \lvec( -0.30  1.814) \lvec( -0.40  1.815)
\lvec( -0.50  1.816) \lvec( -0.60  1.817) \lvec( -0.70  1.817)
\lvec( -0.80  1.817) \lvec( -0.90  1.817) \lvec( -1.00  1.817)
\lvec( -1.10  1.817) \lvec( -1.20  1.817) \lvec( -1.30  1.818)
\lvec( -1.40  1.818) \lvec( -1.50  1.818) \lvec( -1.60  1.818)
\lvec( -1.70  1.818) \lvec( -1.80  1.818) \lvec( -1.90  1.818)
\lvec( -2.00  1.818) \lvec( -2.10  1.818) \lvec( -2.20  1.818)
\lvec( -2.30  1.818) \lvec( -2.40  1.818) \lvec( -2.50  1.818)
\lvec( -2.60  1.818) \lvec( -2.70  1.818) \lvec( -2.80  1.818)
\lvec( -2.90  1.818) \lvec( -3.00  1.818) \lvec( -3.10  1.818)
\lvec( -3.20  1.818) \lvec( -3.30  1.818) \lvec( -3.40  1.818)
\lvec( -3.50  1.818) \lvec( -3.60  1.818) \lvec( -3.70  1.818)
\lvec( -3.80  1.818) \lvec( -3.90  1.818) \lvec( -4.00  1.818)
\lvec( -4.10  1.818) \lvec( -4.20  1.818) \lvec( -4.30  1.818)
\lvec( -4.40  1.818) \lvec( -4.50  1.818) \lvec( -4.60  1.818)
\lvec( -4.70  1.818) \lvec( -4.80  1.818) \lvec( -4.90  1.818)
\lvec( -5.00  1.818) \lvec( -5.10  1.818) \lvec( -5.20  1.818)
\lvec( -5.30  1.818) \lvec( -5.40  1.818) \lvec( -5.50  1.818)
\lvec( -5.60  1.818) \lvec( -5.70  1.818) \lvec( -5.80  1.818)
\lvec( -5.90  1.818) \lvec( -6.00  1.818) \lvec( -6.10  1.818)
\lvec( -6.20  1.818) \lvec( -6.30  1.818) \lvec( -6.40  1.818)
\lvec( -6.50  1.818) \lvec( -6.60  1.818) \lvec( -6.70  1.818)
\lvec( -6.80  1.818) \lvec( -6.90  1.818) \lvec( -7.00  1.818)
\lvec( -7.10  1.818) \lvec( -7.20  1.818) \lvec( -7.30  1.818)
\lvec( -7.40  1.818) \lvec( -7.50  1.818) \lvec( -7.60  1.818)
\lvec( -7.70  1.818) \lvec( -7.80  1.818) \lvec( -7.90  1.818)
\lvec( -8.00  1.818) \lfill f:0.85
\setgray 0.825
\move( -8.00  1.818) \lvec( -7.90  1.818) \lvec( -7.80  1.818)
\lvec( -7.70  1.818) \lvec( -7.60  1.818) \lvec( -7.50  1.818)
\lvec( -7.40  1.818) \lvec( -7.30  1.818) \lvec( -7.20  1.818)
\lvec( -7.10  1.818) \lvec( -7.00  1.818) \lvec( -6.90  1.818)
\lvec( -6.80  1.818) \lvec( -6.70  1.818) \lvec( -6.60  1.818)
\lvec( -6.50  1.818) \lvec( -6.40  1.818) \lvec( -6.30  1.818)
\lvec( -6.20  1.818) \lvec( -6.10  1.818) \lvec( -6.00  1.818)
\lvec( -5.90  1.818) \lvec( -5.80  1.818) \lvec( -5.70  1.818)
\lvec( -5.60  1.818) \lvec( -5.50  1.818) \lvec( -5.40  1.818)
\lvec( -5.30  1.818) \lvec( -5.20  1.818) \lvec( -5.10  1.818)
\lvec( -5.00  1.818) \lvec( -4.90  1.818) \lvec( -4.80  1.818)
\lvec( -4.70  1.818) \lvec( -4.60  1.818) \lvec( -4.50  1.818)
\lvec( -4.40  1.818) \lvec( -4.30  1.818) \lvec( -4.20  1.818)
\lvec( -4.10  1.818) \lvec( -4.00  1.818) \lvec( -3.90  1.818)
\lvec( -3.80  1.818) \lvec( -3.70  1.818) \lvec( -3.60  1.818)
\lvec( -3.50  1.818) \lvec( -3.40  1.818) \lvec( -3.30  1.818)
\lvec( -3.20  1.818) \lvec( -3.10  1.818) \lvec( -3.00  1.818)
\lvec( -2.90  1.818) \lvec( -2.80  1.818) \lvec( -2.70  1.818)
\lvec( -2.60  1.818) \lvec( -2.50  1.818) \lvec( -2.40  1.818)
\lvec( -2.30  1.818) \lvec( -2.20  1.818) \lvec( -2.10  1.818)
\lvec( -2.00  1.818) \lvec( -1.90  1.818) \lvec( -1.80  1.818)
\lvec( -1.70  1.818) \lvec( -1.60  1.818) \lvec( -1.50  1.818)
\lvec( -1.40  1.818) \lvec( -1.30  1.818) \lvec( -1.20  1.817)
\lvec( -1.10  1.817) \lvec( -1.00  1.817) \lvec( -0.90  1.817)
\lvec( -0.80  1.817) \lvec( -0.70  1.817) \lvec( -0.60  1.817)
\lvec( -0.50  1.816) \lvec( -0.40  1.815) \lvec( -0.30  1.814)
\lvec( -0.20  1.813) \lvec( -0.10  1.812) \lvec(  0.10  1.806)
\lvec(  0.20  1.803) \lvec(  0.30  1.798) \lvec(  0.40  1.792)
\lvec(  0.50  1.785) \lvec(  0.60  1.776) \lvec(  0.70  1.765)
\lvec(  0.80  1.752) \lvec(  0.90  1.737) \lvec(  1.00  1.718)
\lvec(  1.10  1.696) \lvec(  1.20  1.669) \lvec(  1.30  1.636)
\lvec(  1.40  1.596) \lvec(  1.50  1.543) \lvec(  1.60  1.466)
\lvec(  1.60  1.031) \lvec(  1.50  0.924) \lvec(  1.40  0.840)
\lvec(  1.30  0.767) \lvec(  1.20  0.701) \lvec(  1.10  0.640)
\lvec(  1.00  0.583) \lvec(  0.90  0.529) \lvec(  0.80  0.477)
\lvec(  0.70  0.426) \lvec(  0.60  0.376) \lvec(  0.50  0.326)
\lvec(  0.40  0.275) \lvec(  0.30  0.223) \lvec(  0.20  0.167)
\lvec(  0.10  0.103) \lvec(  0.00  0.000) \lvec(  0.10  0.117)
\lvec(  0.20  0.188) \lvec(  0.30  0.251) \lvec(  0.40  0.310)
\lvec(  0.50  0.368) \lvec(  0.60  0.427) \lvec(  0.70  0.486)
\lvec(  0.80  0.548) \lvec(  0.90  0.614) \lvec(  1.00  0.684)
\lvec(  1.10  0.764) \lvec(  1.20  0.857) \lvec(  1.30  0.985)
\lvec(  1.30  1.309) \lvec(  1.20  1.402) \lvec(  1.10  1.459)
\lvec(  1.00  1.501) \lvec(  0.90  1.534) \lvec(  0.80  1.560)
\lvec(  0.70  1.581) \lvec(  0.60  1.598) \lvec(  0.50  1.611)
\lvec(  0.40  1.623) \lvec(  0.30  1.632) \lvec(  0.20  1.639)
\lvec(  0.10  1.644) \lvec( -0.10  1.652) \lvec( -0.20  1.654)
\lvec( -0.30  1.656) \lvec( -0.40  1.658) \lvec( -0.50  1.659)
\lvec( -0.60  1.659) \lvec( -0.70  1.660) \lvec( -0.80  1.660)
\lvec( -0.90  1.660) \lvec( -1.00  1.660) \lvec( -1.10  1.660)
\lvec( -1.20  1.661) \lvec( -1.30  1.661) \lvec( -1.40  1.661)
\lvec( -1.50  1.661) \lvec( -1.60  1.661) \lvec( -1.70  1.661)
\lvec( -1.80  1.661) \lvec( -1.90  1.661) \lvec( -2.00  1.661)
\lvec( -2.10  1.661) \lvec( -2.20  1.661) \lvec( -2.30  1.661)
\lvec( -2.40  1.661) \lvec( -2.50  1.661) \lvec( -2.60  1.661)
\lvec( -2.70  1.661) \lvec( -2.80  1.661) \lvec( -2.90  1.661)
\lvec( -3.00  1.661) \lvec( -3.10  1.661) \lvec( -3.20  1.661)
\lvec( -3.30  1.661) \lvec( -3.40  1.661) \lvec( -3.50  1.661)
\lvec( -3.60  1.661) \lvec( -3.70  1.661) \lvec( -3.80  1.661)
\lvec( -3.90  1.661) \lvec( -4.00  1.661) \lvec( -4.10  1.661)
\lvec( -4.20  1.661) \lvec( -4.30  1.661) \lvec( -4.40  1.661)
\lvec( -4.50  1.661) \lvec( -4.60  1.661) \lvec( -4.70  1.661)
\lvec( -4.80  1.661) \lvec( -4.90  1.661) \lvec( -5.00  1.661)
\lvec( -5.10  1.661) \lvec( -5.20  1.661) \lvec( -5.30  1.661)
\lvec( -5.40  1.661) \lvec( -5.50  1.661) \lvec( -5.60  1.661)
\lvec( -5.70  1.661) \lvec( -5.80  1.661) \lvec( -5.90  1.661)
\lvec( -6.00  1.661) \lvec( -6.10  1.661) \lvec( -6.20  1.661)
\lvec( -6.30  1.661) \lvec( -6.40  1.661) \lvec( -6.50  1.661)
\lvec( -6.60  1.661) \lvec( -6.70  1.661) \lvec( -6.80  1.661)
\lvec( -6.90  1.661) \lvec( -7.00  1.661) \lvec( -7.10  1.661)
\lvec( -7.20  1.661) \lvec( -7.30  1.661) \lvec( -7.40  1.661)
\lvec( -7.50  1.661) \lvec( -7.60  1.661) \lvec( -7.70  1.661)
\lvec( -7.80  1.661) \lvec( -7.90  1.661) \lvec( -8.00  1.661)
\lfill f:0.825
\setgray 0.8
\move( -8.00  1.661) \lvec( -7.90  1.661) \lvec( -7.80  1.661)
\lvec( -7.70  1.661) \lvec( -7.60  1.661) \lvec( -7.50  1.661)
\lvec( -7.40  1.661) \lvec( -7.30  1.661) \lvec( -7.20  1.661)
\lvec( -7.10  1.661) \lvec( -7.00  1.661) \lvec( -6.90  1.661)
\lvec( -6.80  1.661) \lvec( -6.70  1.661) \lvec( -6.60  1.661)
\lvec( -6.50  1.661) \lvec( -6.40  1.661) \lvec( -6.30  1.661)
\lvec( -6.20  1.661) \lvec( -6.10  1.661) \lvec( -6.00  1.661)
\lvec( -5.90  1.661) \lvec( -5.80  1.661) \lvec( -5.70  1.661)
\lvec( -5.60  1.661) \lvec( -5.50  1.661) \lvec( -5.40  1.661)
\lvec( -5.30  1.661) \lvec( -5.20  1.661) \lvec( -5.10  1.661)
\lvec( -5.00  1.661) \lvec( -4.90  1.661) \lvec( -4.80  1.661)
\lvec( -4.70  1.661) \lvec( -4.60  1.661) \lvec( -4.50  1.661)
\lvec( -4.40  1.661) \lvec( -4.30  1.661) \lvec( -4.20  1.661)
\lvec( -4.10  1.661) \lvec( -4.00  1.661) \lvec( -3.90  1.661)
\lvec( -3.80  1.661) \lvec( -3.70  1.661) \lvec( -3.60  1.661)
\lvec( -3.50  1.661) \lvec( -3.40  1.661) \lvec( -3.30  1.661)
\lvec( -3.20  1.661) \lvec( -3.10  1.661) \lvec( -3.00  1.661)
\lvec( -2.90  1.661) \lvec( -2.80  1.661) \lvec( -2.70  1.661)
\lvec( -2.60  1.661) \lvec( -2.50  1.661) \lvec( -2.40  1.661)
\lvec( -2.30  1.661) \lvec( -2.20  1.661) \lvec( -2.10  1.661)
\lvec( -2.00  1.661) \lvec( -1.90  1.661) \lvec( -1.80  1.661)
\lvec( -1.70  1.661) \lvec( -1.60  1.661) \lvec( -1.50  1.661)
\lvec( -1.40  1.661) \lvec( -1.30  1.661) \lvec( -1.20  1.661)
\lvec( -1.10  1.660) \lvec( -1.00  1.660) \lvec( -0.90  1.660)
\lvec( -0.80  1.660) \lvec( -0.70  1.660) \lvec( -0.60  1.659)
\lvec( -0.50  1.659) \lvec( -0.40  1.658) \lvec( -0.30  1.656)
\lvec( -0.20  1.654) \lvec( -0.10  1.652) \lvec(  0.10  1.644)
\lvec(  0.20  1.639) \lvec(  0.30  1.632) \lvec(  0.40  1.623)
\lvec(  0.50  1.611) \lvec(  0.60  1.598) \lvec(  0.70  1.581)
\lvec(  0.80  1.560) \lvec(  0.90  1.534) \lvec(  1.00  1.501)
\lvec(  1.10  1.459) \lvec(  1.20  1.402) \lvec(  1.30  1.309)
\lvec(  1.30  0.985) \lvec(  1.20  0.857) \lvec(  1.10  0.764)
\lvec(  1.00  0.684) \lvec(  0.90  0.614) \lvec(  0.80  0.548)
\lvec(  0.70  0.486) \lvec(  0.60  0.427) \lvec(  0.50  0.368)
\lvec(  0.40  0.310) \lvec(  0.30  0.251) \lvec(  0.20  0.188)
\lvec(  0.10  0.117) \lvec(  0.00  0.000) \lvec(  0.10  0.133)
\lvec(  0.20  0.212) \lvec(  0.30  0.282) \lvec(  0.40  0.350)
\lvec(  0.50  0.418) \lvec(  0.60  0.488) \lvec(  0.70  0.561)
\lvec(  0.80  0.642) \lvec(  0.90  0.735) \lvec(  1.00  0.854)
\lvec(  1.00  1.229) \lvec(  0.90  1.308) \lvec(  0.80  1.358)
\lvec(  0.70  1.395) \lvec(  0.60  1.423) \lvec(  0.50  1.445)
\lvec(  0.40  1.462) \lvec(  0.30  1.476) \lvec(  0.20  1.487)
\lvec(  0.10  1.495) \lvec( -0.10  1.506) \lvec( -0.20  1.510)
\lvec( -0.30  1.512) \lvec( -0.40  1.514) \lvec( -0.50  1.515)
\lvec( -0.60  1.516) \lvec( -0.70  1.517) \lvec( -0.80  1.517)
\lvec( -0.90  1.518) \lvec( -1.00  1.518) \lvec( -1.10  1.518)
\lvec( -1.20  1.518) \lvec( -1.30  1.518) \lvec( -1.40  1.518)
\lvec( -1.50  1.518) \lvec( -1.60  1.518) \lvec( -1.70  1.518)
\lvec( -1.80  1.518) \lvec( -1.90  1.518) \lvec( -2.00  1.518)
\lvec( -2.10  1.518) \lvec( -2.20  1.518) \lvec( -2.30  1.518)
\lvec( -2.40  1.518) \lvec( -2.50  1.518) \lvec( -2.60  1.518)
\lvec( -2.70  1.518) \lvec( -2.80  1.518) \lvec( -2.90  1.518)
\lvec( -3.00  1.518) \lvec( -3.10  1.518) \lvec( -3.20  1.518)
\lvec( -3.30  1.518) \lvec( -3.40  1.518) \lvec( -3.50  1.518)
\lvec( -3.60  1.518) \lvec( -3.70  1.518) \lvec( -3.80  1.518)
\lvec( -3.90  1.518) \lvec( -4.00  1.518) \lvec( -4.10  1.518)
\lvec( -4.20  1.518) \lvec( -4.30  1.518) \lvec( -4.40  1.518)
\lvec( -4.50  1.518) \lvec( -4.60  1.518) \lvec( -4.70  1.518)
\lvec( -4.80  1.518) \lvec( -4.90  1.518) \lvec( -5.00  1.518)
\lvec( -5.10  1.518) \lvec( -5.20  1.518) \lvec( -5.30  1.518)
\lvec( -5.40  1.518) \lvec( -5.50  1.518) \lvec( -5.60  1.518)
\lvec( -5.70  1.518) \lvec( -5.80  1.518) \lvec( -5.90  1.518)
\lvec( -6.00  1.518) \lvec( -6.10  1.518) \lvec( -6.20  1.518)
\lvec( -6.30  1.518) \lvec( -6.40  1.518) \lvec( -6.50  1.518)
\lvec( -6.60  1.518) \lvec( -6.70  1.518) \lvec( -6.80  1.518)
\lvec( -6.90  1.518) \lvec( -7.00  1.518) \lvec( -7.10  1.518)
\lvec( -7.20  1.518) \lvec( -7.30  1.518) \lvec( -7.40  1.518)
\lvec( -7.50  1.518) \lvec( -7.60  1.518) \lvec( -7.70  1.518)
\lvec( -7.80  1.518) \lvec( -7.90  1.518) \lvec( -8.00  1.518)
\lfill f:0.8
\setgray 0.775
\move( -8.00  1.518) \lvec( -7.90  1.518) \lvec( -7.80  1.518)
\lvec( -7.70  1.518) \lvec( -7.60  1.518) \lvec( -7.50  1.518)
\lvec( -7.40  1.518) \lvec( -7.30  1.518) \lvec( -7.20  1.518)
\lvec( -7.10  1.518) \lvec( -7.00  1.518) \lvec( -6.90  1.518)
\lvec( -6.80  1.518) \lvec( -6.70  1.518) \lvec( -6.60  1.518)
\lvec( -6.50  1.518) \lvec( -6.40  1.518) \lvec( -6.30  1.518)
\lvec( -6.20  1.518) \lvec( -6.10  1.518) \lvec( -6.00  1.518)
\lvec( -5.90  1.518) \lvec( -5.80  1.518) \lvec( -5.70  1.518)
\lvec( -5.60  1.518) \lvec( -5.50  1.518) \lvec( -5.40  1.518)
\lvec( -5.30  1.518) \lvec( -5.20  1.518) \lvec( -5.10  1.518)
\lvec( -5.00  1.518) \lvec( -4.90  1.518) \lvec( -4.80  1.518)
\lvec( -4.70  1.518) \lvec( -4.60  1.518) \lvec( -4.50  1.518)
\lvec( -4.40  1.518) \lvec( -4.30  1.518) \lvec( -4.20  1.518)
\lvec( -4.10  1.518) \lvec( -4.00  1.518) \lvec( -3.90  1.518)
\lvec( -3.80  1.518) \lvec( -3.70  1.518) \lvec( -3.60  1.518)
\lvec( -3.50  1.518) \lvec( -3.40  1.518) \lvec( -3.30  1.518)
\lvec( -3.20  1.518) \lvec( -3.10  1.518) \lvec( -3.00  1.518)
\lvec( -2.90  1.518) \lvec( -2.80  1.518) \lvec( -2.70  1.518)
\lvec( -2.60  1.518) \lvec( -2.50  1.518) \lvec( -2.40  1.518)
\lvec( -2.30  1.518) \lvec( -2.20  1.518) \lvec( -2.10  1.518)
\lvec( -2.00  1.518) \lvec( -1.90  1.518) \lvec( -1.80  1.518)
\lvec( -1.70  1.518) \lvec( -1.60  1.518) \lvec( -1.50  1.518)
\lvec( -1.40  1.518) \lvec( -1.30  1.518) \lvec( -1.20  1.518)
\lvec( -1.10  1.518) \lvec( -1.00  1.518) \lvec( -0.90  1.518)
\lvec( -0.80  1.517) \lvec( -0.70  1.517) \lvec( -0.60  1.516)
\lvec( -0.50  1.515) \lvec( -0.40  1.514) \lvec( -0.30  1.512)
\lvec( -0.20  1.510) \lvec( -0.10  1.506) \lvec(  0.10  1.495)
\lvec(  0.20  1.487) \lvec(  0.30  1.476) \lvec(  0.40  1.462)
\lvec(  0.50  1.445) \lvec(  0.60  1.423) \lvec(  0.70  1.395)
\lvec(  0.80  1.358) \lvec(  0.90  1.308) \lvec(  1.00  1.229)
\lvec(  1.00  0.854) \lvec(  0.90  0.735) \lvec(  0.80  0.642)
\lvec(  0.70  0.561) \lvec(  0.60  0.488) \lvec(  0.50  0.418)
\lvec(  0.40  0.350) \lvec(  0.30  0.282) \lvec(  0.20  0.212)
\lvec(  0.10  0.133) \lvec(  0.00  0.000) \lvec(  0.10  0.150)
\lvec(  0.20  0.239) \lvec(  0.30  0.319) \lvec(  0.40  0.398)
\lvec(  0.50  0.480) \lvec(  0.60  0.569) \lvec(  0.70  0.672)
\lvec(  0.80  0.816) \lvec(  0.80  1.087) \lvec(  0.70  1.185)
\lvec(  0.60  1.240) \lvec(  0.50  1.277) \lvec(  0.40  1.305)
\lvec(  0.30  1.326) \lvec(  0.20  1.342) \lvec(  0.10  1.354)
\lvec( -0.10  1.370) \lvec( -0.20  1.375) \lvec( -0.30  1.378)
\lvec( -0.40  1.381) \lvec( -0.50  1.383) \lvec( -0.60  1.384)
\lvec( -0.70  1.385) \lvec( -0.80  1.385) \lvec( -0.90  1.386)
\lvec( -1.00  1.386) \lvec( -1.10  1.386) \lvec( -1.20  1.386)
\lvec( -1.30  1.386) \lvec( -1.40  1.386) \lvec( -1.50  1.386)
\lvec( -1.60  1.386) \lvec( -1.70  1.386) \lvec( -1.80  1.386)
\lvec( -1.90  1.386) \lvec( -2.00  1.386) \lvec( -2.10  1.386)
\lvec( -2.20  1.386) \lvec( -2.30  1.386) \lvec( -2.40  1.386)
\lvec( -2.50  1.386) \lvec( -2.60  1.386) \lvec( -2.70  1.386)
\lvec( -2.80  1.386) \lvec( -2.90  1.386) \lvec( -3.00  1.386)
\lvec( -3.10  1.386) \lvec( -3.20  1.386) \lvec( -3.30  1.386)
\lvec( -3.40  1.386) \lvec( -3.50  1.386) \lvec( -3.60  1.386)
\lvec( -3.70  1.386) \lvec( -3.80  1.386) \lvec( -3.90  1.386)
\lvec( -4.00  1.386) \lvec( -4.10  1.386) \lvec( -4.20  1.386)
\lvec( -4.30  1.386) \lvec( -4.40  1.386) \lvec( -4.50  1.386)
\lvec( -4.60  1.386) \lvec( -4.70  1.386) \lvec( -4.80  1.386)
\lvec( -4.90  1.386) \lvec( -5.00  1.386) \lvec( -5.10  1.386)
\lvec( -5.20  1.386) \lvec( -5.30  1.386) \lvec( -5.40  1.386)
\lvec( -5.50  1.386) \lvec( -5.60  1.386) \lvec( -5.70  1.386)
\lvec( -5.80  1.386) \lvec( -5.90  1.386) \lvec( -6.00  1.386)
\lvec( -6.10  1.386) \lvec( -6.20  1.386) \lvec( -6.30  1.386)
\lvec( -6.40  1.386) \lvec( -6.50  1.386) \lvec( -6.60  1.386)
\lvec( -6.70  1.386) \lvec( -6.80  1.386) \lvec( -6.90  1.386)
\lvec( -7.00  1.386) \lvec( -7.10  1.386) \lvec( -7.20  1.386)
\lvec( -7.30  1.386) \lvec( -7.40  1.386) \lvec( -7.50  1.386)
\lvec( -7.60  1.386) \lvec( -7.70  1.386) \lvec( -7.80  1.386)
\lvec( -7.90  1.386) \lvec( -8.00  1.386) \lfill f:0.775
\setgray 0.75
\move( -8.00  1.386) \lvec( -7.90  1.386) \lvec( -7.80  1.386)
\lvec( -7.70  1.386) \lvec( -7.60  1.386) \lvec( -7.50  1.386)
\lvec( -7.40  1.386) \lvec( -7.30  1.386) \lvec( -7.20  1.386)
\lvec( -7.10  1.386) \lvec( -7.00  1.386) \lvec( -6.90  1.386)
\lvec( -6.80  1.386) \lvec( -6.70  1.386) \lvec( -6.60  1.386)
\lvec( -6.50  1.386) \lvec( -6.40  1.386) \lvec( -6.30  1.386)
\lvec( -6.20  1.386) \lvec( -6.10  1.386) \lvec( -6.00  1.386)
\lvec( -5.90  1.386) \lvec( -5.80  1.386) \lvec( -5.70  1.386)
\lvec( -5.60  1.386) \lvec( -5.50  1.386) \lvec( -5.40  1.386)
\lvec( -5.30  1.386) \lvec( -5.20  1.386) \lvec( -5.10  1.386)
\lvec( -5.00  1.386) \lvec( -4.90  1.386) \lvec( -4.80  1.386)
\lvec( -4.70  1.386) \lvec( -4.60  1.386) \lvec( -4.50  1.386)
\lvec( -4.40  1.386) \lvec( -4.30  1.386) \lvec( -4.20  1.386)
\lvec( -4.10  1.386) \lvec( -4.00  1.386) \lvec( -3.90  1.386)
\lvec( -3.80  1.386) \lvec( -3.70  1.386) \lvec( -3.60  1.386)
\lvec( -3.50  1.386) \lvec( -3.40  1.386) \lvec( -3.30  1.386)
\lvec( -3.20  1.386) \lvec( -3.10  1.386) \lvec( -3.00  1.386)
\lvec( -2.90  1.386) \lvec( -2.80  1.386) \lvec( -2.70  1.386)
\lvec( -2.60  1.386) \lvec( -2.50  1.386) \lvec( -2.40  1.386)
\lvec( -2.30  1.386) \lvec( -2.20  1.386) \lvec( -2.10  1.386)
\lvec( -2.00  1.386) \lvec( -1.90  1.386) \lvec( -1.80  1.386)
\lvec( -1.70  1.386) \lvec( -1.60  1.386) \lvec( -1.50  1.386)
\lvec( -1.40  1.386) \lvec( -1.30  1.386) \lvec( -1.20  1.386)
\lvec( -1.10  1.386) \lvec( -1.00  1.386) \lvec( -0.90  1.386)
\lvec( -0.80  1.385) \lvec( -0.70  1.385) \lvec( -0.60  1.384)
\lvec( -0.50  1.383) \lvec( -0.40  1.381) \lvec( -0.30  1.378)
\lvec( -0.20  1.375) \lvec( -0.10  1.370) \lvec(  0.10  1.354)
\lvec(  0.20  1.342) \lvec(  0.30  1.326) \lvec(  0.40  1.305)
\lvec(  0.50  1.277) \lvec(  0.60  1.240) \lvec(  0.70  1.185)
\lvec(  0.80  1.087) \lvec(  0.80  0.816) \lvec(  0.70  0.672)
\lvec(  0.60  0.569) \lvec(  0.50  0.480) \lvec(  0.40  0.398)
\lvec(  0.30  0.319) \lvec(  0.20  0.239) \lvec(  0.10  0.150)
\lvec(  0.00  0.000) \lvec(  0.10  0.172) \lvec(  0.20  0.271)
\lvec(  0.30  0.365) \lvec(  0.40  0.461) \lvec(  0.50  0.570)
\lvec(  0.60  0.716) \lvec(  0.60  0.997) \lvec(  0.50  1.090)
\lvec(  0.40  1.141) \lvec(  0.30  1.175) \lvec(  0.20  1.200)
\lvec(  0.10  1.218) \lvec( -0.10  1.241) \lvec( -0.20  1.247)
\lvec( -0.30  1.252) \lvec( -0.40  1.256) \lvec( -0.50  1.258)
\lvec( -0.60  1.260) \lvec( -0.70  1.261) \lvec( -0.80  1.261)
\lvec( -0.90  1.262) \lvec( -1.00  1.262) \lvec( -1.10  1.262)
\lvec( -1.20  1.262) \lvec( -1.30  1.263) \lvec( -1.40  1.263)
\lvec( -1.50  1.263) \lvec( -1.60  1.263) \lvec( -1.70  1.263)
\lvec( -1.80  1.263) \lvec( -1.90  1.263) \lvec( -2.00  1.263)
\lvec( -2.10  1.263) \lvec( -2.20  1.263) \lvec( -2.30  1.263)
\lvec( -2.40  1.263) \lvec( -2.50  1.263) \lvec( -2.60  1.263)
\lvec( -2.70  1.263) \lvec( -2.80  1.263) \lvec( -2.90  1.263)
\lvec( -3.00  1.263) \lvec( -3.10  1.263) \lvec( -3.20  1.263)
\lvec( -3.30  1.263) \lvec( -3.40  1.263) \lvec( -3.50  1.263)
\lvec( -3.60  1.263) \lvec( -3.70  1.263) \lvec( -3.80  1.263)
\lvec( -3.90  1.263) \lvec( -4.00  1.263) \lvec( -4.10  1.263)
\lvec( -4.20  1.263) \lvec( -4.30  1.263) \lvec( -4.40  1.263)
\lvec( -4.50  1.263) \lvec( -4.60  1.263) \lvec( -4.70  1.263)
\lvec( -4.80  1.263) \lvec( -4.90  1.263) \lvec( -5.00  1.263)
\lvec( -5.10  1.263) \lvec( -5.20  1.263) \lvec( -5.30  1.263)
\lvec( -5.40  1.263) \lvec( -5.50  1.263) \lvec( -5.60  1.263)
\lvec( -5.70  1.263) \lvec( -5.80  1.263) \lvec( -5.90  1.263)
\lvec( -6.00  1.263) \lvec( -6.10  1.263) \lvec( -6.20  1.263)
\lvec( -6.30  1.263) \lvec( -6.40  1.263) \lvec( -6.50  1.263)
\lvec( -6.60  1.263) \lvec( -6.70  1.263) \lvec( -6.80  1.263)
\lvec( -6.90  1.263) \lvec( -7.00  1.263) \lvec( -7.10  1.263)
\lvec( -7.20  1.263) \lvec( -7.30  1.263) \lvec( -7.40  1.263)
\lvec( -7.50  1.263) \lvec( -7.60  1.263) \lvec( -7.70  1.263)
\lvec( -7.80  1.263) \lvec( -7.90  1.263) \lvec( -8.00  1.263)
\lfill f:0.75
\setgray 0.725
\move( -8.00  1.263) \lvec( -7.90  1.263) \lvec( -7.80  1.263)
\lvec( -7.70  1.263) \lvec( -7.60  1.263) \lvec( -7.50  1.263)
\lvec( -7.40  1.263) \lvec( -7.30  1.263) \lvec( -7.20  1.263)
\lvec( -7.10  1.263) \lvec( -7.00  1.263) \lvec( -6.90  1.263)
\lvec( -6.80  1.263) \lvec( -6.70  1.263) \lvec( -6.60  1.263)
\lvec( -6.50  1.263) \lvec( -6.40  1.263) \lvec( -6.30  1.263)
\lvec( -6.20  1.263) \lvec( -6.10  1.263) \lvec( -6.00  1.263)
\lvec( -5.90  1.263) \lvec( -5.80  1.263) \lvec( -5.70  1.263)
\lvec( -5.60  1.263) \lvec( -5.50  1.263) \lvec( -5.40  1.263)
\lvec( -5.30  1.263) \lvec( -5.20  1.263) \lvec( -5.10  1.263)
\lvec( -5.00  1.263) \lvec( -4.90  1.263) \lvec( -4.80  1.263)
\lvec( -4.70  1.263) \lvec( -4.60  1.263) \lvec( -4.50  1.263)
\lvec( -4.40  1.263) \lvec( -4.30  1.263) \lvec( -4.20  1.263)
\lvec( -4.10  1.263) \lvec( -4.00  1.263) \lvec( -3.90  1.263)
\lvec( -3.80  1.263) \lvec( -3.70  1.263) \lvec( -3.60  1.263)
\lvec( -3.50  1.263) \lvec( -3.40  1.263) \lvec( -3.30  1.263)
\lvec( -3.20  1.263) \lvec( -3.10  1.263) \lvec( -3.00  1.263)
\lvec( -2.90  1.263) \lvec( -2.80  1.263) \lvec( -2.70  1.263)
\lvec( -2.60  1.263) \lvec( -2.50  1.263) \lvec( -2.40  1.263)
\lvec( -2.30  1.263) \lvec( -2.20  1.263) \lvec( -2.10  1.263)
\lvec( -2.00  1.263) \lvec( -1.90  1.263) \lvec( -1.80  1.263)
\lvec( -1.70  1.263) \lvec( -1.60  1.263) \lvec( -1.50  1.263)
\lvec( -1.40  1.263) \lvec( -1.30  1.263) \lvec( -1.20  1.262)
\lvec( -1.10  1.262) \lvec( -1.00  1.262) \lvec( -0.90  1.262)
\lvec( -0.80  1.261) \lvec( -0.70  1.261) \lvec( -0.60  1.260)
\lvec( -0.50  1.258) \lvec( -0.40  1.256) \lvec( -0.30  1.252)
\lvec( -0.20  1.247) \lvec( -0.10  1.241) \lvec(  0.10  1.218)
\lvec(  0.20  1.200) \lvec(  0.30  1.175) \lvec(  0.40  1.141)
\lvec(  0.50  1.090) \lvec(  0.60  0.997) \lvec(  0.60  0.716)
\lvec(  0.50  0.570) \lvec(  0.40  0.461) \lvec(  0.30  0.365)
\lvec(  0.20  0.271) \lvec(  0.10  0.172) \lvec(  0.00  0.000)
\lvec(  0.10  0.199) \lvec(  0.20  0.313) \lvec(  0.30  0.428)
\lvec(  0.40  0.564) \lvec(  0.40  0.943) \lvec(  0.30  1.013)
\lvec(  0.20  1.054) \lvec(  0.10  1.082) \lvec( -0.10  1.116)
\lvec( -0.20  1.125) \lvec( -0.30  1.132) \lvec( -0.40  1.136)
\lvec( -0.50  1.139) \lvec( -0.60  1.142) \lvec( -0.70  1.143)
\lvec( -0.80  1.144) \lvec( -0.90  1.144) \lvec( -1.00  1.145)
\lvec( -1.10  1.145) \lvec( -1.20  1.145) \lvec( -1.30  1.145)
\lvec( -1.40  1.145) \lvec( -1.50  1.145) \lvec( -1.60  1.145)
\lvec( -1.70  1.145) \lvec( -1.80  1.145) \lvec( -1.90  1.145)
\lvec( -2.00  1.145) \lvec( -2.10  1.145) \lvec( -2.20  1.145)
\lvec( -2.30  1.145) \lvec( -2.40  1.145) \lvec( -2.50  1.145)
\lvec( -2.60  1.145) \lvec( -2.70  1.145) \lvec( -2.80  1.145)
\lvec( -2.90  1.145) \lvec( -3.00  1.145) \lvec( -3.10  1.145)
\lvec( -3.20  1.145) \lvec( -3.30  1.145) \lvec( -3.40  1.145)
\lvec( -3.50  1.145) \lvec( -3.60  1.145) \lvec( -3.70  1.145)
\lvec( -3.80  1.145) \lvec( -3.90  1.145) \lvec( -4.00  1.145)
\lvec( -4.10  1.145) \lvec( -4.20  1.145) \lvec( -4.30  1.145)
\lvec( -4.40  1.145) \lvec( -4.50  1.145) \lvec( -4.60  1.145)
\lvec( -4.70  1.145) \lvec( -4.80  1.145) \lvec( -4.90  1.145)
\lvec( -5.00  1.145) \lvec( -5.10  1.145) \lvec( -5.20  1.145)
\lvec( -5.30  1.145) \lvec( -5.40  1.145) \lvec( -5.50  1.145)
\lvec( -5.60  1.145) \lvec( -5.70  1.145) \lvec( -5.80  1.145)
\lvec( -5.90  1.145) \lvec( -6.00  1.145) \lvec( -6.10  1.145)
\lvec( -6.20  1.145) \lvec( -6.30  1.145) \lvec( -6.40  1.145)
\lvec( -6.50  1.145) \lvec( -6.60  1.145) \lvec( -6.70  1.145)
\lvec( -6.80  1.145) \lvec( -6.90  1.145) \lvec( -7.00  1.145)
\lvec( -7.10  1.145) \lvec( -7.20  1.145) \lvec( -7.30  1.145)
\lvec( -7.40  1.145) \lvec( -7.50  1.145) \lvec( -7.60  1.145)
\lvec( -7.70  1.145) \lvec( -7.80  1.145) \lvec( -7.90  1.145)
\lvec( -8.00  1.145) \lfill f:0.725
\setgray 0.7
\move( -8.00  1.145) \lvec( -7.90  1.145) \lvec( -7.80  1.145)
\lvec( -7.70  1.145) \lvec( -7.60  1.145) \lvec( -7.50  1.145)
\lvec( -7.40  1.145) \lvec( -7.30  1.145) \lvec( -7.20  1.145)
\lvec( -7.10  1.145) \lvec( -7.00  1.145) \lvec( -6.90  1.145)
\lvec( -6.80  1.145) \lvec( -6.70  1.145) \lvec( -6.60  1.145)
\lvec( -6.50  1.145) \lvec( -6.40  1.145) \lvec( -6.30  1.145)
\lvec( -6.20  1.145) \lvec( -6.10  1.145) \lvec( -6.00  1.145)
\lvec( -5.90  1.145) \lvec( -5.80  1.145) \lvec( -5.70  1.145)
\lvec( -5.60  1.145) \lvec( -5.50  1.145) \lvec( -5.40  1.145)
\lvec( -5.30  1.145) \lvec( -5.20  1.145) \lvec( -5.10  1.145)
\lvec( -5.00  1.145) \lvec( -4.90  1.145) \lvec( -4.80  1.145)
\lvec( -4.70  1.145) \lvec( -4.60  1.145) \lvec( -4.50  1.145)
\lvec( -4.40  1.145) \lvec( -4.30  1.145) \lvec( -4.20  1.145)
\lvec( -4.10  1.145) \lvec( -4.00  1.145) \lvec( -3.90  1.145)
\lvec( -3.80  1.145) \lvec( -3.70  1.145) \lvec( -3.60  1.145)
\lvec( -3.50  1.145) \lvec( -3.40  1.145) \lvec( -3.30  1.145)
\lvec( -3.20  1.145) \lvec( -3.10  1.145) \lvec( -3.00  1.145)
\lvec( -2.90  1.145) \lvec( -2.80  1.145) \lvec( -2.70  1.145)
\lvec( -2.60  1.145) \lvec( -2.50  1.145) \lvec( -2.40  1.145)
\lvec( -2.30  1.145) \lvec( -2.20  1.145) \lvec( -2.10  1.145)
\lvec( -2.00  1.145) \lvec( -1.90  1.145) \lvec( -1.80  1.145)
\lvec( -1.70  1.145) \lvec( -1.60  1.145) \lvec( -1.50  1.145)
\lvec( -1.40  1.145) \lvec( -1.30  1.145) \lvec( -1.20  1.145)
\lvec( -1.10  1.145) \lvec( -1.00  1.145) \lvec( -0.90  1.144)
\lvec( -0.80  1.144) \lvec( -0.70  1.143) \lvec( -0.60  1.142)
\lvec( -0.50  1.139) \lvec( -0.40  1.136) \lvec( -0.30  1.132)
\lvec( -0.20  1.125) \lvec( -0.10  1.116) \lvec(  0.10  1.082)
\lvec(  0.20  1.054) \lvec(  0.30  1.013) \lvec(  0.40  0.943)
\lvec(  0.40  0.564) \lvec(  0.30  0.428) \lvec(  0.20  0.313)
\lvec(  0.10  0.199) \lvec(  0.00  0.000) \lvec(  0.10  0.234)
\lvec(  0.20  0.375) \lvec(  0.30  0.550) \lvec(  0.30  0.798)
\lvec(  0.20  0.895) \lvec(  0.10  0.943) \lvec( -0.10  0.992)
\lvec( -0.20  1.006) \lvec( -0.30  1.015) \lvec( -0.40  1.021)
\lvec( -0.50  1.025) \lvec( -0.60  1.027) \lvec( -0.70  1.029)
\lvec( -0.80  1.030) \lvec( -0.90  1.031) \lvec( -1.00  1.031)
\lvec( -1.10  1.031) \lvec( -1.20  1.032) \lvec( -1.30  1.032)
\lvec( -1.40  1.032) \lvec( -1.50  1.032) \lvec( -1.60  1.032)
\lvec( -1.70  1.032) \lvec( -1.80  1.032) \lvec( -1.90  1.032)
\lvec( -2.00  1.032) \lvec( -2.10  1.032) \lvec( -2.20  1.032)
\lvec( -2.30  1.032) \lvec( -2.40  1.032) \lvec( -2.50  1.032)
\lvec( -2.60  1.032) \lvec( -2.70  1.032) \lvec( -2.80  1.032)
\lvec( -2.90  1.032) \lvec( -3.00  1.032) \lvec( -3.10  1.032)
\lvec( -3.20  1.032) \lvec( -3.30  1.032) \lvec( -3.40  1.032)
\lvec( -3.50  1.032) \lvec( -3.60  1.032) \lvec( -3.70  1.032)
\lvec( -3.80  1.032) \lvec( -3.90  1.032) \lvec( -4.00  1.032)
\lvec( -4.10  1.032) \lvec( -4.20  1.032) \lvec( -4.30  1.032)
\lvec( -4.40  1.032) \lvec( -4.50  1.032) \lvec( -4.60  1.032)
\lvec( -4.70  1.032) \lvec( -4.80  1.032) \lvec( -4.90  1.032)
\lvec( -5.00  1.032) \lvec( -5.10  1.032) \lvec( -5.20  1.032)
\lvec( -5.30  1.032) \lvec( -5.40  1.032) \lvec( -5.50  1.032)
\lvec( -5.60  1.032) \lvec( -5.70  1.032) \lvec( -5.80  1.032)
\lvec( -5.90  1.032) \lvec( -6.00  1.032) \lvec( -6.10  1.032)
\lvec( -6.20  1.032) \lvec( -6.30  1.032) \lvec( -6.40  1.032)
\lvec( -6.50  1.032) \lvec( -6.60  1.032) \lvec( -6.70  1.032)
\lvec( -6.80  1.032) \lvec( -6.90  1.032) \lvec( -7.00  1.032)
\lvec( -7.10  1.032) \lvec( -7.20  1.032) \lvec( -7.30  1.032)
\lvec( -7.40  1.032) \lvec( -7.50  1.032) \lvec( -7.60  1.032)
\lvec( -7.70  1.032) \lvec( -7.80  1.032) \lvec( -7.90  1.032)
\lvec( -8.00  1.031) \lfill f:0.7
\setgray 0.675
\move( -8.00  1.031) \lvec( -7.90  1.032) \lvec( -7.80  1.032)
\lvec( -7.70  1.032) \lvec( -7.60  1.032) \lvec( -7.50  1.032)
\lvec( -7.40  1.032) \lvec( -7.30  1.032) \lvec( -7.20  1.032)
\lvec( -7.10  1.032) \lvec( -7.00  1.032) \lvec( -6.90  1.032)
\lvec( -6.80  1.032) \lvec( -6.70  1.032) \lvec( -6.60  1.032)
\lvec( -6.50  1.032) \lvec( -6.40  1.032) \lvec( -6.30  1.032)
\lvec( -6.20  1.032) \lvec( -6.10  1.032) \lvec( -6.00  1.032)
\lvec( -5.90  1.032) \lvec( -5.80  1.032) \lvec( -5.70  1.032)
\lvec( -5.60  1.032) \lvec( -5.50  1.032) \lvec( -5.40  1.032)
\lvec( -5.30  1.032) \lvec( -5.20  1.032) \lvec( -5.10  1.032)
\lvec( -5.00  1.032) \lvec( -4.90  1.032) \lvec( -4.80  1.032)
\lvec( -4.70  1.032) \lvec( -4.60  1.032) \lvec( -4.50  1.032)
\lvec( -4.40  1.032) \lvec( -4.30  1.032) \lvec( -4.20  1.032)
\lvec( -4.10  1.032) \lvec( -4.00  1.032) \lvec( -3.90  1.032)
\lvec( -3.80  1.032) \lvec( -3.70  1.032) \lvec( -3.60  1.032)
\lvec( -3.50  1.032) \lvec( -3.40  1.032) \lvec( -3.30  1.032)
\lvec( -3.20  1.032) \lvec( -3.10  1.032) \lvec( -3.00  1.032)
\lvec( -2.90  1.032) \lvec( -2.80  1.032) \lvec( -2.70  1.032)
\lvec( -2.60  1.032) \lvec( -2.50  1.032) \lvec( -2.40  1.032)
\lvec( -2.30  1.032) \lvec( -2.20  1.032) \lvec( -2.10  1.032)
\lvec( -2.00  1.032) \lvec( -1.90  1.032) \lvec( -1.80  1.032)
\lvec( -1.70  1.032) \lvec( -1.60  1.032) \lvec( -1.50  1.032)
\lvec( -1.40  1.032) \lvec( -1.30  1.032) \lvec( -1.20  1.032)
\lvec( -1.10  1.031) \lvec( -1.00  1.031) \lvec( -0.90  1.031)
\lvec( -0.80  1.030) \lvec( -0.70  1.029) \lvec( -0.60  1.027)
\lvec( -0.50  1.025) \lvec( -0.40  1.021) \lvec( -0.30  1.015)
\lvec( -0.20  1.006) \lvec( -0.10  0.992) \lvec(  0.10  0.943)
\lvec(  0.20  0.895) \lvec(  0.30  0.798) \lvec(  0.30  0.550)
\lvec(  0.20  0.375) \lvec(  0.10  0.234) \lvec(  0.00  0.000)
\lvec(  0.10  0.288) \lvec(  0.20  0.518) \lvec(  0.20  0.656)
\lvec(  0.10  0.787) \lvec( -0.10  0.868) \lvec( -0.20  0.887)
\lvec( -0.30  0.900) \lvec( -0.40  0.908) \lvec( -0.50  0.913)
\lvec( -0.60  0.916) \lvec( -0.70  0.918) \lvec( -0.80  0.919)
\lvec( -0.90  0.920) \lvec( -1.00  0.920) \lvec( -1.10  0.921)
\lvec( -1.20  0.921) \lvec( -1.30  0.921) \lvec( -1.40  0.921)
\lvec( -1.50  0.921) \lvec( -1.60  0.921) \lvec( -1.70  0.921)
\lvec( -1.80  0.921) \lvec( -1.90  0.921) \lvec( -2.00  0.921)
\lvec( -2.10  0.921) \lvec( -2.20  0.921) \lvec( -2.30  0.921)
\lvec( -2.40  0.921) \lvec( -2.50  0.921) \lvec( -2.60  0.921)
\lvec( -2.70  0.921) \lvec( -2.80  0.921) \lvec( -2.90  0.921)
\lvec( -3.00  0.921) \lvec( -3.10  0.921) \lvec( -3.20  0.921)
\lvec( -3.30  0.921) \lvec( -3.40  0.921) \lvec( -3.50  0.921)
\lvec( -3.60  0.921) \lvec( -3.70  0.921) \lvec( -3.80  0.921)
\lvec( -3.90  0.921) \lvec( -4.00  0.921) \lvec( -4.10  0.921)
\lvec( -4.20  0.921) \lvec( -4.30  0.921) \lvec( -4.40  0.921)
\lvec( -4.50  0.921) \lvec( -4.60  0.921) \lvec( -4.70  0.921)
\lvec( -4.80  0.921) \lvec( -4.90  0.921) \lvec( -5.00  0.921)
\lvec( -5.10  0.921) \lvec( -5.20  0.921) \lvec( -5.30  0.921)
\lvec( -5.40  0.921) \lvec( -5.50  0.921) \lvec( -5.60  0.921)
\lvec( -5.70  0.921) \lvec( -5.80  0.921) \lvec( -5.90  0.921)
\lvec( -6.00  0.921) \lvec( -6.10  0.921) \lvec( -6.20  0.921)
\lvec( -6.30  0.921) \lvec( -6.40  0.921) \lvec( -6.50  0.921)
\lvec( -6.60  0.921) \lvec( -6.70  0.921) \lvec( -6.80  0.921)
\lvec( -6.90  0.921) \lvec( -7.00  0.921) \lvec( -7.10  0.921)
\lvec( -7.20  0.921) \lvec( -7.30  0.921) \lvec( -7.40  0.921)
\lvec( -7.50  0.921) \lvec( -7.60  0.921) \lvec( -7.70  0.921)
\lvec( -7.80  0.921) \lvec( -7.90  0.921) \lvec( -8.00  0.921)
\lfill f:0.675
\setgray 0.65
\move( -8.00  0.921) \lvec( -7.90  0.921) \lvec( -7.80  0.921)
\lvec( -7.70  0.921) \lvec( -7.60  0.921) \lvec( -7.50  0.921)
\lvec( -7.40  0.921) \lvec( -7.30  0.921) \lvec( -7.20  0.921)
\lvec( -7.10  0.921) \lvec( -7.00  0.921) \lvec( -6.90  0.921)
\lvec( -6.80  0.921) \lvec( -6.70  0.921) \lvec( -6.60  0.921)
\lvec( -6.50  0.921) \lvec( -6.40  0.921) \lvec( -6.30  0.921)
\lvec( -6.20  0.921) \lvec( -6.10  0.921) \lvec( -6.00  0.921)
\lvec( -5.90  0.921) \lvec( -5.80  0.921) \lvec( -5.70  0.921)
\lvec( -5.60  0.921) \lvec( -5.50  0.921) \lvec( -5.40  0.921)
\lvec( -5.30  0.921) \lvec( -5.20  0.921) \lvec( -5.10  0.921)
\lvec( -5.00  0.921) \lvec( -4.90  0.921) \lvec( -4.80  0.921)
\lvec( -4.70  0.921) \lvec( -4.60  0.921) \lvec( -4.50  0.921)
\lvec( -4.40  0.921) \lvec( -4.30  0.921) \lvec( -4.20  0.921)
\lvec( -4.10  0.921) \lvec( -4.00  0.921) \lvec( -3.90  0.921)
\lvec( -3.80  0.921) \lvec( -3.70  0.921) \lvec( -3.60  0.921)
\lvec( -3.50  0.921) \lvec( -3.40  0.921) \lvec( -3.30  0.921)
\lvec( -3.20  0.921) \lvec( -3.10  0.921) \lvec( -3.00  0.921)
\lvec( -2.90  0.921) \lvec( -2.80  0.921) \lvec( -2.70  0.921)
\lvec( -2.60  0.921) \lvec( -2.50  0.921) \lvec( -2.40  0.921)
\lvec( -2.30  0.921) \lvec( -2.20  0.921) \lvec( -2.10  0.921)
\lvec( -2.00  0.921) \lvec( -1.90  0.921) \lvec( -1.80  0.921)
\lvec( -1.70  0.921) \lvec( -1.60  0.921) \lvec( -1.50  0.921)
\lvec( -1.40  0.921) \lvec( -1.30  0.921) \lvec( -1.20  0.921)
\lvec( -1.10  0.921) \lvec( -1.00  0.920) \lvec( -0.90  0.920)
\lvec( -0.80  0.919) \lvec( -0.70  0.918) \lvec( -0.60  0.916)
\lvec( -0.50  0.913) \lvec( -0.40  0.908) \lvec( -0.30  0.900)
\lvec( -0.20  0.887) \lvec( -0.10  0.868) \lvec(  0.10  0.787)
\lvec(  0.20  0.656) \lvec(  0.20  0.518) \lvec(  0.10  0.288)
\lvec(  0.00  0.000) \lvec(  0.10  0.424) \lvec(  0.10  0.552)
\lvec( -0.10  0.740) \lvec( -0.20  0.768) \lvec( -0.30  0.784)
\lvec( -0.40  0.795) \lvec( -0.50  0.801) \lvec( -0.60  0.805)
\lvec( -0.70  0.808) \lvec( -0.80  0.809) \lvec( -0.90  0.810)
\lvec( -1.00  0.810) \lvec( -1.10  0.811) \lvec( -1.20  0.811)
\lvec( -1.30  0.811) \lvec( -1.40  0.811) \lvec( -1.50  0.811)
\lvec( -1.60  0.811) \lvec( -1.70  0.811) \lvec( -1.80  0.811)
\lvec( -1.90  0.811) \lvec( -2.00  0.811) \lvec( -2.10  0.811)
\lvec( -2.20  0.811) \lvec( -2.30  0.811) \lvec( -2.40  0.811)
\lvec( -2.50  0.811) \lvec( -2.60  0.811) \lvec( -2.70  0.811)
\lvec( -2.80  0.811) \lvec( -2.90  0.811) \lvec( -3.00  0.811)
\lvec( -3.10  0.811) \lvec( -3.20  0.811) \lvec( -3.30  0.811)
\lvec( -3.40  0.811) \lvec( -3.50  0.811) \lvec( -3.60  0.811)
\lvec( -3.70  0.811) \lvec( -3.80  0.811) \lvec( -3.90  0.811)
\lvec( -4.00  0.811) \lvec( -4.10  0.811) \lvec( -4.20  0.811)
\lvec( -4.30  0.811) \lvec( -4.40  0.811) \lvec( -4.50  0.811)
\lvec( -4.60  0.811) \lvec( -4.70  0.811) \lvec( -4.80  0.811)
\lvec( -4.90  0.811) \lvec( -5.00  0.811) \lvec( -5.10  0.811)
\lvec( -5.20  0.811) \lvec( -5.30  0.811) \lvec( -5.40  0.811)
\lvec( -5.50  0.811) \lvec( -5.60  0.811) \lvec( -5.70  0.811)
\lvec( -5.80  0.811) \lvec( -5.90  0.811) \lvec( -6.00  0.811)
\lvec( -6.10  0.811) \lvec( -6.20  0.811) \lvec( -6.30  0.811)
\lvec( -6.40  0.811) \lvec( -6.50  0.811) \lvec( -6.60  0.811)
\lvec( -6.70  0.811) \lvec( -6.80  0.811) \lvec( -6.90  0.811)
\lvec( -7.00  0.811) \lvec( -7.10  0.811) \lvec( -7.20  0.811)
\lvec( -7.30  0.811) \lvec( -7.40  0.811) \lvec( -7.50  0.811)
\lvec( -7.60  0.811) \lvec( -7.70  0.811) \lvec( -7.80  0.811)
\lvec( -7.90  0.811) \lvec( -8.00  0.811) \lfill f:0.65
\setgray 0.625
\move( -8.00  0.811) \lvec( -7.90  0.811) \lvec( -7.80  0.811)
\lvec( -7.70  0.811) \lvec( -7.60  0.811) \lvec( -7.50  0.811)
\lvec( -7.40  0.811) \lvec( -7.30  0.811) \lvec( -7.20  0.811)
\lvec( -7.10  0.811) \lvec( -7.00  0.811) \lvec( -6.90  0.811)
\lvec( -6.80  0.811) \lvec( -6.70  0.811) \lvec( -6.60  0.811)
\lvec( -6.50  0.811) \lvec( -6.40  0.811) \lvec( -6.30  0.811)
\lvec( -6.20  0.811) \lvec( -6.10  0.811) \lvec( -6.00  0.811)
\lvec( -5.90  0.811) \lvec( -5.80  0.811) \lvec( -5.70  0.811)
\lvec( -5.60  0.811) \lvec( -5.50  0.811) \lvec( -5.40  0.811)
\lvec( -5.30  0.811) \lvec( -5.20  0.811) \lvec( -5.10  0.811)
\lvec( -5.00  0.811) \lvec( -4.90  0.811) \lvec( -4.80  0.811)
\lvec( -4.70  0.811) \lvec( -4.60  0.811) \lvec( -4.50  0.811)
\lvec( -4.40  0.811) \lvec( -4.30  0.811) \lvec( -4.20  0.811)
\lvec( -4.10  0.811) \lvec( -4.00  0.811) \lvec( -3.90  0.811)
\lvec( -3.80  0.811) \lvec( -3.70  0.811) \lvec( -3.60  0.811)
\lvec( -3.50  0.811) \lvec( -3.40  0.811) \lvec( -3.30  0.811)
\lvec( -3.20  0.811) \lvec( -3.10  0.811) \lvec( -3.00  0.811)
\lvec( -2.90  0.811) \lvec( -2.80  0.811) \lvec( -2.70  0.811)
\lvec( -2.60  0.811) \lvec( -2.50  0.811) \lvec( -2.40  0.811)
\lvec( -2.30  0.811) \lvec( -2.20  0.811) \lvec( -2.10  0.811)
\lvec( -2.00  0.811) \lvec( -1.90  0.811) \lvec( -1.80  0.811)
\lvec( -1.70  0.811) \lvec( -1.60  0.811) \lvec( -1.50  0.811)
\lvec( -1.40  0.811) \lvec( -1.30  0.811) \lvec( -1.20  0.811)
\lvec( -1.10  0.811) \lvec( -1.00  0.810) \lvec( -0.90  0.810)
\lvec( -0.80  0.809) \lvec( -0.70  0.808) \lvec( -0.60  0.805)
\lvec( -0.50  0.801) \lvec( -0.40  0.795) \lvec( -0.30  0.784)
\lvec( -0.20  0.768) \lvec( -0.10  0.740) \lvec(  0.10  0.552)
\lvec(  0.10  0.424) \lvec(  0.00  0.000) \lvec( -0.10  0.601)
\lvec( -0.20  0.643) \lvec( -0.30  0.667) \lvec( -0.40  0.681)
\lvec( -0.50  0.689) \lvec( -0.60  0.693) \lvec( -0.70  0.696)
\lvec( -0.80  0.698) \lvec( -0.90  0.698) \lvec( -1.00  0.699)
\lvec( -1.10  0.699) \lvec( -1.20  0.699) \lvec( -1.30  0.699)
\lvec( -1.40  0.700) \lvec( -1.50  0.700) \lvec( -1.60  0.700)
\lvec( -1.70  0.700) \lvec( -1.80  0.700) \lvec( -1.90  0.700)
\lvec( -2.00  0.700) \lvec( -2.10  0.700) \lvec( -2.20  0.700)
\lvec( -2.30  0.700) \lvec( -2.40  0.700) \lvec( -2.50  0.700)
\lvec( -2.60  0.700) \lvec( -2.70  0.700) \lvec( -2.80  0.700)
\lvec( -2.90  0.700) \lvec( -3.00  0.700) \lvec( -3.10  0.700)
\lvec( -3.20  0.700) \lvec( -3.30  0.700) \lvec( -3.40  0.700)
\lvec( -3.50  0.700) \lvec( -3.60  0.700) \lvec( -3.70  0.700)
\lvec( -3.80  0.700) \lvec( -3.90  0.700) \lvec( -4.00  0.700)
\lvec( -4.10  0.700) \lvec( -4.20  0.700) \lvec( -4.30  0.700)
\lvec( -4.40  0.700) \lvec( -4.50  0.700) \lvec( -4.60  0.700)
\lvec( -4.70  0.700) \lvec( -4.80  0.700) \lvec( -4.90  0.700)
\lvec( -5.00  0.700) \lvec( -5.10  0.700) \lvec( -5.20  0.700)
\lvec( -5.30  0.700) \lvec( -5.40  0.700) \lvec( -5.50  0.700)
\lvec( -5.60  0.700) \lvec( -5.70  0.700) \lvec( -5.80  0.700)
\lvec( -5.90  0.700) \lvec( -6.00  0.700) \lvec( -6.10  0.700)
\lvec( -6.20  0.700) \lvec( -6.30  0.700) \lvec( -6.40  0.700)
\lvec( -6.50  0.700) \lvec( -6.60  0.700) \lvec( -6.70  0.700)
\lvec( -6.80  0.700) \lvec( -6.90  0.700) \lvec( -7.00  0.700)
\lvec( -7.10  0.700) \lvec( -7.20  0.700) \lvec( -7.30  0.700)
\lvec( -7.40  0.700) \lvec( -7.50  0.700) \lvec( -7.60  0.700)
\lvec( -7.70  0.700) \lvec( -7.80  0.700) \lvec( -7.90  0.700)
\lvec( -8.00  0.700) \lfill f:0.625
\setgray 0.6
\move( -8.00  0.700) \lvec( -7.90  0.700) \lvec( -7.80  0.700)
\lvec( -7.70  0.700) \lvec( -7.60  0.700) \lvec( -7.50  0.700)
\lvec( -7.40  0.700) \lvec( -7.30  0.700) \lvec( -7.20  0.700)
\lvec( -7.10  0.700) \lvec( -7.00  0.700) \lvec( -6.90  0.700)
\lvec( -6.80  0.700) \lvec( -6.70  0.700) \lvec( -6.60  0.700)
\lvec( -6.50  0.700) \lvec( -6.40  0.700) \lvec( -6.30  0.700)
\lvec( -6.20  0.700) \lvec( -6.10  0.700) \lvec( -6.00  0.700)
\lvec( -5.90  0.700) \lvec( -5.80  0.700) \lvec( -5.70  0.700)
\lvec( -5.60  0.700) \lvec( -5.50  0.700) \lvec( -5.40  0.700)
\lvec( -5.30  0.700) \lvec( -5.20  0.700) \lvec( -5.10  0.700)
\lvec( -5.00  0.700) \lvec( -4.90  0.700) \lvec( -4.80  0.700)
\lvec( -4.70  0.700) \lvec( -4.60  0.700) \lvec( -4.50  0.700)
\lvec( -4.40  0.700) \lvec( -4.30  0.700) \lvec( -4.20  0.700)
\lvec( -4.10  0.700) \lvec( -4.00  0.700) \lvec( -3.90  0.700)
\lvec( -3.80  0.700) \lvec( -3.70  0.700) \lvec( -3.60  0.700)
\lvec( -3.50  0.700) \lvec( -3.40  0.700) \lvec( -3.30  0.700)
\lvec( -3.20  0.700) \lvec( -3.10  0.700) \lvec( -3.00  0.700)
\lvec( -2.90  0.700) \lvec( -2.80  0.700) \lvec( -2.70  0.700)
\lvec( -2.60  0.700) \lvec( -2.50  0.700) \lvec( -2.40  0.700)
\lvec( -2.30  0.700) \lvec( -2.20  0.700) \lvec( -2.10  0.700)
\lvec( -2.00  0.700) \lvec( -1.90  0.700) \lvec( -1.80  0.700)
\lvec( -1.70  0.700) \lvec( -1.60  0.700) \lvec( -1.50  0.700)
\lvec( -1.40  0.700) \lvec( -1.30  0.699) \lvec( -1.20  0.699)
\lvec( -1.10  0.699) \lvec( -1.00  0.699) \lvec( -0.90  0.698)
\lvec( -0.80  0.698) \lvec( -0.70  0.696) \lvec( -0.60  0.693)
\lvec( -0.50  0.689) \lvec( -0.40  0.681) \lvec( -0.30  0.667)
\lvec( -0.20  0.643) \lvec( -0.10  0.601) \lvec(  0.00  0.000)
\lvec( -0.10  0.440) \lvec( -0.20  0.511) \lvec( -0.30  0.544)
\lvec( -0.40  0.562) \lvec( -0.50  0.572) \lvec( -0.60  0.577)
\lvec( -0.70  0.580) \lvec( -0.80  0.582) \lvec( -0.90  0.583)
\lvec( -1.00  0.583) \lvec( -1.10  0.584) \lvec( -1.20  0.584)
\lvec( -1.30  0.584) \lvec( -1.40  0.584) \lvec( -1.50  0.584)
\lvec( -1.60  0.584) \lvec( -1.70  0.584) \lvec( -1.80  0.584)
\lvec( -1.90  0.584) \lvec( -2.00  0.584) \lvec( -2.10  0.584)
\lvec( -2.20  0.584) \lvec( -2.30  0.584) \lvec( -2.40  0.584)
\lvec( -2.50  0.584) \lvec( -2.60  0.584) \lvec( -2.70  0.584)
\lvec( -2.80  0.584) \lvec( -2.90  0.584) \lvec( -3.00  0.584)
\lvec( -3.10  0.584) \lvec( -3.20  0.584) \lvec( -3.30  0.584)
\lvec( -3.40  0.584) \lvec( -3.50  0.584) \lvec( -3.60  0.584)
\lvec( -3.70  0.584) \lvec( -3.80  0.584) \lvec( -3.90  0.584)
\lvec( -4.00  0.584) \lvec( -4.10  0.584) \lvec( -4.20  0.584)
\lvec( -4.30  0.584) \lvec( -4.40  0.584) \lvec( -4.50  0.584)
\lvec( -4.60  0.584) \lvec( -4.70  0.584) \lvec( -4.80  0.584)
\lvec( -4.90  0.584) \lvec( -5.00  0.584) \lvec( -5.10  0.584)
\lvec( -5.20  0.584) \lvec( -5.30  0.584) \lvec( -5.40  0.584)
\lvec( -5.50  0.584) \lvec( -5.60  0.584) \lvec( -5.70  0.584)
\lvec( -5.80  0.584) \lvec( -5.90  0.584) \lvec( -6.00  0.584)
\lvec( -6.10  0.584) \lvec( -6.20  0.584) \lvec( -6.30  0.584)
\lvec( -6.40  0.584) \lvec( -6.50  0.584) \lvec( -6.60  0.584)
\lvec( -6.70  0.584) \lvec( -6.80  0.584) \lvec( -6.90  0.584)
\lvec( -7.00  0.584) \lvec( -7.10  0.584) \lvec( -7.20  0.584)
\lvec( -7.30  0.584) \lvec( -7.40  0.584) \lvec( -7.50  0.584)
\lvec( -7.60  0.584) \lvec( -7.70  0.584) \lvec( -7.80  0.584)
\lvec( -7.90  0.584) \lvec( -8.00  0.584) \lfill f:0.6
\setgray 0.575
\move( -8.00  0.584) \lvec( -7.90  0.584) \lvec( -7.80  0.584)
\lvec( -7.70  0.584) \lvec( -7.60  0.584) \lvec( -7.50  0.584)
\lvec( -7.40  0.584) \lvec( -7.30  0.584) \lvec( -7.20  0.584)
\lvec( -7.10  0.584) \lvec( -7.00  0.584) \lvec( -6.90  0.584)
\lvec( -6.80  0.584) \lvec( -6.70  0.584) \lvec( -6.60  0.584)
\lvec( -6.50  0.584) \lvec( -6.40  0.584) \lvec( -6.30  0.584)
\lvec( -6.20  0.584) \lvec( -6.10  0.584) \lvec( -6.00  0.584)
\lvec( -5.90  0.584) \lvec( -5.80  0.584) \lvec( -5.70  0.584)
\lvec( -5.60  0.584) \lvec( -5.50  0.584) \lvec( -5.40  0.584)
\lvec( -5.30  0.584) \lvec( -5.20  0.584) \lvec( -5.10  0.584)
\lvec( -5.00  0.584) \lvec( -4.90  0.584) \lvec( -4.80  0.584)
\lvec( -4.70  0.584) \lvec( -4.60  0.584) \lvec( -4.50  0.584)
\lvec( -4.40  0.584) \lvec( -4.30  0.584) \lvec( -4.20  0.584)
\lvec( -4.10  0.584) \lvec( -4.00  0.584) \lvec( -3.90  0.584)
\lvec( -3.80  0.584) \lvec( -3.70  0.584) \lvec( -3.60  0.584)
\lvec( -3.50  0.584) \lvec( -3.40  0.584) \lvec( -3.30  0.584)
\lvec( -3.20  0.584) \lvec( -3.10  0.584) \lvec( -3.00  0.584)
\lvec( -2.90  0.584) \lvec( -2.80  0.584) \lvec( -2.70  0.584)
\lvec( -2.60  0.584) \lvec( -2.50  0.584) \lvec( -2.40  0.584)
\lvec( -2.30  0.584) \lvec( -2.20  0.584) \lvec( -2.10  0.584)
\lvec( -2.00  0.584) \lvec( -1.90  0.584) \lvec( -1.80  0.584)
\lvec( -1.70  0.584) \lvec( -1.60  0.584) \lvec( -1.50  0.584)
\lvec( -1.40  0.584) \lvec( -1.30  0.584) \lvec( -1.20  0.584)
\lvec( -1.10  0.584) \lvec( -1.00  0.583) \lvec( -0.90  0.583)
\lvec( -0.80  0.582) \lvec( -0.70  0.580) \lvec( -0.60  0.577)
\lvec( -0.50  0.572) \lvec( -0.40  0.562) \lvec( -0.30  0.544)
\lvec( -0.20  0.511) \lvec( -0.10  0.440) \lvec(  0.00  0.000)
\lvec( -0.10  0.245) \lvec( -0.20  0.368) \lvec( -0.30  0.413)
\lvec( -0.40  0.434) \lvec( -0.50  0.446) \lvec( -0.60  0.452)
\lvec( -0.70  0.455) \lvec( -0.80  0.456) \lvec( -0.90  0.457)
\lvec( -1.00  0.458) \lvec( -1.10  0.458) \lvec( -1.20  0.458)
\lvec( -1.30  0.458) \lvec( -1.40  0.458) \lvec( -1.50  0.458)
\lvec( -1.60  0.458) \lvec( -1.70  0.458) \lvec( -1.80  0.458)
\lvec( -1.90  0.458) \lvec( -2.00  0.458) \lvec( -2.10  0.458)
\lvec( -2.20  0.458) \lvec( -2.30  0.458) \lvec( -2.40  0.458)
\lvec( -2.50  0.458) \lvec( -2.60  0.458) \lvec( -2.70  0.458)
\lvec( -2.80  0.458) \lvec( -2.90  0.458) \lvec( -3.00  0.458)
\lvec( -3.10  0.458) \lvec( -3.20  0.458) \lvec( -3.30  0.458)
\lvec( -3.40  0.458) \lvec( -3.50  0.458) \lvec( -3.60  0.458)
\lvec( -3.70  0.458) \lvec( -3.80  0.458) \lvec( -3.90  0.458)
\lvec( -4.00  0.458) \lvec( -4.10  0.458) \lvec( -4.20  0.458)
\lvec( -4.30  0.458) \lvec( -4.40  0.458) \lvec( -4.50  0.458)
\lvec( -4.60  0.458) \lvec( -4.70  0.458) \lvec( -4.80  0.458)
\lvec( -4.90  0.458) \lvec( -5.00  0.458) \lvec( -5.10  0.458)
\lvec( -5.20  0.458) \lvec( -5.30  0.458) \lvec( -5.40  0.458)
\lvec( -5.50  0.458) \lvec( -5.60  0.458) \lvec( -5.70  0.458)
\lvec( -5.80  0.458) \lvec( -5.90  0.458) \lvec( -6.00  0.458)
\lvec( -6.10  0.458) \lvec( -6.20  0.458) \lvec( -6.30  0.458)
\lvec( -6.40  0.458) \lvec( -6.50  0.458) \lvec( -6.60  0.458)
\lvec( -6.70  0.458) \lvec( -6.80  0.458) \lvec( -6.90  0.458)
\lvec( -7.00  0.458) \lvec( -7.10  0.458) \lvec( -7.20  0.458)
\lvec( -7.30  0.458) \lvec( -7.40  0.458) \lvec( -7.50  0.458)
\lvec( -7.60  0.458) \lvec( -7.70  0.458) \lvec( -7.80  0.458)
\lvec( -7.90  0.458) \lvec( -8.00  0.458) \lfill f:0.575
\setgray 0.55
\move( -8.00  0.458) \lvec( -7.90  0.458) \lvec( -7.80  0.458)
\lvec( -7.70  0.458) \lvec( -7.60  0.458) \lvec( -7.50  0.458)
\lvec( -7.40  0.458) \lvec( -7.30  0.458) \lvec( -7.20  0.458)
\lvec( -7.10  0.458) \lvec( -7.00  0.458) \lvec( -6.90  0.458)
\lvec( -6.80  0.458) \lvec( -6.70  0.458) \lvec( -6.60  0.458)
\lvec( -6.50  0.458) \lvec( -6.40  0.458) \lvec( -6.30  0.458)
\lvec( -6.20  0.458) \lvec( -6.10  0.458) \lvec( -6.00  0.458)
\lvec( -5.90  0.458) \lvec( -5.80  0.458) \lvec( -5.70  0.458)
\lvec( -5.60  0.458) \lvec( -5.50  0.458) \lvec( -5.40  0.458)
\lvec( -5.30  0.458) \lvec( -5.20  0.458) \lvec( -5.10  0.458)
\lvec( -5.00  0.458) \lvec( -4.90  0.458) \lvec( -4.80  0.458)
\lvec( -4.70  0.458) \lvec( -4.60  0.458) \lvec( -4.50  0.458)
\lvec( -4.40  0.458) \lvec( -4.30  0.458) \lvec( -4.20  0.458)
\lvec( -4.10  0.458) \lvec( -4.00  0.458) \lvec( -3.90  0.458)
\lvec( -3.80  0.458) \lvec( -3.70  0.458) \lvec( -3.60  0.458)
\lvec( -3.50  0.458) \lvec( -3.40  0.458) \lvec( -3.30  0.458)
\lvec( -3.20  0.458) \lvec( -3.10  0.458) \lvec( -3.00  0.458)
\lvec( -2.90  0.458) \lvec( -2.80  0.458) \lvec( -2.70  0.458)
\lvec( -2.60  0.458) \lvec( -2.50  0.458) \lvec( -2.40  0.458)
\lvec( -2.30  0.458) \lvec( -2.20  0.458) \lvec( -2.10  0.458)
\lvec( -2.00  0.458) \lvec( -1.90  0.458) \lvec( -1.80  0.458)
\lvec( -1.70  0.458) \lvec( -1.60  0.458) \lvec( -1.50  0.458)
\lvec( -1.40  0.458) \lvec( -1.30  0.458) \lvec( -1.20  0.458)
\lvec( -1.10  0.458) \lvec( -1.00  0.458) \lvec( -0.90  0.457)
\lvec( -0.80  0.456) \lvec( -0.70  0.455) \lvec( -0.60  0.452)
\lvec( -0.50  0.446) \lvec( -0.40  0.434) \lvec( -0.30  0.413)
\lvec( -0.20  0.368) \lvec( -0.10  0.245) \lvec(  0.00  0.000)
\lvec( -0.10  0.104) \lvec( -0.20  0.214) \lvec( -0.30  0.264)
\lvec( -0.40  0.287) \lvec( -0.50  0.299) \lvec( -0.60  0.304)
\lvec( -0.70  0.307) \lvec( -0.80  0.308) \lvec( -0.90  0.309)
\lvec( -1.00  0.310) \lvec( -1.10  0.310) \lvec( -1.20  0.310)
\lvec( -1.30  0.310) \lvec( -1.40  0.310) \lvec( -1.50  0.310)
\lvec( -1.60  0.310) \lvec( -1.70  0.310) \lvec( -1.80  0.310)
\lvec( -1.90  0.310) \lvec( -2.00  0.310) \lvec( -2.10  0.310)
\lvec( -2.20  0.310) \lvec( -2.30  0.310) \lvec( -2.40  0.310)
\lvec( -2.50  0.310) \lvec( -2.60  0.310) \lvec( -2.70  0.310)
\lvec( -2.80  0.310) \lvec( -2.90  0.310) \lvec( -3.00  0.310)
\lvec( -3.10  0.310) \lvec( -3.20  0.310) \lvec( -3.30  0.310)
\lvec( -3.40  0.310) \lvec( -3.50  0.310) \lvec( -3.60  0.310)
\lvec( -3.70  0.310) \lvec( -3.80  0.310) \lvec( -3.90  0.310)
\lvec( -4.00  0.310) \lvec( -4.10  0.310) \lvec( -4.20  0.310)
\lvec( -4.30  0.310) \lvec( -4.40  0.310) \lvec( -4.50  0.310)
\lvec( -4.60  0.310) \lvec( -4.70  0.310) \lvec( -4.80  0.310)
\lvec( -4.90  0.310) \lvec( -5.00  0.310) \lvec( -5.10  0.310)
\lvec( -5.20  0.310) \lvec( -5.30  0.310) \lvec( -5.40  0.310)
\lvec( -5.50  0.310) \lvec( -5.60  0.310) \lvec( -5.70  0.310)
\lvec( -5.80  0.310) \lvec( -5.90  0.310) \lvec( -6.00  0.310)
\lvec( -6.10  0.310) \lvec( -6.20  0.310) \lvec( -6.30  0.310)
\lvec( -6.40  0.310) \lvec( -6.50  0.310) \lvec( -6.60  0.310)
\lvec( -6.70  0.310) \lvec( -6.80  0.310) \lvec( -6.90  0.310)
\lvec( -7.00  0.310) \lvec( -7.10  0.310) \lvec( -7.20  0.310)
\lvec( -7.30  0.310) \lvec( -7.40  0.309) \lvec( -7.50  0.309)
\lvec( -7.60  0.310) \lvec( -7.70  0.310) \lvec( -7.80  0.310)
\lvec( -7.90  0.310) \lvec( -8.00  0.310) \lfill f:0.55
\setgray 0.525
\move( -8.00  0.310) \lvec( -7.90  0.310) \lvec( -7.80  0.310)
\lvec( -7.70  0.310) \lvec( -7.60  0.310) \lvec( -7.50  0.309)
\lvec( -7.40  0.309) \lvec( -7.30  0.310) \lvec( -7.20  0.310)
\lvec( -7.10  0.310) \lvec( -7.00  0.310) \lvec( -6.90  0.310)
\lvec( -6.80  0.310) \lvec( -6.70  0.310) \lvec( -6.60  0.310)
\lvec( -6.50  0.310) \lvec( -6.40  0.310) \lvec( -6.30  0.310)
\lvec( -6.20  0.310) \lvec( -6.10  0.310) \lvec( -6.00  0.310)
\lvec( -5.90  0.310) \lvec( -5.80  0.310) \lvec( -5.70  0.310)
\lvec( -5.60  0.310) \lvec( -5.50  0.310) \lvec( -5.40  0.310)
\lvec( -5.30  0.310) \lvec( -5.20  0.310) \lvec( -5.10  0.310)
\lvec( -5.00  0.310) \lvec( -4.90  0.310) \lvec( -4.80  0.310)
\lvec( -4.70  0.310) \lvec( -4.60  0.310) \lvec( -4.50  0.310)
\lvec( -4.40  0.310) \lvec( -4.30  0.310) \lvec( -4.20  0.310)
\lvec( -4.10  0.310) \lvec( -4.00  0.310) \lvec( -3.90  0.310)
\lvec( -3.80  0.310) \lvec( -3.70  0.310) \lvec( -3.60  0.310)
\lvec( -3.50  0.310) \lvec( -3.40  0.310) \lvec( -3.30  0.310)
\lvec( -3.20  0.310) \lvec( -3.10  0.310) \lvec( -3.00  0.310)
\lvec( -2.90  0.310) \lvec( -2.80  0.310) \lvec( -2.70  0.310)
\lvec( -2.60  0.310) \lvec( -2.50  0.310) \lvec( -2.40  0.310)
\lvec( -2.30  0.310) \lvec( -2.20  0.310) \lvec( -2.10  0.310)
\lvec( -2.00  0.310) \lvec( -1.90  0.310) \lvec( -1.80  0.310)
\lvec( -1.70  0.310) \lvec( -1.60  0.310) \lvec( -1.50  0.310)
\lvec( -1.40  0.310) \lvec( -1.30  0.310) \lvec( -1.20  0.310)
\lvec( -1.10  0.310) \lvec( -1.00  0.310) \lvec( -0.90  0.309)
\lvec( -0.80  0.308) \lvec( -0.70  0.307) \lvec( -0.60  0.304)
\lvec( -0.50  0.299) \lvec( -0.40  0.287) \lvec( -0.30  0.264)
\lvec( -0.20  0.214) \lvec( -0.10  0.104) \lvec(  0.00  0.000)
\lvec( -8.00  0.000) \lfill f:0.525
\setgray 0.975
\move( -8.00 -3.882) \lvec( -7.90 -3.882) \lvec( -7.80 -3.882)
\lvec( -7.70 -3.882) \lvec( -7.60 -3.882) \lvec( -7.50 -3.882)
\lvec( -7.40 -3.882) \lvec( -7.30 -3.882) \lvec( -7.20 -3.882)
\lvec( -7.10 -3.882) \lvec( -7.00 -3.882) \lvec( -6.90 -3.882)
\lvec( -6.80 -3.882) \lvec( -6.70 -3.882) \lvec( -6.60 -3.882)
\lvec( -6.50 -3.882) \lvec( -6.40 -3.882) \lvec( -6.30 -3.882)
\lvec( -6.20 -3.882) \lvec( -6.10 -3.882) \lvec( -6.00 -3.882)
\lvec( -5.90 -3.882) \lvec( -5.80 -3.882) \lvec( -5.70 -3.882)
\lvec( -5.60 -3.882) \lvec( -5.50 -3.882) \lvec( -5.40 -3.882)
\lvec( -5.30 -3.882) \lvec( -5.20 -3.882) \lvec( -5.10 -3.882)
\lvec( -5.00 -3.882) \lvec( -4.90 -3.882) \lvec( -4.80 -3.882)
\lvec( -4.70 -3.882) \lvec( -4.60 -3.882) \lvec( -4.50 -3.882)
\lvec( -4.40 -3.882) \lvec( -4.30 -3.882) \lvec( -4.20 -3.882)
\lvec( -4.10 -3.882) \lvec( -4.00 -3.882) \lvec( -3.90 -3.882)
\lvec( -3.80 -3.882) \lvec( -3.70 -3.882) \lvec( -3.60 -3.882)
\lvec( -3.50 -3.882) \lvec( -3.40 -3.882) \lvec( -3.30 -3.882)
\lvec( -3.20 -3.882) \lvec( -3.10 -3.882) \lvec( -3.00 -3.882)
\lvec( -2.90 -3.882) \lvec( -2.80 -3.882) \lvec( -2.70 -3.882)
\lvec( -2.60 -3.882) \lvec( -2.50 -3.882) \lvec( -2.40 -3.882)
\lvec( -2.30 -3.882) \lvec( -2.20 -3.882) \lvec( -2.10 -3.882)
\lvec( -2.00 -3.882) \lvec( -1.90 -3.882) \lvec( -1.80 -3.882)
\lvec( -1.70 -3.882) \lvec( -1.60 -3.882) \lvec( -1.50 -3.882)
\lvec( -1.40 -3.882) \lvec( -1.30 -3.882) \lvec( -1.20 -3.882)
\lvec( -1.10 -3.882) \lvec( -1.00 -3.882) \lvec( -0.90 -3.882)
\lvec( -0.80 -3.882) \lvec( -0.70 -3.882) \lvec( -0.60 -3.882)
\lvec( -0.50 -3.882) \lvec( -0.40 -3.882) \lvec( -0.30 -3.882)
\lvec( -0.20 -3.882) \lvec( -0.10 -3.882) \lvec(  0.10 -3.882)
\lvec( 0.20 -3.882) \lvec(  0.30 -3.882) \lvec(  0.40 -3.882)
\lvec( 0.50 -3.882) \lvec(  0.60 -3.882) \lvec(  0.70 -3.881)
\lvec( 0.80 -3.881) \lvec(  0.90 -3.881) \lvec(  1.00 -3.881)
\lvec( 1.10 -3.881) \lvec(  1.20 -3.880) \lvec(  1.30 -3.880)
\lvec( 1.40 -3.880) \lvec(  1.50 -3.879) \lvec(  1.60 -3.879)
\lvec( 1.70 -3.878) \lvec(  1.80 -3.878) \lvec(  1.90 -3.877)
\lvec( 2.00 -3.876) \lvec(  2.10 -3.875) \lvec(  2.20 -3.874)
\lvec( 2.30 -3.873) \lvec(  2.40 -3.872) \lvec(  2.50 -3.870)
\lvec( 2.60 -3.869) \lvec(  2.70 -3.867) \lvec(  2.80 -3.865)
\lvec( 2.90 -3.863) \lvec(  3.00 -3.861) \lvec(  3.10 -3.858)
\lvec( 3.20 -3.856) \lvec(  3.30 -3.853) \lvec(  3.40 -3.850)
\lvec( 3.50 -3.846) \lvec(  3.60 -3.843) \lvec(  3.70 -3.839)
\lvec( 3.80 -3.835) \lvec(  3.90 -3.831) \lvec(  4.00 -3.826)
\lvec( 4.10 -3.821) \lvec(  4.20 -3.816) \lvec(  4.30 -3.810)
\lvec( 4.40 -3.804) \lvec(  4.50 -3.798) \lvec(  4.60 -3.792)
\lvec( 4.70 -3.785) \lvec(  4.80 -3.778) \lvec(  4.90 -3.770)
\lvec( 5.00 -3.762) \lvec(  5.10 -3.754) \lvec(  5.20 -3.745)
\lvec( 5.30 -3.736) \lvec(  5.40 -3.726) \lvec(  5.50 -3.716)
\lvec( 5.60 -3.705) \lvec(  5.70 -3.694) \lvec(  5.80 -3.683)
\lvec( 5.90 -3.671) \lvec(  6.00 -3.658) \lvec(  6.10 -3.645)
\lvec( 6.20 -3.631) \lvec(  6.30 -3.617) \lvec(  6.40 -3.602)
\lvec( 6.50 -3.586) \lvec(  6.60 -3.570) \lvec(  6.70 -3.553)
\lvec( 6.80 -3.535) \lvec(  6.90 -3.516) \lvec(  7.00 -3.497)
\lvec( 7.10 -3.476) \lvec(  7.20 -3.455) \lvec(  7.30 -3.433)
\lvec( 7.40 -3.409) \lvec(  7.50 -3.384) \lvec(  7.60 -3.358)
\lvec( 7.70 -3.331) \lvec(  7.80 -3.301) \lvec(  8.00 -3.238)
\lvec( 8.10 -3.202) \lvec(  8.20 -3.165) \lvec(  8.30 -3.124)
\lvec( 8.40 -3.079) \lvec(  8.50 -3.030) \lvec(  9.00 -2.568)
\lvec( 9.00 -2.327) \lvec(  8.50 -1.826) \lvec(  8.40 -1.769)
\lvec( 8.30 -1.716) \lvec(  8.20 -1.666) \lvec(  8.10 -1.620)
\lvec( 8.00 -1.576) \lvec(  7.90 -1.535) \lvec(  7.80 -1.496)
\lvec( 7.70 -1.458) \lvec(  7.60 -1.421) \lvec(  7.50 -1.386)
\lvec( 7.40 -1.353) \lvec(  7.30 -1.320) \lvec(  7.20 -1.289)
\lvec( 7.10 -1.258) \lvec(  7.00 -1.229) \lvec(  6.90 -1.200)
\lvec( 6.80 -1.172) \lvec(  6.70 -1.144) \lvec(  6.60 -1.118)
\lvec( 6.50 -1.092) \lvec(  6.40 -1.066) \lvec(  6.30 -1.042)
\lvec( 6.20 -1.018) \lvec(  6.10 -0.994) \lvec(  6.00 -0.971)
\lvec( 5.90 -0.948) \lvec(  5.80 -0.926) \lvec(  5.70 -0.904)
\lvec( 5.60 -0.882) \lvec(  5.50 -0.861) \lvec(  5.40 -0.841)
\lvec( 5.30 -0.821) \lvec(  5.20 -0.801) \lvec(  5.10 -0.781)
\lvec( 5.00 -0.762) \lvec(  4.90 -0.743) \lvec(  4.80 -0.724)
\lvec( 4.70 -0.706) \lvec(  4.60 -0.688) \lvec(  4.50 -0.670)
\lvec( 4.40 -0.653) \lvec(  4.30 -0.636) \lvec(  4.20 -0.619)
\lvec( 4.10 -0.602) \lvec(  4.00 -0.585) \lvec(  3.90 -0.569)
\lvec( 3.80 -0.553) \lvec(  3.70 -0.537) \lvec(  3.60 -0.522)
\lvec( 3.50 -0.506) \lvec(  3.40 -0.491) \lvec(  3.30 -0.476)
\lvec( 3.20 -0.461) \lvec(  3.10 -0.447) \lvec(  3.00 -0.432)
\lvec( 2.90 -0.418) \lvec(  2.80 -0.404) \lvec(  2.70 -0.389)
\lvec( 2.60 -0.376) \lvec(  2.50 -0.362) \lvec(  2.40 -0.348)
\lvec( 2.30 -0.335) \lvec(  2.20 -0.321) \lvec(  2.10 -0.308)
\lvec( 2.00 -0.295) \lvec(  1.90 -0.282) \lvec(  1.80 -0.269)
\lvec( 1.70 -0.256) \lvec(  1.60 -0.243) \lvec(  1.50 -0.230)
\lvec( 1.40 -0.217) \lvec(  1.30 -0.204) \lvec(  1.20 -0.191)
\lvec( 1.10 -0.179) \lvec(  1.00 -0.166) \lvec(  0.90 -0.153)
\lvec( 0.80 -0.139) \lvec(  0.70 -0.126) \lvec(  0.60 -0.112)
\lvec( 0.50 -0.098) \lvec(  0.40 -0.083) \lvec(  0.30 -0.068)
\lvec( 0.20 -0.050) \lvec(  0.10 -0.030) \lvec(  0.00 -0.000)
\lvec( 0.10 -0.044) \lvec(  0.20 -0.073) \lvec(  0.30 -0.098)
\lvec(  0.40 -0.121) \lvec(  0.50 -0.143) \lvec(  0.60 -0.164)
\lvec(  0.70 -0.184) \lvec(  0.80 -0.204) \lvec(  0.90 -0.223)
\lvec(  1.00 -0.242) \lvec(  1.10 -0.262) \lvec(  1.20 -0.281)
\lvec(  1.30 -0.300) \lvec(  1.40 -0.319) \lvec(  1.50 -0.338)
\lvec(  1.60 -0.358) \lvec(  1.70 -0.377) \lvec(  1.80 -0.397)
\lvec(  1.90 -0.417) \lvec(  2.00 -0.437) \lvec(  2.10 -0.457)
\lvec(  2.20 -0.478) \lvec(  2.30 -0.499) \lvec(  2.40 -0.520)
\lvec(  2.50 -0.541) \lvec(  2.60 -0.563) \lvec(  2.70 -0.585)
\lvec(  2.80 -0.608) \lvec(  2.90 -0.631) \lvec(  3.00 -0.654)
\lvec(  3.10 -0.678) \lvec(  3.20 -0.702) \lvec(  3.30 -0.726)
\lvec(  3.40 -0.752) \lvec(  3.50 -0.777) \lvec(  3.60 -0.804)
\lvec(  3.70 -0.831) \lvec(  3.80 -0.858) \lvec(  3.90 -0.887)
\lvec(  4.00 -0.916) \lvec(  4.10 -0.945) \lvec(  4.20 -0.976)
\lvec(  4.30 -1.008) \lvec(  4.40 -1.041) \lvec(  4.50 -1.075)
\lvec(  4.60 -1.110) \lvec(  4.70 -1.146) \lvec(  4.80 -1.184)
\lvec(  4.90 -1.224) \lvec(  5.00 -1.266) \lvec(  5.10 -1.310)
\lvec(  5.20 -1.357) \lvec(  5.30 -1.407) \lvec(  5.40 -1.461)
\lvec(  5.50 -1.520) \lvec(  5.60 -1.586) \lvec(  5.70 -1.661)
\lvec(  5.80 -1.753) \lvec(  5.90 -1.883) \lvec(  5.90 -2.263)
\lvec(  5.80 -2.381) \lvec(  5.70 -2.461) \lvec(  5.60 -2.525)
\lvec(  5.50 -2.578) \lvec(  5.40 -2.625) \lvec(  5.30 -2.666)
\lvec(  5.20 -2.704) \lvec(  5.10 -2.738) \lvec(  5.00 -2.769)
\lvec(  4.90 -2.798) \lvec(  4.80 -2.825) \lvec(  4.70 -2.849)
\lvec(  4.60 -2.873) \lvec(  4.50 -2.894) \lvec(  4.40 -2.914)
\lvec(  4.30 -2.933) \lvec(  4.20 -2.951) \lvec(  4.10 -2.968)
\lvec(  4.00 -2.983) \lvec(  3.90 -2.998) \lvec(  3.80 -3.012)
\lvec(  3.70 -3.025) \lvec(  3.60 -3.037) \lvec(  3.50 -3.048)
\lvec(  3.40 -3.059) \lvec(  3.30 -3.069) \lvec(  3.20 -3.078)
\lvec(  3.10 -3.087) \lvec(  3.00 -3.095) \lvec(  2.90 -3.102)
\lvec(  2.80 -3.109) \lvec(  2.70 -3.115) \lvec(  2.60 -3.121)
\lvec(  2.50 -3.127) \lvec(  2.40 -3.132) \lvec(  2.30 -3.136)
\lvec(  2.20 -3.140) \lvec(  2.10 -3.144) \lvec(  2.00 -3.148)
\lvec(  1.90 -3.151) \lvec(  1.80 -3.154) \lvec(  1.70 -3.156)
\lvec(  1.60 -3.158) \lvec(  1.50 -3.160) \lvec(  1.40 -3.162)
\lvec(  1.30 -3.163) \lvec(  1.20 -3.165) \lvec(  1.10 -3.166)
\lvec(  1.00 -3.167) \lvec(  0.90 -3.168) \lvec(  0.80 -3.168)
\lvec(  0.70 -3.169) \lvec(  0.60 -3.169) \lvec(  0.50 -3.170)
\lvec(  0.40 -3.170) \lvec(  0.30 -3.170) \lvec(  0.20 -3.170)
\lvec(  0.10 -3.171) \lvec( -0.10 -3.171) \lvec( -0.20 -3.171)
\lvec( -0.30 -3.171) \lvec( -0.40 -3.171) \lvec( -0.50 -3.171)
\lvec( -0.60 -3.171) \lvec( -0.70 -3.171) \lvec( -0.80 -3.171)
\lvec( -0.90 -3.171) \lvec( -1.00 -3.171) \lvec( -1.10 -3.171)
\lvec( -1.20 -3.171) \lvec( -1.30 -3.171) \lvec( -1.40 -3.171)
\lvec( -1.50 -3.171) \lvec( -1.60 -3.171) \lvec( -1.70 -3.171)
\lvec( -1.80 -3.171) \lvec( -1.90 -3.171) \lvec( -2.00 -3.171)
\lvec( -2.10 -3.171) \lvec( -2.20 -3.171) \lvec( -2.30 -3.171)
\lvec( -2.40 -3.171) \lvec( -2.50 -3.171) \lvec( -2.60 -3.171)
\lvec( -2.70 -3.171) \lvec( -2.80 -3.171) \lvec( -2.90 -3.171)
\lvec( -3.00 -3.171) \lvec( -3.10 -3.171) \lvec( -3.20 -3.171)
\lvec( -3.30 -3.171) \lvec( -3.40 -3.171) \lvec( -3.50 -3.171)
\lvec( -3.60 -3.171) \lvec( -3.70 -3.171) \lvec( -3.80 -3.171)
\lvec( -3.90 -3.171) \lvec( -4.00 -3.171) \lvec( -4.10 -3.171)
\lvec( -4.20 -3.171) \lvec( -4.30 -3.171) \lvec( -4.40 -3.171)
\lvec( -4.50 -3.171) \lvec( -4.60 -3.171) \lvec( -4.70 -3.171)
\lvec( -4.80 -3.171) \lvec( -4.90 -3.171) \lvec( -5.00 -3.171)
\lvec( -5.10 -3.171) \lvec( -5.20 -3.171) \lvec( -5.30 -3.171)
\lvec( -5.40 -3.171) \lvec( -5.50 -3.171) \lvec( -5.60 -3.171)
\lvec( -5.70 -3.171) \lvec( -5.80 -3.171) \lvec( -5.90 -3.171)
\lvec( -6.00 -3.171) \lvec( -6.10 -3.171) \lvec( -6.20 -3.171)
\lvec( -6.30 -3.171) \lvec( -6.40 -3.171) \lvec( -6.50 -3.171)
\lvec( -6.60 -3.171) \lvec( -6.70 -3.171) \lvec( -6.80 -3.171)
\lvec( -6.90 -3.171) \lvec( -7.00 -3.171) \lvec( -7.10 -3.171)
\lvec( -7.20 -3.171) \lvec( -7.30 -3.171) \lvec( -7.40 -3.171)
\lvec( -7.50 -3.171) \lvec( -7.60 -3.171) \lvec( -7.70 -3.171)
\lvec( -7.80 -3.171) \lvec( -7.90 -3.171) \lvec( -8.00 -3.171)
\lfill f:0.975
\setgray 0.95
\move( -8.00 -3.171) \lvec( -7.90 -3.171) \lvec( -7.80 -3.171)
\lvec( -7.70 -3.171) \lvec( -7.60 -3.171) \lvec( -7.50 -3.171)
\lvec( -7.40 -3.171) \lvec( -7.30 -3.171) \lvec( -7.20 -3.171)
\lvec( -7.10 -3.171) \lvec( -7.00 -3.171) \lvec( -6.90 -3.171)
\lvec( -6.80 -3.171) \lvec( -6.70 -3.171) \lvec( -6.60 -3.171)
\lvec( -6.50 -3.171) \lvec( -6.40 -3.171) \lvec( -6.30 -3.171)
\lvec( -6.20 -3.171) \lvec( -6.10 -3.171) \lvec( -6.00 -3.171)
\lvec( -5.90 -3.171) \lvec( -5.80 -3.171) \lvec( -5.70 -3.171)
\lvec( -5.60 -3.171) \lvec( -5.50 -3.171) \lvec( -5.40 -3.171)
\lvec( -5.30 -3.171) \lvec( -5.20 -3.171) \lvec( -5.10 -3.171)
\lvec( -5.00 -3.171) \lvec( -4.90 -3.171) \lvec( -4.80 -3.171)
\lvec( -4.70 -3.171) \lvec( -4.60 -3.171) \lvec( -4.50 -3.171)
\lvec( -4.40 -3.171) \lvec( -4.30 -3.171) \lvec( -4.20 -3.171)
\lvec( -4.10 -3.171) \lvec( -4.00 -3.171) \lvec( -3.90 -3.171)
\lvec( -3.80 -3.171) \lvec( -3.70 -3.171) \lvec( -3.60 -3.171)
\lvec( -3.50 -3.171) \lvec( -3.40 -3.171) \lvec( -3.30 -3.171)
\lvec( -3.20 -3.171) \lvec( -3.10 -3.171) \lvec( -3.00 -3.171)
\lvec( -2.90 -3.171) \lvec( -2.80 -3.171) \lvec( -2.70 -3.171)
\lvec( -2.60 -3.171) \lvec( -2.50 -3.171) \lvec( -2.40 -3.171)
\lvec( -2.30 -3.171) \lvec( -2.20 -3.171) \lvec( -2.10 -3.171)
\lvec( -2.00 -3.171) \lvec( -1.90 -3.171) \lvec( -1.80 -3.171)
\lvec( -1.70 -3.171) \lvec( -1.60 -3.171) \lvec( -1.50 -3.171)
\lvec( -1.40 -3.171) \lvec( -1.30 -3.171) \lvec( -1.20 -3.171)
\lvec( -1.10 -3.171) \lvec( -1.00 -3.171) \lvec( -0.90 -3.171)
\lvec( -0.80 -3.171) \lvec( -0.70 -3.171) \lvec( -0.60 -3.171)
\lvec( -0.50 -3.171) \lvec( -0.40 -3.171) \lvec( -0.30 -3.171)
\lvec( -0.20 -3.171) \lvec( -0.10 -3.171) \lvec(  0.10 -3.171)
\lvec( 0.20 -3.170) \lvec(  0.30 -3.170) \lvec(  0.40 -3.170)
\lvec( 0.50 -3.170) \lvec(  0.60 -3.169) \lvec(  0.70 -3.169)
\lvec( 0.80 -3.168) \lvec(  0.90 -3.168) \lvec(  1.00 -3.167)
\lvec( 1.10 -3.166) \lvec(  1.20 -3.165) \lvec(  1.30 -3.163)
\lvec( 1.40 -3.162) \lvec(  1.50 -3.160) \lvec(  1.60 -3.158)
\lvec( 1.70 -3.156) \lvec(  1.80 -3.154) \lvec(  1.90 -3.151)
\lvec( 2.00 -3.148) \lvec(  2.10 -3.144) \lvec(  2.20 -3.140)
\lvec( 2.30 -3.136) \lvec(  2.40 -3.132) \lvec(  2.50 -3.127)
\lvec( 2.60 -3.121) \lvec(  2.70 -3.115) \lvec(  2.80 -3.109)
\lvec( 2.90 -3.102) \lvec(  3.00 -3.095) \lvec(  3.10 -3.087)
\lvec( 3.20 -3.078) \lvec(  3.30 -3.069) \lvec(  3.40 -3.059)
\lvec( 3.50 -3.048) \lvec(  3.60 -3.037) \lvec(  3.70 -3.025)
\lvec( 3.80 -3.012) \lvec(  3.90 -2.998) \lvec(  4.00 -2.983)
\lvec( 4.10 -2.968) \lvec(  4.20 -2.951) \lvec(  4.30 -2.933)
\lvec( 4.40 -2.914) \lvec(  4.50 -2.894) \lvec(  4.60 -2.873)
\lvec( 4.70 -2.849) \lvec(  4.80 -2.825) \lvec(  4.90 -2.798)
\lvec( 5.00 -2.769) \lvec(  5.10 -2.738) \lvec(  5.20 -2.704)
\lvec( 5.30 -2.666) \lvec(  5.40 -2.625) \lvec(  5.50 -2.578)
\lvec( 5.60 -2.525) \lvec(  5.70 -2.461) \lvec(  5.80 -2.381)
\lvec( 5.90 -2.263) \lvec(  5.90 -1.883) \lvec(  5.80 -1.753)
\lvec( 5.70 -1.661) \lvec(  5.60 -1.586) \lvec(  5.50 -1.520)
\lvec( 5.40 -1.461) \lvec(  5.30 -1.407) \lvec(  5.20 -1.357)
\lvec( 5.10 -1.310) \lvec(  5.00 -1.266) \lvec(  4.90 -1.224)
\lvec( 4.80 -1.184) \lvec(  4.70 -1.146) \lvec(  4.60 -1.110)
\lvec( 4.50 -1.075) \lvec(  4.40 -1.041) \lvec(  4.30 -1.008)
\lvec( 4.20 -0.976) \lvec(  4.10 -0.945) \lvec(  4.00 -0.916)
\lvec( 3.90 -0.887) \lvec(  3.80 -0.858) \lvec(  3.70 -0.831)
\lvec( 3.60 -0.804) \lvec(  3.50 -0.777) \lvec(  3.40 -0.752)
\lvec( 3.30 -0.726) \lvec(  3.20 -0.702) \lvec(  3.10 -0.678)
\lvec( 3.00 -0.654) \lvec(  2.90 -0.631) \lvec(  2.80 -0.608)
\lvec( 2.70 -0.585) \lvec(  2.60 -0.563) \lvec(  2.50 -0.541)
\lvec( 2.40 -0.520) \lvec(  2.30 -0.499) \lvec(  2.20 -0.478)
\lvec( 2.10 -0.457) \lvec(  2.00 -0.437) \lvec(  1.90 -0.417)
\lvec( 1.80 -0.397) \lvec(  1.70 -0.377) \lvec(  1.60 -0.358)
\lvec( 1.50 -0.338) \lvec(  1.40 -0.319) \lvec(  1.30 -0.300)
\lvec( 1.20 -0.281) \lvec(  1.10 -0.262) \lvec(  1.00 -0.242)
\lvec( 0.90 -0.223) \lvec(  0.80 -0.204) \lvec(  0.70 -0.184)
\lvec( 0.60 -0.164) \lvec(  0.50 -0.143) \lvec(  0.40 -0.121)
\lvec( 0.30 -0.098) \lvec(  0.20 -0.073) \lvec(  0.10 -0.044)
\lvec(  0.00 -0.000) \lvec(  0.10 -0.056) \lvec(  0.20 -0.093)
\lvec(  0.30 -0.124) \lvec(  0.40 -0.153) \lvec(  0.50 -0.181)
\lvec(  0.60 -0.207) \lvec(  0.70 -0.233) \lvec(  0.80 -0.258)
\lvec(  0.90 -0.283) \lvec(  1.00 -0.308) \lvec(  1.10 -0.333)
\lvec(  1.20 -0.358) \lvec(  1.30 -0.383) \lvec(  1.40 -0.408)
\lvec(  1.50 -0.434) \lvec(  1.60 -0.459) \lvec(  1.70 -0.485)
\lvec(  1.80 -0.512) \lvec(  1.90 -0.539) \lvec(  2.00 -0.566)
\lvec(  2.10 -0.594) \lvec(  2.20 -0.622) \lvec(  2.30 -0.651)
\lvec(  2.40 -0.681) \lvec(  2.50 -0.711) \lvec(  2.60 -0.742)
\lvec(  2.70 -0.774) \lvec(  2.80 -0.807) \lvec(  2.90 -0.841)
\lvec(  3.00 -0.877) \lvec(  3.10 -0.913) \lvec(  3.20 -0.951)
\lvec(  3.30 -0.990) \lvec(  3.40 -1.032) \lvec(  3.50 -1.075)
\lvec(  3.60 -1.121) \lvec(  3.70 -1.170) \lvec(  3.80 -1.222)
\lvec(  3.90 -1.279) \lvec(  4.00 -1.342) \lvec(  4.10 -1.414)
\lvec(  4.20 -1.499) \lvec(  4.30 -1.611) \lvec(  4.30 -2.053)
\lvec(  4.20 -2.151) \lvec(  4.10 -2.220) \lvec(  4.00 -2.276)
\lvec(  3.90 -2.323) \lvec(  3.80 -2.364) \lvec(  3.70 -2.400)
\lvec(  3.60 -2.432) \lvec(  3.50 -2.461) \lvec(  3.40 -2.487)
\lvec(  3.30 -2.512) \lvec(  3.20 -2.534) \lvec(  3.10 -2.554)
\lvec(  3.00 -2.572) \lvec(  2.90 -2.589) \lvec(  2.80 -2.605)
\lvec(  2.70 -2.619) \lvec(  2.60 -2.633) \lvec(  2.50 -2.645)
\lvec(  2.40 -2.656) \lvec(  2.30 -2.666) \lvec(  2.20 -2.676)
\lvec(  2.10 -2.684) \lvec(  2.00 -2.692) \lvec(  1.90 -2.699)
\lvec(  1.80 -2.705) \lvec(  1.70 -2.711) \lvec(  1.60 -2.716)
\lvec(  1.50 -2.721) \lvec(  1.40 -2.725) \lvec(  1.30 -2.728)
\lvec(  1.20 -2.731) \lvec(  1.10 -2.734) \lvec(  1.00 -2.736)
\lvec(  0.90 -2.738) \lvec(  0.80 -2.740) \lvec(  0.70 -2.741)
\lvec(  0.60 -2.743) \lvec(  0.50 -2.744) \lvec(  0.40 -2.744)
\lvec(  0.30 -2.745) \lvec(  0.20 -2.746) \lvec(  0.10 -2.746)
\lvec( -0.10 -2.747) \lvec( -0.20 -2.747) \lvec( -0.30 -2.747)
\lvec( -0.40 -2.747) \lvec( -0.50 -2.747) \lvec( -0.60 -2.747)
\lvec( -0.70 -2.747) \lvec( -0.80 -2.747) \lvec( -0.90 -2.747)
\lvec( -1.00 -2.747) \lvec( -1.10 -2.747) \lvec( -1.20 -2.747)
\lvec( -1.30 -2.747) \lvec( -1.40 -2.747) \lvec( -1.50 -2.747)
\lvec( -1.60 -2.747) \lvec( -1.70 -2.747) \lvec( -1.80 -2.747)
\lvec( -1.90 -2.747) \lvec( -2.00 -2.747) \lvec( -2.10 -2.747)
\lvec( -2.20 -2.747) \lvec( -2.30 -2.747) \lvec( -2.40 -2.747)
\lvec( -2.50 -2.747) \lvec( -2.60 -2.747) \lvec( -2.70 -2.747)
\lvec( -2.80 -2.747) \lvec( -2.90 -2.747) \lvec( -3.00 -2.747)
\lvec( -3.10 -2.747) \lvec( -3.20 -2.747) \lvec( -3.30 -2.747)
\lvec( -3.40 -2.747) \lvec( -3.50 -2.747) \lvec( -3.60 -2.747)
\lvec( -3.70 -2.747) \lvec( -3.80 -2.747) \lvec( -3.90 -2.747)
\lvec( -4.00 -2.747) \lvec( -4.10 -2.747) \lvec( -4.20 -2.747)
\lvec( -4.30 -2.747) \lvec( -4.40 -2.747) \lvec( -4.50 -2.747)
\lvec( -4.60 -2.747) \lvec( -4.70 -2.747) \lvec( -4.80 -2.747)
\lvec( -4.90 -2.747) \lvec( -5.00 -2.747) \lvec( -5.10 -2.747)
\lvec( -5.20 -2.747) \lvec( -5.30 -2.747) \lvec( -5.40 -2.747)
\lvec( -5.50 -2.747) \lvec( -5.60 -2.747) \lvec( -5.70 -2.747)
\lvec( -5.80 -2.747) \lvec( -5.90 -2.747) \lvec( -6.00 -2.747)
\lvec( -6.10 -2.747) \lvec( -6.20 -2.747) \lvec( -6.30 -2.747)
\lvec( -6.40 -2.747) \lvec( -6.50 -2.747) \lvec( -6.60 -2.747)
\lvec( -6.70 -2.747) \lvec( -6.80 -2.747) \lvec( -6.90 -2.747)
\lvec( -7.00 -2.747) \lvec( -7.10 -2.747) \lvec( -7.20 -2.747)
\lvec( -7.30 -2.747) \lvec( -7.40 -2.747) \lvec( -7.50 -2.747)
\lvec( -7.60 -2.747) \lvec( -7.70 -2.747) \lvec( -7.80 -2.747)
\lvec( -7.90 -2.747) \lvec( -8.00 -2.747) \lfill f:0.95
\setgray 0.925
\move( -8.00 -2.747) \lvec( -7.90 -2.747) \lvec( -7.80 -2.747)
\lvec( -7.70 -2.747) \lvec( -7.60 -2.747) \lvec( -7.50 -2.747)
\lvec( -7.40 -2.747) \lvec( -7.30 -2.747) \lvec( -7.20 -2.747)
\lvec( -7.10 -2.747) \lvec( -7.00 -2.747) \lvec( -6.90 -2.747)
\lvec( -6.80 -2.747) \lvec( -6.70 -2.747) \lvec( -6.60 -2.747)
\lvec( -6.50 -2.747) \lvec( -6.40 -2.747) \lvec( -6.30 -2.747)
\lvec( -6.20 -2.747) \lvec( -6.10 -2.747) \lvec( -6.00 -2.747)
\lvec( -5.90 -2.747) \lvec( -5.80 -2.747) \lvec( -5.70 -2.747)
\lvec( -5.60 -2.747) \lvec( -5.50 -2.747) \lvec( -5.40 -2.747)
\lvec( -5.30 -2.747) \lvec( -5.20 -2.747) \lvec( -5.10 -2.747)
\lvec( -5.00 -2.747) \lvec( -4.90 -2.747) \lvec( -4.80 -2.747)
\lvec( -4.70 -2.747) \lvec( -4.60 -2.747) \lvec( -4.50 -2.747)
\lvec( -4.40 -2.747) \lvec( -4.30 -2.747) \lvec( -4.20 -2.747)
\lvec( -4.10 -2.747) \lvec( -4.00 -2.747) \lvec( -3.90 -2.747)
\lvec( -3.80 -2.747) \lvec( -3.70 -2.747) \lvec( -3.60 -2.747)
\lvec( -3.50 -2.747) \lvec( -3.40 -2.747) \lvec( -3.30 -2.747)
\lvec( -3.20 -2.747) \lvec( -3.10 -2.747) \lvec( -3.00 -2.747)
\lvec( -2.90 -2.747) \lvec( -2.80 -2.747) \lvec( -2.70 -2.747)
\lvec( -2.60 -2.747) \lvec( -2.50 -2.747) \lvec( -2.40 -2.747)
\lvec( -2.30 -2.747) \lvec( -2.20 -2.747) \lvec( -2.10 -2.747)
\lvec( -2.00 -2.747) \lvec( -1.90 -2.747) \lvec( -1.80 -2.747)
\lvec( -1.70 -2.747) \lvec( -1.60 -2.747) \lvec( -1.50 -2.747)
\lvec( -1.40 -2.747) \lvec( -1.30 -2.747) \lvec( -1.20 -2.747)
\lvec( -1.10 -2.747) \lvec( -1.00 -2.747) \lvec( -0.90 -2.747)
\lvec( -0.80 -2.747) \lvec( -0.70 -2.747) \lvec( -0.60 -2.747)
\lvec( -0.50 -2.747) \lvec( -0.40 -2.747) \lvec( -0.30 -2.747)
\lvec( -0.20 -2.747) \lvec( -0.10 -2.747) \lvec(  0.10 -2.746)
\lvec(  0.20 -2.746) \lvec(  0.30 -2.745) \lvec(  0.40 -2.744)
\lvec(  0.50 -2.744) \lvec(  0.60 -2.743) \lvec(  0.70 -2.741)
\lvec(  0.80 -2.740) \lvec(  0.90 -2.738) \lvec(  1.00 -2.736)
\lvec(  1.10 -2.734) \lvec(  1.20 -2.731) \lvec(  1.30 -2.728)
\lvec(  1.40 -2.725) \lvec(  1.50 -2.721) \lvec(  1.60 -2.716)
\lvec(  1.70 -2.711) \lvec(  1.80 -2.705) \lvec(  1.90 -2.699)
\lvec(  2.00 -2.692) \lvec(  2.10 -2.684) \lvec(  2.20 -2.676)
\lvec(  2.30 -2.666) \lvec(  2.40 -2.656) \lvec(  2.50 -2.645)
\lvec(  2.60 -2.633) \lvec(  2.70 -2.619) \lvec(  2.80 -2.605)
\lvec(  2.90 -2.589) \lvec(  3.00 -2.572) \lvec(  3.10 -2.554)
\lvec(  3.20 -2.534) \lvec(  3.30 -2.512) \lvec(  3.40 -2.487)
\lvec(  3.50 -2.461) \lvec(  3.60 -2.432) \lvec(  3.70 -2.400)
\lvec(  3.80 -2.364) \lvec(  3.90 -2.323) \lvec(  4.00 -2.276)
\lvec(  4.10 -2.220) \lvec(  4.20 -2.151) \lvec(  4.30 -2.053)
\lvec(  4.30 -1.611) \lvec(  4.20 -1.499) \lvec(  4.10 -1.414)
\lvec(  4.00 -1.342) \lvec(  3.90 -1.279) \lvec(  3.80 -1.222)
\lvec(  3.70 -1.170) \lvec(  3.60 -1.121) \lvec(  3.50 -1.075)
\lvec(  3.40 -1.032) \lvec(  3.30 -0.990) \lvec(  3.20 -0.951)
\lvec(  3.10 -0.913) \lvec(  3.00 -0.877) \lvec(  2.90 -0.841)
\lvec(  2.80 -0.807) \lvec(  2.70 -0.774) \lvec(  2.60 -0.742)
\lvec(  2.50 -0.711) \lvec(  2.40 -0.681) \lvec(  2.30 -0.651)
\lvec(  2.20 -0.622) \lvec(  2.10 -0.594) \lvec(  2.00 -0.566)
\lvec(  1.90 -0.539) \lvec(  1.80 -0.512) \lvec(  1.70 -0.485)
\lvec(  1.60 -0.459) \lvec(  1.50 -0.434) \lvec(  1.40 -0.408)
\lvec(  1.30 -0.383) \lvec(  1.20 -0.358) \lvec(  1.10 -0.333)
\lvec(  1.00 -0.308) \lvec(  0.90 -0.283) \lvec(  0.80 -0.258)
\lvec(  0.70 -0.233) \lvec(  0.60 -0.207) \lvec(  0.50 -0.181)
\lvec(  0.40 -0.153) \lvec(  0.30 -0.124) \lvec(  0.20 -0.093)
\lvec(  0.10 -0.056) \lvec(  0.00 -0.000) \lvec(  0.10 -0.067)
\lvec(  0.20 -0.111) \lvec(  0.30 -0.149) \lvec(  0.40 -0.183)
\lvec(  0.50 -0.216) \lvec(  0.60 -0.248) \lvec(  0.70 -0.279)
\lvec(  0.80 -0.310) \lvec(  0.90 -0.340) \lvec(  1.00 -0.371)
\lvec(  1.10 -0.402) \lvec(  1.20 -0.433) \lvec(  1.30 -0.464)
\lvec(  1.40 -0.496) \lvec(  1.50 -0.528) \lvec(  1.60 -0.561)
\lvec(  1.70 -0.594) \lvec(  1.80 -0.629) \lvec(  1.90 -0.664)
\lvec(  2.00 -0.700) \lvec(  2.10 -0.738) \lvec(  2.20 -0.777)
\lvec(  2.30 -0.817) \lvec(  2.40 -0.859) \lvec(  2.50 -0.904)
\lvec(  2.60 -0.950) \lvec(  2.70 -1.000) \lvec(  2.80 -1.053)
\lvec(  2.90 -1.110) \lvec(  3.00 -1.174) \lvec(  3.10 -1.246)
\lvec(  3.20 -1.332) \lvec(  3.30 -1.447) \lvec(  3.30 -1.855)
\lvec(  3.20 -1.951) \lvec(  3.10 -2.018) \lvec(  3.00 -2.071)
\lvec(  2.90 -2.114) \lvec(  2.80 -2.152) \lvec(  2.70 -2.185)
\lvec(  2.60 -2.214) \lvec(  2.50 -2.239) \lvec(  2.40 -2.262)
\lvec(  2.30 -2.283) \lvec(  2.20 -2.301) \lvec(  2.10 -2.318)
\lvec(  2.00 -2.333) \lvec(  1.90 -2.347) \lvec(  1.80 -2.359)
\lvec(  1.70 -2.370) \lvec(  1.60 -2.380) \lvec(  1.50 -2.388)
\lvec(  1.40 -2.396) \lvec(  1.30 -2.403) \lvec(  1.20 -2.409)
\lvec(  1.10 -2.414) \lvec(  1.00 -2.418) \lvec(  0.90 -2.422)
\lvec(  0.80 -2.426) \lvec(  0.70 -2.429) \lvec(  0.60 -2.431)
\lvec(  0.50 -2.433) \lvec(  0.40 -2.435) \lvec(  0.30 -2.436)
\lvec(  0.20 -2.437) \lvec(  0.10 -2.438) \lvec( -0.10 -2.439)
\lvec( -0.20 -2.439) \lvec( -0.30 -2.440) \lvec( -0.40 -2.440)
\lvec( -0.50 -2.440) \lvec( -0.60 -2.440) \lvec( -0.70 -2.440)
\lvec( -0.80 -2.440) \lvec( -0.90 -2.440) \lvec( -1.00 -2.440)
\lvec( -1.10 -2.440) \lvec( -1.20 -2.440) \lvec( -1.30 -2.440)
\lvec( -1.40 -2.440) \lvec( -1.50 -2.440) \lvec( -1.60 -2.440)
\lvec( -1.70 -2.440) \lvec( -1.80 -2.440) \lvec( -1.90 -2.440)
\lvec( -2.00 -2.440) \lvec( -2.10 -2.440) \lvec( -2.20 -2.440)
\lvec( -2.30 -2.440) \lvec( -2.40 -2.440) \lvec( -2.50 -2.440)
\lvec( -2.60 -2.440) \lvec( -2.70 -2.440) \lvec( -2.80 -2.440)
\lvec( -2.90 -2.440) \lvec( -3.00 -2.440) \lvec( -3.10 -2.440)
\lvec( -3.20 -2.440) \lvec( -3.30 -2.440) \lvec( -3.40 -2.440)
\lvec( -3.50 -2.440) \lvec( -3.60 -2.440) \lvec( -3.70 -2.440)
\lvec( -3.80 -2.440) \lvec( -3.90 -2.440) \lvec( -4.00 -2.440)
\lvec( -4.10 -2.440) \lvec( -4.20 -2.440) \lvec( -4.30 -2.440)
\lvec( -4.40 -2.440) \lvec( -4.50 -2.440) \lvec( -4.60 -2.440)
\lvec( -4.70 -2.440) \lvec( -4.80 -2.440) \lvec( -4.90 -2.440)
\lvec( -5.00 -2.440) \lvec( -5.10 -2.440) \lvec( -5.20 -2.440)
\lvec( -5.30 -2.440) \lvec( -5.40 -2.440) \lvec( -5.50 -2.440)
\lvec( -5.60 -2.440) \lvec( -5.70 -2.440) \lvec( -5.80 -2.440)
\lvec( -5.90 -2.440) \lvec( -6.00 -2.440) \lvec( -6.10 -2.440)
\lvec( -6.20 -2.440) \lvec( -6.30 -2.440) \lvec( -6.40 -2.440)
\lvec( -6.50 -2.440) \lvec( -6.60 -2.440) \lvec( -6.70 -2.440)
\lvec( -6.80 -2.440) \lvec( -6.90 -2.440) \lvec( -7.00 -2.440)
\lvec( -7.10 -2.440) \lvec( -7.20 -2.440) \lvec( -7.30 -2.440)
\lvec( -7.40 -2.440) \lvec( -7.50 -2.440) \lvec( -7.60 -2.440)
\lvec( -7.70 -2.440) \lvec( -7.80 -2.440) \lvec( -7.90 -2.440)
\lvec( -8.00 -2.440) \lfill f:0.925
\setgray 0.90
\move( -8.00 -2.440) \lvec( -7.90 -2.440) \lvec( -7.80 -2.440)
\lvec( -7.70 -2.440) \lvec( -7.60 -2.440) \lvec( -7.50 -2.440)
\lvec( -7.40 -2.440) \lvec( -7.30 -2.440) \lvec( -7.20 -2.440)
\lvec( -7.10 -2.440) \lvec( -7.00 -2.440) \lvec( -6.90 -2.440)
\lvec( -6.80 -2.440) \lvec( -6.70 -2.440) \lvec( -6.60 -2.440)
\lvec( -6.50 -2.440) \lvec( -6.40 -2.440) \lvec( -6.30 -2.440)
\lvec( -6.20 -2.440) \lvec( -6.10 -2.440) \lvec( -6.00 -2.440)
\lvec( -5.90 -2.440) \lvec( -5.80 -2.440) \lvec( -5.70 -2.440)
\lvec( -5.60 -2.440) \lvec( -5.50 -2.440) \lvec( -5.40 -2.440)
\lvec( -5.30 -2.440) \lvec( -5.20 -2.440) \lvec( -5.10 -2.440)
\lvec( -5.00 -2.440) \lvec( -4.90 -2.440) \lvec( -4.80 -2.440)
\lvec( -4.70 -2.440) \lvec( -4.60 -2.440) \lvec( -4.50 -2.440)
\lvec( -4.40 -2.440) \lvec( -4.30 -2.440) \lvec( -4.20 -2.440)
\lvec( -4.10 -2.440) \lvec( -4.00 -2.440) \lvec( -3.90 -2.440)
\lvec( -3.80 -2.440) \lvec( -3.70 -2.440) \lvec( -3.60 -2.440)
\lvec( -3.50 -2.440) \lvec( -3.40 -2.440) \lvec( -3.30 -2.440)
\lvec( -3.20 -2.440) \lvec( -3.10 -2.440) \lvec( -3.00 -2.440)
\lvec( -2.90 -2.440) \lvec( -2.80 -2.440) \lvec( -2.70 -2.440)
\lvec( -2.60 -2.440) \lvec( -2.50 -2.440) \lvec( -2.40 -2.440)
\lvec( -2.30 -2.440) \lvec( -2.20 -2.440) \lvec( -2.10 -2.440)
\lvec( -2.00 -2.440) \lvec( -1.90 -2.440) \lvec( -1.80 -2.440)
\lvec( -1.70 -2.440) \lvec( -1.60 -2.440) \lvec( -1.50 -2.440)
\lvec( -1.40 -2.440) \lvec( -1.30 -2.440) \lvec( -1.20 -2.440)
\lvec( -1.10 -2.440) \lvec( -1.00 -2.440) \lvec( -0.90 -2.440)
\lvec( -0.80 -2.440) \lvec( -0.70 -2.440) \lvec( -0.60 -2.440)
\lvec( -0.50 -2.440) \lvec( -0.40 -2.440) \lvec( -0.30 -2.440)
\lvec( -0.20 -2.439) \lvec( -0.10 -2.439) \lvec(  0.10 -2.438)
\lvec( 0.20 -2.437) \lvec(  0.30 -2.436) \lvec(  0.40 -2.435)
\lvec( 0.50 -2.433) \lvec(  0.60 -2.431) \lvec(  0.70 -2.429)
\lvec( 0.80 -2.426) \lvec(  0.90 -2.422) \lvec(  1.00 -2.418)
\lvec( 1.10 -2.414) \lvec(  1.20 -2.409) \lvec(  1.30 -2.403)
\lvec( 1.40 -2.396) \lvec(  1.50 -2.388) \lvec(  1.60 -2.380)
\lvec( 1.70 -2.370) \lvec(  1.80 -2.359) \lvec(  1.90 -2.347)
\lvec( 2.00 -2.333) \lvec(  2.10 -2.318) \lvec(  2.20 -2.301)
\lvec( 2.30 -2.283) \lvec(  2.40 -2.262) \lvec(  2.50 -2.239)
\lvec( 2.60 -2.214) \lvec(  2.70 -2.185) \lvec(  2.80 -2.152)
\lvec( 2.90 -2.114) \lvec(  3.00 -2.071) \lvec(  3.10 -2.018)
\lvec( 3.20 -1.951) \lvec(  3.30 -1.855) \lvec(  3.30 -1.447)
\lvec( 3.20 -1.332) \lvec(  3.10 -1.246) \lvec(  3.00 -1.174)
\lvec( 2.90 -1.110) \lvec(  2.80 -1.053) \lvec(  2.70 -1.000)
\lvec( 2.60 -0.950) \lvec(  2.50 -0.904) \lvec(  2.40 -0.859)
\lvec( 2.30 -0.817) \lvec(  2.20 -0.777) \lvec(  2.10 -0.738)
\lvec( 2.00 -0.700) \lvec(  1.90 -0.664) \lvec(  1.80 -0.629)
\lvec( 1.70 -0.594) \lvec(  1.60 -0.561) \lvec(  1.50 -0.528)
\lvec( 1.40 -0.496) \lvec(  1.30 -0.464) \lvec(  1.20 -0.433)
\lvec( 1.10 -0.402) \lvec(  1.00 -0.371) \lvec(  0.90 -0.340)
\lvec( 0.80 -0.310) \lvec(  0.70 -0.279) \lvec(  0.60 -0.248)
\lvec( 0.50 -0.216) \lvec(  0.40 -0.183) \lvec(  0.30 -0.149)
\lvec( 0.20 -0.111) \lvec(  0.10 -0.067) \lvec(  0.00 -0.000)
\lvec(  0.10 -0.079) \lvec(  0.20 -0.129) \lvec(  0.30 -0.173)
\lvec(  0.40 -0.213) \lvec(  0.50 -0.251) \lvec(  0.60 -0.288)
\lvec(  0.70 -0.325) \lvec(  0.80 -0.362) \lvec(  0.90 -0.398)
\lvec(  1.00 -0.435) \lvec(  1.10 -0.472) \lvec(  1.20 -0.510)
\lvec(  1.30 -0.549) \lvec(  1.40 -0.588) \lvec(  1.50 -0.629)
\lvec(  1.60 -0.671) \lvec(  1.70 -0.715) \lvec(  1.80 -0.761)
\lvec(  1.90 -0.809) \lvec(  2.00 -0.860) \lvec(  2.10 -0.915)
\lvec(  2.20 -0.974) \lvec(  2.30 -1.039) \lvec(  2.40 -1.113)
\lvec(  2.50 -1.202) \lvec(  2.60 -1.325) \lvec(  2.60 -1.679)
\lvec(  2.50 -1.780) \lvec(  2.40 -1.846) \lvec(  2.30 -1.897)
\lvec(  2.20 -1.938) \lvec(  2.10 -1.973) \lvec(  2.00 -2.004)
\lvec(  1.90 -2.030) \lvec(  1.80 -2.053) \lvec(  1.70 -2.073)
\lvec(  1.60 -2.090) \lvec(  1.50 -2.106) \lvec(  1.40 -2.119)
\lvec(  1.30 -2.131) \lvec(  1.20 -2.142) \lvec(  1.10 -2.151)
\lvec(  1.00 -2.159) \lvec(  0.90 -2.166) \lvec(  0.80 -2.171)
\lvec(  0.70 -2.176) \lvec(  0.60 -2.181) \lvec(  0.50 -2.184)
\lvec(  0.40 -2.187) \lvec(  0.30 -2.189) \lvec(  0.20 -2.191)
\lvec(  0.10 -2.193) \lvec( -0.10 -2.195) \lvec( -0.20 -2.195)
\lvec( -0.30 -2.196) \lvec( -0.40 -2.196) \lvec( -0.50 -2.197)
\lvec( -0.60 -2.197) \lvec( -0.70 -2.197) \lvec( -0.80 -2.197)
\lvec( -0.90 -2.197) \lvec( -1.00 -2.197) \lvec( -1.10 -2.197)
\lvec( -1.20 -2.197) \lvec( -1.30 -2.197) \lvec( -1.40 -2.197)
\lvec( -1.50 -2.197) \lvec( -1.60 -2.197) \lvec( -1.70 -2.197)
\lvec( -1.80 -2.197) \lvec( -1.90 -2.197) \lvec( -2.00 -2.197)
\lvec( -2.10 -2.197) \lvec( -2.20 -2.197) \lvec( -2.30 -2.197)
\lvec( -2.40 -2.197) \lvec( -2.50 -2.197) \lvec( -2.60 -2.197)
\lvec( -2.70 -2.197) \lvec( -2.80 -2.197) \lvec( -2.90 -2.197)
\lvec( -3.00 -2.197) \lvec( -3.10 -2.197) \lvec( -3.20 -2.197)
\lvec( -3.30 -2.197) \lvec( -3.40 -2.197) \lvec( -3.50 -2.197)
\lvec( -3.60 -2.197) \lvec( -3.70 -2.197) \lvec( -3.80 -2.197)
\lvec( -3.90 -2.197) \lvec( -4.00 -2.197) \lvec( -4.10 -2.197)
\lvec( -4.20 -2.197) \lvec( -4.30 -2.197) \lvec( -4.40 -2.197)
\lvec( -4.50 -2.197) \lvec( -4.60 -2.197) \lvec( -4.70 -2.197)
\lvec( -4.80 -2.197) \lvec( -4.90 -2.197) \lvec( -5.00 -2.197)
\lvec( -5.10 -2.197) \lvec( -5.20 -2.197) \lvec( -5.30 -2.197)
\lvec( -5.40 -2.197) \lvec( -5.50 -2.197) \lvec( -5.60 -2.197)
\lvec( -5.70 -2.197) \lvec( -5.80 -2.197) \lvec( -5.90 -2.197)
\lvec( -6.00 -2.197) \lvec( -6.10 -2.197) \lvec( -6.20 -2.197)
\lvec( -6.30 -2.197) \lvec( -6.40 -2.197) \lvec( -6.50 -2.197)
\lvec( -6.60 -2.197) \lvec( -6.70 -2.197) \lvec( -6.80 -2.197)
\lvec( -6.90 -2.197) \lvec( -7.00 -2.197) \lvec( -7.10 -2.197)
\lvec( -7.20 -2.197) \lvec( -7.30 -2.197) \lvec( -7.40 -2.197)
\lvec( -7.50 -2.197) \lvec( -7.60 -2.197) \lvec( -7.70 -2.197)
\lvec( -7.80 -2.197) \lvec( -7.90 -2.197) \lvec( -8.00 -2.197)
\lfill f:0.90
\setgray 0.875
\move( -8.00 -2.197) \lvec( -7.90 -2.197) \lvec( -7.80 -2.197)
\lvec( -7.70 -2.197) \lvec( -7.60 -2.197) \lvec( -7.50 -2.197)
\lvec( -7.40 -2.197) \lvec( -7.30 -2.197) \lvec( -7.20 -2.197)
\lvec( -7.10 -2.197) \lvec( -7.00 -2.197) \lvec( -6.90 -2.197)
\lvec( -6.80 -2.197) \lvec( -6.70 -2.197) \lvec( -6.60 -2.197)
\lvec( -6.50 -2.197) \lvec( -6.40 -2.197) \lvec( -6.30 -2.197)
\lvec( -6.20 -2.197) \lvec( -6.10 -2.197) \lvec( -6.00 -2.197)
\lvec( -5.90 -2.197) \lvec( -5.80 -2.197) \lvec( -5.70 -2.197)
\lvec( -5.60 -2.197) \lvec( -5.50 -2.197) \lvec( -5.40 -2.197)
\lvec( -5.30 -2.197) \lvec( -5.20 -2.197) \lvec( -5.10 -2.197)
\lvec( -5.00 -2.197) \lvec( -4.90 -2.197) \lvec( -4.80 -2.197)
\lvec( -4.70 -2.197) \lvec( -4.60 -2.197) \lvec( -4.50 -2.197)
\lvec( -4.40 -2.197) \lvec( -4.30 -2.197) \lvec( -4.20 -2.197)
\lvec( -4.10 -2.197) \lvec( -4.00 -2.197) \lvec( -3.90 -2.197)
\lvec( -3.80 -2.197) \lvec( -3.70 -2.197) \lvec( -3.60 -2.197)
\lvec( -3.50 -2.197) \lvec( -3.40 -2.197) \lvec( -3.30 -2.197)
\lvec( -3.20 -2.197) \lvec( -3.10 -2.197) \lvec( -3.00 -2.197)
\lvec( -2.90 -2.197) \lvec( -2.80 -2.197) \lvec( -2.70 -2.197)
\lvec( -2.60 -2.197) \lvec( -2.50 -2.197) \lvec( -2.40 -2.197)
\lvec( -2.30 -2.197) \lvec( -2.20 -2.197) \lvec( -2.10 -2.197)
\lvec( -2.00 -2.197) \lvec( -1.90 -2.197) \lvec( -1.80 -2.197)
\lvec( -1.70 -2.197) \lvec( -1.60 -2.197) \lvec( -1.50 -2.197)
\lvec( -1.40 -2.197) \lvec( -1.30 -2.197) \lvec( -1.20 -2.197)
\lvec( -1.10 -2.197) \lvec( -1.00 -2.197) \lvec( -0.90 -2.197)
\lvec( -0.80 -2.197) \lvec( -0.70 -2.197) \lvec( -0.60 -2.197)
\lvec( -0.50 -2.197) \lvec( -0.40 -2.196) \lvec( -0.30 -2.196)
\lvec( -0.20 -2.195) \lvec( -0.10 -2.195) \lvec(  0.10 -2.193)
\lvec(  0.20 -2.191) \lvec(  0.30 -2.189) \lvec(  0.40 -2.187)
\lvec(  0.50 -2.184) \lvec(  0.60 -2.181) \lvec(  0.70 -2.176)
\lvec(  0.80 -2.171) \lvec(  0.90 -2.166) \lvec(  1.00 -2.159)
\lvec(  1.10 -2.151) \lvec(  1.20 -2.142) \lvec(  1.30 -2.131)
\lvec(  1.40 -2.119) \lvec(  1.50 -2.106) \lvec(  1.60 -2.090)
\lvec(  1.70 -2.073) \lvec(  1.80 -2.053) \lvec(  1.90 -2.030)
\lvec(  2.00 -2.004) \lvec(  2.10 -1.973) \lvec(  2.20 -1.938)
\lvec(  2.30 -1.897) \lvec(  2.40 -1.846) \lvec(  2.50 -1.780)
\lvec(  2.60 -1.679) \lvec(  2.60 -1.325) \lvec(  2.50 -1.202)
\lvec(  2.40 -1.113) \lvec(  2.30 -1.039) \lvec(  2.20 -0.974)
\lvec(  2.10 -0.915) \lvec(  2.00 -0.860) \lvec(  1.90 -0.809)
\lvec(  1.80 -0.761) \lvec(  1.70 -0.715) \lvec(  1.60 -0.671)
\lvec(  1.50 -0.629) \lvec(  1.40 -0.588) \lvec(  1.30 -0.549)
\lvec(  1.20 -0.510) \lvec(  1.10 -0.472) \lvec(  1.00 -0.435)
\lvec(  0.90 -0.398) \lvec(  0.80 -0.362) \lvec(  0.70 -0.325)
\lvec(  0.60 -0.288) \lvec(  0.50 -0.251) \lvec(  0.40 -0.213)
\lvec(  0.30 -0.173) \lvec(  0.20 -0.129) \lvec(  0.10 -0.079)
\lvec(  0.00 -0.000) \lvec(  0.10 -0.091) \lvec(  0.20 -0.148)
\lvec(  0.30 -0.197) \lvec(  0.40 -0.243) \lvec(  0.50 -0.287)
\lvec(  0.60 -0.330) \lvec(  0.70 -0.373) \lvec(  0.80 -0.416)
\lvec(  0.90 -0.460) \lvec(  1.00 -0.504) \lvec(  1.10 -0.549)
\lvec(  1.20 -0.596) \lvec(  1.30 -0.645) \lvec(  1.40 -0.696)
\lvec(  1.50 -0.750) \lvec(  1.60 -0.807) \lvec(  1.70 -0.870)
\lvec(  1.80 -0.939) \lvec(  1.90 -1.019) \lvec(  2.00 -1.118)
\lvec(  2.10 -1.278) \lvec(  2.10 -1.476) \lvec(  2.00 -1.609)
\lvec(  1.90 -1.682) \lvec(  1.80 -1.735) \lvec(  1.70 -1.776)
\lvec(  1.60 -1.811) \lvec(  1.50 -1.839) \lvec(  1.40 -1.864)
\lvec(  1.30 -1.885) \lvec(  1.20 -1.902) \lvec(  1.10 -1.918)
\lvec(  1.00 -1.931) \lvec(  0.90 -1.942) \lvec(  0.80 -1.952)
\lvec(  0.70 -1.960) \lvec(  0.60 -1.967) \lvec(  0.50 -1.973)
\lvec(  0.40 -1.977) \lvec(  0.30 -1.981) \lvec(  0.20 -1.984)
\lvec(  0.10 -1.986) \lvec( -0.10 -1.990) \lvec( -0.20 -1.991)
\lvec( -0.30 -1.992) \lvec( -0.40 -1.992) \lvec( -0.50 -1.993)
\lvec( -0.60 -1.993) \lvec( -0.70 -1.993) \lvec( -0.80 -1.994)
\lvec( -0.90 -1.994) \lvec( -1.00 -1.994) \lvec( -1.10 -1.994)
\lvec( -1.20 -1.994) \lvec( -1.30 -1.994) \lvec( -1.40 -1.994)
\lvec( -1.50 -1.994) \lvec( -1.60 -1.994) \lvec( -1.70 -1.994)
\lvec( -1.80 -1.994) \lvec( -1.90 -1.994) \lvec( -2.00 -1.994)
\lvec( -2.10 -1.994) \lvec( -2.20 -1.994) \lvec( -2.30 -1.994)
\lvec( -2.40 -1.994) \lvec( -2.50 -1.994) \lvec( -2.60 -1.994)
\lvec( -2.70 -1.994) \lvec( -2.80 -1.994) \lvec( -2.90 -1.994)
\lvec( -3.00 -1.994) \lvec( -3.10 -1.994) \lvec( -3.20 -1.994)
\lvec( -3.30 -1.994) \lvec( -3.40 -1.994) \lvec( -3.50 -1.994)
\lvec( -3.60 -1.994) \lvec( -3.70 -1.994) \lvec( -3.80 -1.994)
\lvec( -3.90 -1.994) \lvec( -4.00 -1.994) \lvec( -4.10 -1.994)
\lvec( -4.20 -1.994) \lvec( -4.30 -1.994) \lvec( -4.40 -1.994)
\lvec( -4.50 -1.994) \lvec( -4.60 -1.994) \lvec( -4.70 -1.994)
\lvec( -4.80 -1.994) \lvec( -4.90 -1.994) \lvec( -5.00 -1.994)
\lvec( -5.10 -1.994) \lvec( -5.20 -1.994) \lvec( -5.30 -1.994)
\lvec( -5.40 -1.994) \lvec( -5.50 -1.994) \lvec( -5.60 -1.994)
\lvec( -5.70 -1.994) \lvec( -5.80 -1.994) \lvec( -5.90 -1.994)
\lvec( -6.00 -1.994) \lvec( -6.10 -1.994) \lvec( -6.20 -1.994)
\lvec( -6.30 -1.994) \lvec( -6.40 -1.994) \lvec( -6.50 -1.994)
\lvec( -6.60 -1.994) \lvec( -6.70 -1.994) \lvec( -6.80 -1.994)
\lvec( -6.90 -1.994) \lvec( -7.00 -1.994) \lvec( -7.10 -1.994)
\lvec( -7.20 -1.994) \lvec( -7.30 -1.994) \lvec( -7.40 -1.994)
\lvec( -7.50 -1.994) \lvec( -7.60 -1.994) \lvec( -7.70 -1.994)
\lvec( -7.80 -1.994) \lvec( -7.90 -1.994) \lvec( -8.00 -1.994)
\lfill f:0.875
\setgray 0.85
\move( -8.00 -1.994) \lvec( -7.90 -1.994) \lvec( -7.80 -1.994)
\lvec( -7.70 -1.994) \lvec( -7.60 -1.994) \lvec( -7.50 -1.994)
\lvec( -7.40 -1.994) \lvec( -7.30 -1.994) \lvec( -7.20 -1.994)
\lvec( -7.10 -1.994) \lvec( -7.00 -1.994) \lvec( -6.90 -1.994)
\lvec( -6.80 -1.994) \lvec( -6.70 -1.994) \lvec( -6.60 -1.994)
\lvec( -6.50 -1.994) \lvec( -6.40 -1.994) \lvec( -6.30 -1.994)
\lvec( -6.20 -1.994) \lvec( -6.10 -1.994) \lvec( -6.00 -1.994)
\lvec( -5.90 -1.994) \lvec( -5.80 -1.994) \lvec( -5.70 -1.994)
\lvec( -5.60 -1.994) \lvec( -5.50 -1.994) \lvec( -5.40 -1.994)
\lvec( -5.30 -1.994) \lvec( -5.20 -1.994) \lvec( -5.10 -1.994)
\lvec( -5.00 -1.994) \lvec( -4.90 -1.994) \lvec( -4.80 -1.994)
\lvec( -4.70 -1.994) \lvec( -4.60 -1.994) \lvec( -4.50 -1.994)
\lvec( -4.40 -1.994) \lvec( -4.30 -1.994) \lvec( -4.20 -1.994)
\lvec( -4.10 -1.994) \lvec( -4.00 -1.994) \lvec( -3.90 -1.994)
\lvec( -3.80 -1.994) \lvec( -3.70 -1.994) \lvec( -3.60 -1.994)
\lvec( -3.50 -1.994) \lvec( -3.40 -1.994) \lvec( -3.30 -1.994)
\lvec( -3.20 -1.994) \lvec( -3.10 -1.994) \lvec( -3.00 -1.994)
\lvec( -2.90 -1.994) \lvec( -2.80 -1.994) \lvec( -2.70 -1.994)
\lvec( -2.60 -1.994) \lvec( -2.50 -1.994) \lvec( -2.40 -1.994)
\lvec( -2.30 -1.994) \lvec( -2.20 -1.994) \lvec( -2.10 -1.994)
\lvec( -2.00 -1.994) \lvec( -1.90 -1.994) \lvec( -1.80 -1.994)
\lvec( -1.70 -1.994) \lvec( -1.60 -1.994) \lvec( -1.50 -1.994)
\lvec( -1.40 -1.994) \lvec( -1.30 -1.994) \lvec( -1.20 -1.994)
\lvec( -1.10 -1.994) \lvec( -1.00 -1.994) \lvec( -0.90 -1.994)
\lvec( -0.80 -1.994) \lvec( -0.70 -1.993) \lvec( -0.60 -1.993)
\lvec( -0.50 -1.993) \lvec( -0.40 -1.992) \lvec( -0.30 -1.992)
\lvec( -0.20 -1.991) \lvec( -0.10 -1.990) \lvec(  0.10 -1.986)
\lvec(  0.20 -1.984) \lvec(  0.30 -1.981) \lvec(  0.40 -1.977)
\lvec(  0.50 -1.973) \lvec(  0.60 -1.967) \lvec(  0.70 -1.960)
\lvec(  0.80 -1.952) \lvec(  0.90 -1.942) \lvec(  1.00 -1.931)
\lvec(  1.10 -1.918) \lvec(  1.20 -1.902) \lvec(  1.30 -1.885)
\lvec(  1.40 -1.864) \lvec(  1.50 -1.839) \lvec(  1.60 -1.811)
\lvec(  1.70 -1.776) \lvec(  1.80 -1.735) \lvec(  1.90 -1.682)
\lvec(  2.00 -1.609) \lvec(  2.10 -1.476) \lvec(  2.10 -1.278)
\lvec(  2.00 -1.118) \lvec(  1.90 -1.019) \lvec(  1.80 -0.939)
\lvec(  1.70 -0.870) \lvec(  1.60 -0.807) \lvec(  1.50 -0.750)
\lvec(  1.40 -0.696) \lvec(  1.30 -0.645) \lvec(  1.20 -0.596)
\lvec(  1.10 -0.549) \lvec(  1.00 -0.504) \lvec(  0.90 -0.460)
\lvec(  0.80 -0.416) \lvec(  0.70 -0.373) \lvec(  0.60 -0.330)
\lvec(  0.50 -0.287) \lvec(  0.40 -0.243) \lvec(  0.30 -0.197)
\lvec(  0.20 -0.148) \lvec(  0.10 -0.091) \lvec(  0.00 -0.000)
\lvec(  0.10 -0.103) \lvec(  0.20 -0.167) \lvec(  0.30 -0.223)
\lvec(  0.40 -0.275) \lvec(  0.50 -0.326) \lvec(  0.60 -0.376)
\lvec(  0.70 -0.426) \lvec(  0.80 -0.477) \lvec(  0.90 -0.529)
\lvec(  1.00 -0.583) \lvec(  1.10 -0.640) \lvec(  1.20 -0.701)
\lvec(  1.30 -0.767) \lvec(  1.40 -0.840) \lvec(  1.50 -0.924)
\lvec(  1.60 -1.031) \lvec(  1.60 -1.466) \lvec(  1.50 -1.543)
\lvec(  1.40 -1.596) \lvec(  1.30 -1.636) \lvec(  1.20 -1.669)
\lvec(  1.10 -1.696) \lvec(  1.00 -1.718) \lvec(  0.90 -1.737)
\lvec(  0.80 -1.752) \lvec(  0.70 -1.765) \lvec(  0.60 -1.776)
\lvec(  0.50 -1.785) \lvec(  0.40 -1.792) \lvec(  0.30 -1.798)
\lvec(  0.20 -1.803) \lvec(  0.10 -1.806) \lvec( -0.10 -1.812)
\lvec( -0.20 -1.813) \lvec( -0.30 -1.814) \lvec( -0.40 -1.815)
\lvec( -0.50 -1.816) \lvec( -0.60 -1.817) \lvec( -0.70 -1.817)
\lvec( -0.80 -1.817) \lvec( -0.90 -1.817) \lvec( -1.00 -1.817)
\lvec( -1.10 -1.817) \lvec( -1.20 -1.817) \lvec( -1.30 -1.818)
\lvec( -1.40 -1.818) \lvec( -1.50 -1.818) \lvec( -1.60 -1.818)
\lvec( -1.70 -1.818) \lvec( -1.80 -1.818) \lvec( -1.90 -1.818)
\lvec( -2.00 -1.818) \lvec( -2.10 -1.818) \lvec( -2.20 -1.818)
\lvec( -2.30 -1.818) \lvec( -2.40 -1.818) \lvec( -2.50 -1.818)
\lvec( -2.60 -1.818) \lvec( -2.70 -1.818) \lvec( -2.80 -1.818)
\lvec( -2.90 -1.818) \lvec( -3.00 -1.818) \lvec( -3.10 -1.818)
\lvec( -3.20 -1.818) \lvec( -3.30 -1.818) \lvec( -3.40 -1.818)
\lvec( -3.50 -1.818) \lvec( -3.60 -1.818) \lvec( -3.70 -1.818)
\lvec( -3.80 -1.818) \lvec( -3.90 -1.818) \lvec( -4.00 -1.818)
\lvec( -4.10 -1.818) \lvec( -4.20 -1.818) \lvec( -4.30 -1.818)
\lvec( -4.40 -1.818) \lvec( -4.50 -1.818) \lvec( -4.60 -1.818)
\lvec( -4.70 -1.818) \lvec( -4.80 -1.818) \lvec( -4.90 -1.818)
\lvec( -5.00 -1.818) \lvec( -5.10 -1.818) \lvec( -5.20 -1.818)
\lvec( -5.30 -1.818) \lvec( -5.40 -1.818) \lvec( -5.50 -1.818)
\lvec( -5.60 -1.818) \lvec( -5.70 -1.818) \lvec( -5.80 -1.818)
\lvec( -5.90 -1.818) \lvec( -6.00 -1.818) \lvec( -6.10 -1.818)
\lvec( -6.20 -1.818) \lvec( -6.30 -1.818) \lvec( -6.40 -1.818)
\lvec( -6.50 -1.818) \lvec( -6.60 -1.818) \lvec( -6.70 -1.818)
\lvec( -6.80 -1.818) \lvec( -6.90 -1.818) \lvec( -7.00 -1.818)
\lvec( -7.10 -1.818) \lvec( -7.20 -1.818) \lvec( -7.30 -1.818)
\lvec( -7.40 -1.818) \lvec( -7.50 -1.818) \lvec( -7.60 -1.818)
\lvec( -7.70 -1.818) \lvec( -7.80 -1.818) \lvec( -7.90 -1.818)
\lvec( -8.00 -1.818) \lfill f:0.85
\setgray 0.825
\move( -8.00 -1.818) \lvec( -7.90 -1.818) \lvec( -7.80 -1.818)
\lvec( -7.70 -1.818) \lvec( -7.60 -1.818) \lvec( -7.50 -1.818)
\lvec( -7.40 -1.818) \lvec( -7.30 -1.818) \lvec( -7.20 -1.818)
\lvec( -7.10 -1.818) \lvec( -7.00 -1.818) \lvec( -6.90 -1.818)
\lvec( -6.80 -1.818) \lvec( -6.70 -1.818) \lvec( -6.60 -1.818)
\lvec( -6.50 -1.818) \lvec( -6.40 -1.818) \lvec( -6.30 -1.818)
\lvec( -6.20 -1.818) \lvec( -6.10 -1.818) \lvec( -6.00 -1.818)
\lvec( -5.90 -1.818) \lvec( -5.80 -1.818) \lvec( -5.70 -1.818)
\lvec( -5.60 -1.818) \lvec( -5.50 -1.818) \lvec( -5.40 -1.818)
\lvec( -5.30 -1.818) \lvec( -5.20 -1.818) \lvec( -5.10 -1.818)
\lvec( -5.00 -1.818) \lvec( -4.90 -1.818) \lvec( -4.80 -1.818)
\lvec( -4.70 -1.818) \lvec( -4.60 -1.818) \lvec( -4.50 -1.818)
\lvec( -4.40 -1.818) \lvec( -4.30 -1.818) \lvec( -4.20 -1.818)
\lvec( -4.10 -1.818) \lvec( -4.00 -1.818) \lvec( -3.90 -1.818)
\lvec( -3.80 -1.818) \lvec( -3.70 -1.818) \lvec( -3.60 -1.818)
\lvec( -3.50 -1.818) \lvec( -3.40 -1.818) \lvec( -3.30 -1.818)
\lvec( -3.20 -1.818) \lvec( -3.10 -1.818) \lvec( -3.00 -1.818)
\lvec( -2.90 -1.818) \lvec( -2.80 -1.818) \lvec( -2.70 -1.818)
\lvec( -2.60 -1.818) \lvec( -2.50 -1.818) \lvec( -2.40 -1.818)
\lvec( -2.30 -1.818) \lvec( -2.20 -1.818) \lvec( -2.10 -1.818)
\lvec( -2.00 -1.818) \lvec( -1.90 -1.818) \lvec( -1.80 -1.818)
\lvec( -1.70 -1.818) \lvec( -1.60 -1.818) \lvec( -1.50 -1.818)
\lvec( -1.40 -1.818) \lvec( -1.30 -1.818) \lvec( -1.20 -1.817)
\lvec( -1.10 -1.817) \lvec( -1.00 -1.817) \lvec( -0.90 -1.817)
\lvec( -0.80 -1.817) \lvec( -0.70 -1.817) \lvec( -0.60 -1.817)
\lvec( -0.50 -1.816) \lvec( -0.40 -1.815) \lvec( -0.30 -1.814)
\lvec( -0.20 -1.813) \lvec( -0.10 -1.812) \lvec(  0.10 -1.806)
\lvec(  0.20 -1.803) \lvec(  0.30 -1.798) \lvec(  0.40 -1.792)
\lvec(  0.50 -1.785) \lvec(  0.60 -1.776) \lvec(  0.70 -1.765)
\lvec(  0.80 -1.752) \lvec(  0.90 -1.737) \lvec(  1.00 -1.718)
\lvec(  1.10 -1.696) \lvec(  1.20 -1.669) \lvec(  1.30 -1.636)
\lvec(  1.40 -1.596) \lvec(  1.50 -1.543) \lvec(  1.60 -1.466)
\lvec(  1.60 -1.031) \lvec(  1.50 -0.924) \lvec(  1.40 -0.840)
\lvec(  1.30 -0.767) \lvec(  1.20 -0.701) \lvec(  1.10 -0.640)
\lvec(  1.00 -0.583) \lvec(  0.90 -0.529) \lvec(  0.80 -0.477)
\lvec(  0.70 -0.426) \lvec(  0.60 -0.376) \lvec(  0.50 -0.326)
\lvec(  0.40 -0.275) \lvec(  0.30 -0.223) \lvec(  0.20 -0.167)
\lvec(  0.10 -0.103) \lvec(  0.00 -0.000) \lvec(  0.10 -0.117)
\lvec(  0.20 -0.188) \lvec(  0.30 -0.251) \lvec(  0.40 -0.310)
\lvec(  0.50 -0.368) \lvec(  0.60 -0.427) \lvec(  0.70 -0.486)
\lvec(  0.80 -0.548) \lvec(  0.90 -0.614) \lvec(  1.00 -0.684)
\lvec(  1.10 -0.764) \lvec(  1.20 -0.857) \lvec(  1.30 -0.985)
\lvec(  1.30 -1.309) \lvec(  1.20 -1.402) \lvec(  1.10 -1.459)
\lvec(  1.00 -1.501) \lvec(  0.90 -1.534) \lvec(  0.80 -1.560)
\lvec(  0.70 -1.581) \lvec(  0.60 -1.598) \lvec(  0.50 -1.611)
\lvec(  0.40 -1.623) \lvec(  0.30 -1.632) \lvec(  0.20 -1.639)
\lvec(  0.10 -1.644) \lvec( -0.10 -1.652) \lvec( -0.20 -1.654)
\lvec( -0.30 -1.656) \lvec( -0.40 -1.658) \lvec( -0.50 -1.659)
\lvec( -0.60 -1.659) \lvec( -0.70 -1.660) \lvec( -0.80 -1.660)
\lvec( -0.90 -1.660) \lvec( -1.00 -1.660) \lvec( -1.10 -1.660)
\lvec( -1.20 -1.661) \lvec( -1.30 -1.661) \lvec( -1.40 -1.661)
\lvec( -1.50 -1.661) \lvec( -1.60 -1.661) \lvec( -1.70 -1.661)
\lvec( -1.80 -1.661) \lvec( -1.90 -1.661) \lvec( -2.00 -1.661)
\lvec( -2.10 -1.661) \lvec( -2.20 -1.661) \lvec( -2.30 -1.661)
\lvec( -2.40 -1.661) \lvec( -2.50 -1.661) \lvec( -2.60 -1.661)
\lvec( -2.70 -1.661) \lvec( -2.80 -1.661) \lvec( -2.90 -1.661)
\lvec( -3.00 -1.661) \lvec( -3.10 -1.661) \lvec( -3.20 -1.661)
\lvec( -3.30 -1.661) \lvec( -3.40 -1.661) \lvec( -3.50 -1.661)
\lvec( -3.60 -1.661) \lvec( -3.70 -1.661) \lvec( -3.80 -1.661)
\lvec( -3.90 -1.661) \lvec( -4.00 -1.661) \lvec( -4.10 -1.661)
\lvec( -4.20 -1.661) \lvec( -4.30 -1.661) \lvec( -4.40 -1.661)
\lvec( -4.50 -1.661) \lvec( -4.60 -1.661) \lvec( -4.70 -1.661)
\lvec( -4.80 -1.661) \lvec( -4.90 -1.661) \lvec( -5.00 -1.661)
\lvec( -5.10 -1.661) \lvec( -5.20 -1.661) \lvec( -5.30 -1.661)
\lvec( -5.40 -1.661) \lvec( -5.50 -1.661) \lvec( -5.60 -1.661)
\lvec( -5.70 -1.661) \lvec( -5.80 -1.661) \lvec( -5.90 -1.661)
\lvec( -6.00 -1.661) \lvec( -6.10 -1.661) \lvec( -6.20 -1.661)
\lvec( -6.30 -1.661) \lvec( -6.40 -1.661) \lvec( -6.50 -1.661)
\lvec( -6.60 -1.661) \lvec( -6.70 -1.661) \lvec( -6.80 -1.661)
\lvec( -6.90 -1.661) \lvec( -7.00 -1.661) \lvec( -7.10 -1.661)
\lvec( -7.20 -1.661) \lvec( -7.30 -1.661) \lvec( -7.40 -1.661)
\lvec( -7.50 -1.661) \lvec( -7.60 -1.661) \lvec( -7.70 -1.661)
\lvec( -7.80 -1.661) \lvec( -7.90 -1.661) \lvec( -8.00 -1.661)
\lfill f:0.825
\setgray 0.8
\move( -8.00 -1.661) \lvec( -7.90 -1.661) \lvec( -7.80 -1.661)
\lvec( -7.70 -1.661) \lvec( -7.60 -1.661) \lvec( -7.50 -1.661)
\lvec( -7.40 -1.661) \lvec( -7.30 -1.661) \lvec( -7.20 -1.661)
\lvec( -7.10 -1.661) \lvec( -7.00 -1.661) \lvec( -6.90 -1.661)
\lvec( -6.80 -1.661) \lvec( -6.70 -1.661) \lvec( -6.60 -1.661)
\lvec( -6.50 -1.661) \lvec( -6.40 -1.661) \lvec( -6.30 -1.661)
\lvec( -6.20 -1.661) \lvec( -6.10 -1.661) \lvec( -6.00 -1.661)
\lvec( -5.90 -1.661) \lvec( -5.80 -1.661) \lvec( -5.70 -1.661)
\lvec( -5.60 -1.661) \lvec( -5.50 -1.661) \lvec( -5.40 -1.661)
\lvec( -5.30 -1.661) \lvec( -5.20 -1.661) \lvec( -5.10 -1.661)
\lvec( -5.00 -1.661) \lvec( -4.90 -1.661) \lvec( -4.80 -1.661)
\lvec( -4.70 -1.661) \lvec( -4.60 -1.661) \lvec( -4.50 -1.661)
\lvec( -4.40 -1.661) \lvec( -4.30 -1.661) \lvec( -4.20 -1.661)
\lvec( -4.10 -1.661) \lvec( -4.00 -1.661) \lvec( -3.90 -1.661)
\lvec( -3.80 -1.661) \lvec( -3.70 -1.661) \lvec( -3.60 -1.661)
\lvec( -3.50 -1.661) \lvec( -3.40 -1.661) \lvec( -3.30 -1.661)
\lvec( -3.20 -1.661) \lvec( -3.10 -1.661) \lvec( -3.00 -1.661)
\lvec( -2.90 -1.661) \lvec( -2.80 -1.661) \lvec( -2.70 -1.661)
\lvec( -2.60 -1.661) \lvec( -2.50 -1.661) \lvec( -2.40 -1.661)
\lvec( -2.30 -1.661) \lvec( -2.20 -1.661) \lvec( -2.10 -1.661)
\lvec( -2.00 -1.661) \lvec( -1.90 -1.661) \lvec( -1.80 -1.661)
\lvec( -1.70 -1.661) \lvec( -1.60 -1.661) \lvec( -1.50 -1.661)
\lvec( -1.40 -1.661) \lvec( -1.30 -1.661) \lvec( -1.20 -1.661)
\lvec( -1.10 -1.660) \lvec( -1.00 -1.660) \lvec( -0.90 -1.660)
\lvec( -0.80 -1.660) \lvec( -0.70 -1.660) \lvec( -0.60 -1.659)
\lvec( -0.50 -1.659) \lvec( -0.40 -1.658) \lvec( -0.30 -1.656)
\lvec( -0.20 -1.654) \lvec( -0.10 -1.652) \lvec(  0.10 -1.644)
\lvec(  0.20 -1.639) \lvec(  0.30 -1.632) \lvec(  0.40 -1.623)
\lvec(  0.50 -1.611) \lvec(  0.60 -1.598) \lvec(  0.70 -1.581)
\lvec(  0.80 -1.560) \lvec(  0.90 -1.534) \lvec(  1.00 -1.501)
\lvec(  1.10 -1.459) \lvec(  1.20 -1.402) \lvec(  1.30 -1.309)
\lvec(  1.30 -0.985) \lvec(  1.20 -0.857) \lvec(  1.10 -0.764)
\lvec(  1.00 -0.684) \lvec(  0.90 -0.614) \lvec(  0.80 -0.548)
\lvec(  0.70 -0.486) \lvec(  0.60 -0.427) \lvec(  0.50 -0.368)
\lvec(  0.40 -0.310) \lvec(  0.30 -0.251) \lvec(  0.20 -0.188)
\lvec(  0.10 -0.117) \lvec(  0.00 -0.000) \lvec(  0.10 -0.133)
\lvec(  0.20 -0.212) \lvec(  0.30 -0.282) \lvec(  0.40 -0.350)
\lvec(  0.50 -0.418) \lvec(  0.60 -0.488) \lvec(  0.70 -0.561)
\lvec(  0.80 -0.642) \lvec(  0.90 -0.735) \lvec(  1.00 -0.854)
\lvec(  1.00 -1.229) \lvec(  0.90 -1.308) \lvec(  0.80 -1.358)
\lvec(  0.70 -1.395) \lvec(  0.60 -1.423) \lvec(  0.50 -1.445)
\lvec(  0.40 -1.462) \lvec(  0.30 -1.476) \lvec(  0.20 -1.487)
\lvec(  0.10 -1.495) \lvec( -0.10 -1.506) \lvec( -0.20 -1.510)
\lvec( -0.30 -1.512) \lvec( -0.40 -1.514) \lvec( -0.50 -1.515)
\lvec( -0.60 -1.516) \lvec( -0.70 -1.517) \lvec( -0.80 -1.517)
\lvec( -0.90 -1.518) \lvec( -1.00 -1.518) \lvec( -1.10 -1.518)
\lvec( -1.20 -1.518) \lvec( -1.30 -1.518) \lvec( -1.40 -1.518)
\lvec( -1.50 -1.518) \lvec( -1.60 -1.518) \lvec( -1.70 -1.518)
\lvec( -1.80 -1.518) \lvec( -1.90 -1.518) \lvec( -2.00 -1.518)
\lvec( -2.10 -1.518) \lvec( -2.20 -1.518) \lvec( -2.30 -1.518)
\lvec( -2.40 -1.518) \lvec( -2.50 -1.518) \lvec( -2.60 -1.518)
\lvec( -2.70 -1.518) \lvec( -2.80 -1.518) \lvec( -2.90 -1.518)
\lvec( -3.00 -1.518) \lvec( -3.10 -1.518) \lvec( -3.20 -1.518)
\lvec( -3.30 -1.518) \lvec( -3.40 -1.518) \lvec( -3.50 -1.518)
\lvec( -3.60 -1.518) \lvec( -3.70 -1.518) \lvec( -3.80 -1.518)
\lvec( -3.90 -1.518) \lvec( -4.00 -1.518) \lvec( -4.10 -1.518)
\lvec( -4.20 -1.518) \lvec( -4.30 -1.518) \lvec( -4.40 -1.518)
\lvec( -4.50 -1.518) \lvec( -4.60 -1.518) \lvec( -4.70 -1.518)
\lvec( -4.80 -1.518) \lvec( -4.90 -1.518) \lvec( -5.00 -1.518)
\lvec( -5.10 -1.518) \lvec( -5.20 -1.518) \lvec( -5.30 -1.518)
\lvec( -5.40 -1.518) \lvec( -5.50 -1.518) \lvec( -5.60 -1.518)
\lvec( -5.70 -1.518) \lvec( -5.80 -1.518) \lvec( -5.90 -1.518)
\lvec( -6.00 -1.518) \lvec( -6.10 -1.518) \lvec( -6.20 -1.518)
\lvec( -6.30 -1.518) \lvec( -6.40 -1.518) \lvec( -6.50 -1.518)
\lvec( -6.60 -1.518) \lvec( -6.70 -1.518) \lvec( -6.80 -1.518)
\lvec( -6.90 -1.518) \lvec( -7.00 -1.518) \lvec( -7.10 -1.518)
\lvec( -7.20 -1.518) \lvec( -7.30 -1.518) \lvec( -7.40 -1.518)
\lvec( -7.50 -1.518) \lvec( -7.60 -1.518) \lvec( -7.70 -1.518)
\lvec( -7.80 -1.518) \lvec( -7.90 -1.518) \lvec( -8.00 -1.518)
\lfill f:0.8
\setgray 0.775
\move( -8.00 -1.518) \lvec( -7.90 -1.518) \lvec( -7.80 -1.518)
\lvec( -7.70 -1.518) \lvec( -7.60 -1.518) \lvec( -7.50 -1.518)
\lvec( -7.40 -1.518) \lvec( -7.30 -1.518) \lvec( -7.20 -1.518)
\lvec( -7.10 -1.518) \lvec( -7.00 -1.518) \lvec( -6.90 -1.518)
\lvec( -6.80 -1.518) \lvec( -6.70 -1.518) \lvec( -6.60 -1.518)
\lvec( -6.50 -1.518) \lvec( -6.40 -1.518) \lvec( -6.30 -1.518)
\lvec( -6.20 -1.518) \lvec( -6.10 -1.518) \lvec( -6.00 -1.518)
\lvec( -5.90 -1.518) \lvec( -5.80 -1.518) \lvec( -5.70 -1.518)
\lvec( -5.60 -1.518) \lvec( -5.50 -1.518) \lvec( -5.40 -1.518)
\lvec( -5.30 -1.518) \lvec( -5.20 -1.518) \lvec( -5.10 -1.518)
\lvec( -5.00 -1.518) \lvec( -4.90 -1.518) \lvec( -4.80 -1.518)
\lvec( -4.70 -1.518) \lvec( -4.60 -1.518) \lvec( -4.50 -1.518)
\lvec( -4.40 -1.518) \lvec( -4.30 -1.518) \lvec( -4.20 -1.518)
\lvec( -4.10 -1.518) \lvec( -4.00 -1.518) \lvec( -3.90 -1.518)
\lvec( -3.80 -1.518) \lvec( -3.70 -1.518) \lvec( -3.60 -1.518)
\lvec( -3.50 -1.518) \lvec( -3.40 -1.518) \lvec( -3.30 -1.518)
\lvec( -3.20 -1.518) \lvec( -3.10 -1.518) \lvec( -3.00 -1.518)
\lvec( -2.90 -1.518) \lvec( -2.80 -1.518) \lvec( -2.70 -1.518)
\lvec( -2.60 -1.518) \lvec( -2.50 -1.518) \lvec( -2.40 -1.518)
\lvec( -2.30 -1.518) \lvec( -2.20 -1.518) \lvec( -2.10 -1.518)
\lvec( -2.00 -1.518) \lvec( -1.90 -1.518) \lvec( -1.80 -1.518)
\lvec( -1.70 -1.518) \lvec( -1.60 -1.518) \lvec( -1.50 -1.518)
\lvec( -1.40 -1.518) \lvec( -1.30 -1.518) \lvec( -1.20 -1.518)
\lvec( -1.10 -1.518) \lvec( -1.00 -1.518) \lvec( -0.90 -1.518)
\lvec( -0.80 -1.517) \lvec( -0.70 -1.517) \lvec( -0.60 -1.516)
\lvec( -0.50 -1.515) \lvec( -0.40 -1.514) \lvec( -0.30 -1.512)
\lvec( -0.20 -1.510) \lvec( -0.10 -1.506) \lvec(  0.10 -1.495)
\lvec(  0.20 -1.487) \lvec(  0.30 -1.476) \lvec(  0.40 -1.462)
\lvec(  0.50 -1.445) \lvec(  0.60 -1.423) \lvec(  0.70 -1.395)
\lvec(  0.80 -1.358) \lvec(  0.90 -1.308) \lvec(  1.00 -1.229)
\lvec(  1.00 -0.854) \lvec(  0.90 -0.735) \lvec(  0.80 -0.642)
\lvec(  0.70 -0.561) \lvec(  0.60 -0.488) \lvec(  0.50 -0.418)
\lvec(  0.40 -0.350) \lvec(  0.30 -0.282) \lvec(  0.20 -0.212)
\lvec(  0.10 -0.133) \lvec(  0.00 -0.000) \lvec(  0.10 -0.150)
\lvec(  0.20 -0.239) \lvec(  0.30 -0.319) \lvec(  0.40 -0.398)
\lvec(  0.50 -0.480) \lvec(  0.60 -0.569) \lvec(  0.70 -0.672)
\lvec(  0.80 -0.816) \lvec(  0.80 -1.087) \lvec(  0.70 -1.185)
\lvec(  0.60 -1.240) \lvec(  0.50 -1.277) \lvec(  0.40 -1.305)
\lvec(  0.30 -1.326) \lvec(  0.20 -1.342) \lvec(  0.10 -1.354)
\lvec( -0.10 -1.370) \lvec( -0.20 -1.375) \lvec( -0.30 -1.378)
\lvec( -0.40 -1.381) \lvec( -0.50 -1.383) \lvec( -0.60 -1.384)
\lvec( -0.70 -1.385) \lvec( -0.80 -1.385) \lvec( -0.90 -1.386)
\lvec( -1.00 -1.386) \lvec( -1.10 -1.386) \lvec( -1.20 -1.386)
\lvec( -1.30 -1.386) \lvec( -1.40 -1.386) \lvec( -1.50 -1.386)
\lvec( -1.60 -1.386) \lvec( -1.70 -1.386) \lvec( -1.80 -1.386)
\lvec( -1.90 -1.386) \lvec( -2.00 -1.386) \lvec( -2.10 -1.386)
\lvec( -2.20 -1.386) \lvec( -2.30 -1.386) \lvec( -2.40 -1.386)
\lvec( -2.50 -1.386) \lvec( -2.60 -1.386) \lvec( -2.70 -1.386)
\lvec( -2.80 -1.386) \lvec( -2.90 -1.386) \lvec( -3.00 -1.386)
\lvec( -3.10 -1.386) \lvec( -3.20 -1.386) \lvec( -3.30 -1.386)
\lvec( -3.40 -1.386) \lvec( -3.50 -1.386) \lvec( -3.60 -1.386)
\lvec( -3.70 -1.386) \lvec( -3.80 -1.386) \lvec( -3.90 -1.386)
\lvec( -4.00 -1.386) \lvec( -4.10 -1.386) \lvec( -4.20 -1.386)
\lvec( -4.30 -1.386) \lvec( -4.40 -1.386) \lvec( -4.50 -1.386)
\lvec( -4.60 -1.386) \lvec( -4.70 -1.386) \lvec( -4.80 -1.386)
\lvec( -4.90 -1.386) \lvec( -5.00 -1.386) \lvec( -5.10 -1.386)
\lvec( -5.20 -1.386) \lvec( -5.30 -1.386) \lvec( -5.40 -1.386)
\lvec( -5.50 -1.386) \lvec( -5.60 -1.386) \lvec( -5.70 -1.386)
\lvec( -5.80 -1.386) \lvec( -5.90 -1.386) \lvec( -6.00 -1.386)
\lvec( -6.10 -1.386) \lvec( -6.20 -1.386) \lvec( -6.30 -1.386)
\lvec( -6.40 -1.386) \lvec( -6.50 -1.386) \lvec( -6.60 -1.386)
\lvec( -6.70 -1.386) \lvec( -6.80 -1.386) \lvec( -6.90 -1.386)
\lvec( -7.00 -1.386) \lvec( -7.10 -1.386) \lvec( -7.20 -1.386)
\lvec( -7.30 -1.386) \lvec( -7.40 -1.386) \lvec( -7.50 -1.386)
\lvec( -7.60 -1.386) \lvec( -7.70 -1.386) \lvec( -7.80 -1.386)
\lvec( -7.90 -1.386) \lvec( -8.00 -1.386) \lfill f:0.775
\setgray 0.75
\move( -8.00 -1.386) \lvec( -7.90 -1.386) \lvec( -7.80 -1.386)
\lvec( -7.70 -1.386) \lvec( -7.60 -1.386) \lvec( -7.50 -1.386)
\lvec( -7.40 -1.386) \lvec( -7.30 -1.386) \lvec( -7.20 -1.386)
\lvec( -7.10 -1.386) \lvec( -7.00 -1.386) \lvec( -6.90 -1.386)
\lvec( -6.80 -1.386) \lvec( -6.70 -1.386) \lvec( -6.60 -1.386)
\lvec( -6.50 -1.386) \lvec( -6.40 -1.386) \lvec( -6.30 -1.386)
\lvec( -6.20 -1.386) \lvec( -6.10 -1.386) \lvec( -6.00 -1.386)
\lvec( -5.90 -1.386) \lvec( -5.80 -1.386) \lvec( -5.70 -1.386)
\lvec( -5.60 -1.386) \lvec( -5.50 -1.386) \lvec( -5.40 -1.386)
\lvec( -5.30 -1.386) \lvec( -5.20 -1.386) \lvec( -5.10 -1.386)
\lvec( -5.00 -1.386) \lvec( -4.90 -1.386) \lvec( -4.80 -1.386)
\lvec( -4.70 -1.386) \lvec( -4.60 -1.386) \lvec( -4.50 -1.386)
\lvec( -4.40 -1.386) \lvec( -4.30 -1.386) \lvec( -4.20 -1.386)
\lvec( -4.10 -1.386) \lvec( -4.00 -1.386) \lvec( -3.90 -1.386)
\lvec( -3.80 -1.386) \lvec( -3.70 -1.386) \lvec( -3.60 -1.386)
\lvec( -3.50 -1.386) \lvec( -3.40 -1.386) \lvec( -3.30 -1.386)
\lvec( -3.20 -1.386) \lvec( -3.10 -1.386) \lvec( -3.00 -1.386)
\lvec( -2.90 -1.386) \lvec( -2.80 -1.386) \lvec( -2.70 -1.386)
\lvec( -2.60 -1.386) \lvec( -2.50 -1.386) \lvec( -2.40 -1.386)
\lvec( -2.30 -1.386) \lvec( -2.20 -1.386) \lvec( -2.10 -1.386)
\lvec( -2.00 -1.386) \lvec( -1.90 -1.386) \lvec( -1.80 -1.386)
\lvec( -1.70 -1.386) \lvec( -1.60 -1.386) \lvec( -1.50 -1.386)
\lvec( -1.40 -1.386) \lvec( -1.30 -1.386) \lvec( -1.20 -1.386)
\lvec( -1.10 -1.386) \lvec( -1.00 -1.386) \lvec( -0.90 -1.386)
\lvec( -0.80 -1.385) \lvec( -0.70 -1.385) \lvec( -0.60 -1.384)
\lvec( -0.50 -1.383) \lvec( -0.40 -1.381) \lvec( -0.30 -1.378)
\lvec( -0.20 -1.375) \lvec( -0.10 -1.370) \lvec(  0.10 -1.354)
\lvec(  0.20 -1.342) \lvec(  0.30 -1.326) \lvec(  0.40 -1.305)
\lvec(  0.50 -1.277) \lvec(  0.60 -1.240) \lvec(  0.70 -1.185)
\lvec(  0.80 -1.087) \lvec(  0.80 -0.816) \lvec(  0.70 -0.672)
\lvec(  0.60 -0.569) \lvec(  0.50 -0.480) \lvec(  0.40 -0.398)
\lvec(  0.30 -0.319) \lvec(  0.20 -0.239) \lvec(  0.10 -0.150)
\lvec(  0.00 -0.000) \lvec(  0.10 -0.172) \lvec(  0.20 -0.271)
\lvec(  0.30 -0.365) \lvec(  0.40 -0.461) \lvec(  0.50 -0.570)
\lvec(  0.60 -0.716) \lvec(  0.60 -0.997) \lvec(  0.50 -1.090)
\lvec(  0.40 -1.141) \lvec(  0.30 -1.175) \lvec(  0.20 -1.200)
\lvec(  0.10 -1.218) \lvec( -0.10 -1.241) \lvec( -0.20 -1.247)
\lvec( -0.30 -1.252) \lvec( -0.40 -1.256) \lvec( -0.50 -1.258)
\lvec( -0.60 -1.260) \lvec( -0.70 -1.261) \lvec( -0.80 -1.261)
\lvec( -0.90 -1.262) \lvec( -1.00 -1.262) \lvec( -1.10 -1.262)
\lvec( -1.20 -1.262) \lvec( -1.30 -1.263) \lvec( -1.40 -1.263)
\lvec( -1.50 -1.263) \lvec( -1.60 -1.263) \lvec( -1.70 -1.263)
\lvec( -1.80 -1.263) \lvec( -1.90 -1.263) \lvec( -2.00 -1.263)
\lvec( -2.10 -1.263) \lvec( -2.20 -1.263) \lvec( -2.30 -1.263)
\lvec( -2.40 -1.263) \lvec( -2.50 -1.263) \lvec( -2.60 -1.263)
\lvec( -2.70 -1.263) \lvec( -2.80 -1.263) \lvec( -2.90 -1.263)
\lvec( -3.00 -1.263) \lvec( -3.10 -1.263) \lvec( -3.20 -1.263)
\lvec( -3.30 -1.263) \lvec( -3.40 -1.263) \lvec( -3.50 -1.263)
\lvec( -3.60 -1.263) \lvec( -3.70 -1.263) \lvec( -3.80 -1.263)
\lvec( -3.90 -1.263) \lvec( -4.00 -1.263) \lvec( -4.10 -1.263)
\lvec( -4.20 -1.263) \lvec( -4.30 -1.263) \lvec( -4.40 -1.263)
\lvec( -4.50 -1.263) \lvec( -4.60 -1.263) \lvec( -4.70 -1.263)
\lvec( -4.80 -1.263) \lvec( -4.90 -1.263) \lvec( -5.00 -1.263)
\lvec( -5.10 -1.263) \lvec( -5.20 -1.263) \lvec( -5.30 -1.263)
\lvec( -5.40 -1.263) \lvec( -5.50 -1.263) \lvec( -5.60 -1.263)
\lvec( -5.70 -1.263) \lvec( -5.80 -1.263) \lvec( -5.90 -1.263)
\lvec( -6.00 -1.263) \lvec( -6.10 -1.263) \lvec( -6.20 -1.263)
\lvec( -6.30 -1.263) \lvec( -6.40 -1.263) \lvec( -6.50 -1.263)
\lvec( -6.60 -1.263) \lvec( -6.70 -1.263) \lvec( -6.80 -1.263)
\lvec( -6.90 -1.263) \lvec( -7.00 -1.263) \lvec( -7.10 -1.263)
\lvec( -7.20 -1.263) \lvec( -7.30 -1.263) \lvec( -7.40 -1.263)
\lvec( -7.50 -1.263) \lvec( -7.60 -1.263) \lvec( -7.70 -1.263)
\lvec( -7.80 -1.263) \lvec( -7.90 -1.263) \lvec( -8.00 -1.263)
\lfill f:0.75
\setgray 0.725
\move( -8.00 -1.263) \lvec( -7.90 -1.263) \lvec( -7.80 -1.263)
\lvec( -7.70 -1.263) \lvec( -7.60 -1.263) \lvec( -7.50 -1.263)
\lvec( -7.40 -1.263) \lvec( -7.30 -1.263) \lvec( -7.20 -1.263)
\lvec( -7.10 -1.263) \lvec( -7.00 -1.263) \lvec( -6.90 -1.263)
\lvec( -6.80 -1.263) \lvec( -6.70 -1.263) \lvec( -6.60 -1.263)
\lvec( -6.50 -1.263) \lvec( -6.40 -1.263) \lvec( -6.30 -1.263)
\lvec( -6.20 -1.263) \lvec( -6.10 -1.263) \lvec( -6.00 -1.263)
\lvec( -5.90 -1.263) \lvec( -5.80 -1.263) \lvec( -5.70 -1.263)
\lvec( -5.60 -1.263) \lvec( -5.50 -1.263) \lvec( -5.40 -1.263)
\lvec( -5.30 -1.263) \lvec( -5.20 -1.263) \lvec( -5.10 -1.263)
\lvec( -5.00 -1.263) \lvec( -4.90 -1.263) \lvec( -4.80 -1.263)
\lvec( -4.70 -1.263) \lvec( -4.60 -1.263) \lvec( -4.50 -1.263)
\lvec( -4.40 -1.263) \lvec( -4.30 -1.263) \lvec( -4.20 -1.263)
\lvec( -4.10 -1.263) \lvec( -4.00 -1.263) \lvec( -3.90 -1.263)
\lvec( -3.80 -1.263) \lvec( -3.70 -1.263) \lvec( -3.60 -1.263)
\lvec( -3.50 -1.263) \lvec( -3.40 -1.263) \lvec( -3.30 -1.263)
\lvec( -3.20 -1.263) \lvec( -3.10 -1.263) \lvec( -3.00 -1.263)
\lvec( -2.90 -1.263) \lvec( -2.80 -1.263) \lvec( -2.70 -1.263)
\lvec( -2.60 -1.263) \lvec( -2.50 -1.263) \lvec( -2.40 -1.263)
\lvec( -2.30 -1.263) \lvec( -2.20 -1.263) \lvec( -2.10 -1.263)
\lvec( -2.00 -1.263) \lvec( -1.90 -1.263) \lvec( -1.80 -1.263)
\lvec( -1.70 -1.263) \lvec( -1.60 -1.263) \lvec( -1.50 -1.263)
\lvec( -1.40 -1.263) \lvec( -1.30 -1.263) \lvec( -1.20 -1.262)
\lvec( -1.10 -1.262) \lvec( -1.00 -1.262) \lvec( -0.90 -1.262)
\lvec( -0.80 -1.261) \lvec( -0.70 -1.261) \lvec( -0.60 -1.260)
\lvec( -0.50 -1.258) \lvec( -0.40 -1.256) \lvec( -0.30 -1.252)
\lvec( -0.20 -1.247) \lvec( -0.10 -1.241) \lvec(  0.10 -1.218)
\lvec(  0.20 -1.200) \lvec(  0.30 -1.175) \lvec(  0.40 -1.141)
\lvec(  0.50 -1.090) \lvec(  0.60 -0.997) \lvec(  0.60 -0.716)
\lvec(  0.50 -0.570) \lvec(  0.40 -0.461) \lvec(  0.30 -0.365)
\lvec(  0.20 -0.271) \lvec(  0.10 -0.172) \lvec(  0.00 -0.000)
\lvec(  0.10 -0.199) \lvec(  0.20 -0.313) \lvec(  0.30 -0.428)
\lvec(  0.40 -0.564) \lvec(  0.40 -0.943) \lvec(  0.30 -1.013)
\lvec(  0.20 -1.054) \lvec(  0.10 -1.082) \lvec( -0.10 -1.116)
\lvec( -0.20 -1.125) \lvec( -0.30 -1.132) \lvec( -0.40 -1.136)
\lvec( -0.50 -1.139) \lvec( -0.60 -1.142) \lvec( -0.70 -1.143)
\lvec( -0.80 -1.144) \lvec( -0.90 -1.144) \lvec( -1.00 -1.145)
\lvec( -1.10 -1.145) \lvec( -1.20 -1.145) \lvec( -1.30 -1.145)
\lvec( -1.40 -1.145) \lvec( -1.50 -1.145) \lvec( -1.60 -1.145)
\lvec( -1.70 -1.145) \lvec( -1.80 -1.145) \lvec( -1.90 -1.145)
\lvec( -2.00 -1.145) \lvec( -2.10 -1.145) \lvec( -2.20 -1.145)
\lvec( -2.30 -1.145) \lvec( -2.40 -1.145) \lvec( -2.50 -1.145)
\lvec( -2.60 -1.145) \lvec( -2.70 -1.145) \lvec( -2.80 -1.145)
\lvec( -2.90 -1.145) \lvec( -3.00 -1.145) \lvec( -3.10 -1.145)
\lvec( -3.20 -1.145) \lvec( -3.30 -1.145) \lvec( -3.40 -1.145)
\lvec( -3.50 -1.145) \lvec( -3.60 -1.145) \lvec( -3.70 -1.145)
\lvec( -3.80 -1.145) \lvec( -3.90 -1.145) \lvec( -4.00 -1.145)
\lvec( -4.10 -1.145) \lvec( -4.20 -1.145) \lvec( -4.30 -1.145)
\lvec( -4.40 -1.145) \lvec( -4.50 -1.145) \lvec( -4.60 -1.145)
\lvec( -4.70 -1.145) \lvec( -4.80 -1.145) \lvec( -4.90 -1.145)
\lvec( -5.00 -1.145) \lvec( -5.10 -1.145) \lvec( -5.20 -1.145)
\lvec( -5.30 -1.145) \lvec( -5.40 -1.145) \lvec( -5.50 -1.145)
\lvec( -5.60 -1.145) \lvec( -5.70 -1.145) \lvec( -5.80 -1.145)
\lvec( -5.90 -1.145) \lvec( -6.00 -1.145) \lvec( -6.10 -1.145)
\lvec( -6.20 -1.145) \lvec( -6.30 -1.145) \lvec( -6.40 -1.145)
\lvec( -6.50 -1.145) \lvec( -6.60 -1.145) \lvec( -6.70 -1.145)
\lvec( -6.80 -1.145) \lvec( -6.90 -1.145) \lvec( -7.00 -1.145)
\lvec( -7.10 -1.145) \lvec( -7.20 -1.145) \lvec( -7.30 -1.145)
\lvec( -7.40 -1.145) \lvec( -7.50 -1.145) \lvec( -7.60 -1.145)
\lvec( -7.70 -1.145) \lvec( -7.80 -1.145) \lvec( -7.90 -1.145)
\lvec( -8.00 -1.145) \lfill f:0.725
\setgray 0.7
\move( -8.00 -1.145) \lvec( -7.90 -1.145) \lvec( -7.80 -1.145)
\lvec( -7.70 -1.145) \lvec( -7.60 -1.145) \lvec( -7.50 -1.145)
\lvec( -7.40 -1.145) \lvec( -7.30 -1.145) \lvec( -7.20 -1.145)
\lvec( -7.10 -1.145) \lvec( -7.00 -1.145) \lvec( -6.90 -1.145)
\lvec( -6.80 -1.145) \lvec( -6.70 -1.145) \lvec( -6.60 -1.145)
\lvec( -6.50 -1.145) \lvec( -6.40 -1.145) \lvec( -6.30 -1.145)
\lvec( -6.20 -1.145) \lvec( -6.10 -1.145) \lvec( -6.00 -1.145)
\lvec( -5.90 -1.145) \lvec( -5.80 -1.145) \lvec( -5.70 -1.145)
\lvec( -5.60 -1.145) \lvec( -5.50 -1.145) \lvec( -5.40 -1.145)
\lvec( -5.30 -1.145) \lvec( -5.20 -1.145) \lvec( -5.10 -1.145)
\lvec( -5.00 -1.145) \lvec( -4.90 -1.145) \lvec( -4.80 -1.145)
\lvec( -4.70 -1.145) \lvec( -4.60 -1.145) \lvec( -4.50 -1.145)
\lvec( -4.40 -1.145) \lvec( -4.30 -1.145) \lvec( -4.20 -1.145)
\lvec( -4.10 -1.145) \lvec( -4.00 -1.145) \lvec( -3.90 -1.145)
\lvec( -3.80 -1.145) \lvec( -3.70 -1.145) \lvec( -3.60 -1.145)
\lvec( -3.50 -1.145) \lvec( -3.40 -1.145) \lvec( -3.30 -1.145)
\lvec( -3.20 -1.145) \lvec( -3.10 -1.145) \lvec( -3.00 -1.145)
\lvec( -2.90 -1.145) \lvec( -2.80 -1.145) \lvec( -2.70 -1.145)
\lvec( -2.60 -1.145) \lvec( -2.50 -1.145) \lvec( -2.40 -1.145)
\lvec( -2.30 -1.145) \lvec( -2.20 -1.145) \lvec( -2.10 -1.145)
\lvec( -2.00 -1.145) \lvec( -1.90 -1.145) \lvec( -1.80 -1.145)
\lvec( -1.70 -1.145) \lvec( -1.60 -1.145) \lvec( -1.50 -1.145)
\lvec( -1.40 -1.145) \lvec( -1.30 -1.145) \lvec( -1.20 -1.145)
\lvec( -1.10 -1.145) \lvec( -1.00 -1.145) \lvec( -0.90 -1.144)
\lvec( -0.80 -1.144) \lvec( -0.70 -1.143) \lvec( -0.60 -1.142)
\lvec( -0.50 -1.139) \lvec( -0.40 -1.136) \lvec( -0.30 -1.132)
\lvec( -0.20 -1.125) \lvec( -0.10 -1.116) \lvec(  0.10 -1.082)
\lvec(  0.20 -1.054) \lvec(  0.30 -1.013) \lvec(  0.40 -0.943)
\lvec(  0.40 -0.564) \lvec(  0.30 -0.428) \lvec(  0.20 -0.313)
\lvec(  0.10 -0.199) \lvec(  0.00 -0.000) \lvec(  0.10 -0.234)
\lvec(  0.20 -0.375) \lvec(  0.30 -0.550) \lvec(  0.30 -0.798)
\lvec(  0.20 -0.895) \lvec(  0.10 -0.943) \lvec( -0.10 -0.992)
\lvec( -0.20 -1.006) \lvec( -0.30 -1.015) \lvec( -0.40 -1.021)
\lvec( -0.50 -1.025) \lvec( -0.60 -1.027) \lvec( -0.70 -1.029)
\lvec( -0.80 -1.030) \lvec( -0.90 -1.031) \lvec( -1.00 -1.031)
\lvec( -1.10 -1.031) \lvec( -1.20 -1.032) \lvec( -1.30 -1.032)
\lvec( -1.40 -1.032) \lvec( -1.50 -1.032) \lvec( -1.60 -1.032)
\lvec( -1.70 -1.032) \lvec( -1.80 -1.032) \lvec( -1.90 -1.032)
\lvec( -2.00 -1.032) \lvec( -2.10 -1.032) \lvec( -2.20 -1.032)
\lvec( -2.30 -1.032) \lvec( -2.40 -1.032) \lvec( -2.50 -1.032)
\lvec( -2.60 -1.032) \lvec( -2.70 -1.032) \lvec( -2.80 -1.032)
\lvec( -2.90 -1.032) \lvec( -3.00 -1.032) \lvec( -3.10 -1.032)
\lvec( -3.20 -1.032) \lvec( -3.30 -1.032) \lvec( -3.40 -1.032)
\lvec( -3.50 -1.032) \lvec( -3.60 -1.032) \lvec( -3.70 -1.032)
\lvec( -3.80 -1.032) \lvec( -3.90 -1.032) \lvec( -4.00 -1.032)
\lvec( -4.10 -1.032) \lvec( -4.20 -1.032) \lvec( -4.30 -1.032)
\lvec( -4.40 -1.032) \lvec( -4.50 -1.032) \lvec( -4.60 -1.032)
\lvec( -4.70 -1.032) \lvec( -4.80 -1.032) \lvec( -4.90 -1.032)
\lvec( -5.00 -1.032) \lvec( -5.10 -1.032) \lvec( -5.20 -1.032)
\lvec( -5.30 -1.032) \lvec( -5.40 -1.032) \lvec( -5.50 -1.032)
\lvec( -5.60 -1.032) \lvec( -5.70 -1.032) \lvec( -5.80 -1.032)
\lvec( -5.90 -1.032) \lvec( -6.00 -1.032) \lvec( -6.10 -1.032)
\lvec( -6.20 -1.032) \lvec( -6.30 -1.032) \lvec( -6.40 -1.032)
\lvec( -6.50 -1.032) \lvec( -6.60 -1.032) \lvec( -6.70 -1.032)
\lvec( -6.80 -1.032) \lvec( -6.90 -1.032) \lvec( -7.00 -1.032)
\lvec( -7.10 -1.032) \lvec( -7.20 -1.032) \lvec( -7.30 -1.032)
\lvec( -7.40 -1.032) \lvec( -7.50 -1.032) \lvec( -7.60 -1.032)
\lvec( -7.70 -1.032) \lvec( -7.80 -1.032) \lvec( -7.90 -1.032)
\lvec( -8.00 -1.031) \lfill f:0.7
\setgray 0.675
\move( -8.00 -1.031) \lvec( -7.90 -1.032) \lvec( -7.80 -1.032)
\lvec( -7.70 -1.032) \lvec( -7.60 -1.032) \lvec( -7.50 -1.032)
\lvec( -7.40 -1.032) \lvec( -7.30 -1.032) \lvec( -7.20 -1.032)
\lvec( -7.10 -1.032) \lvec( -7.00 -1.032) \lvec( -6.90 -1.032)
\lvec( -6.80 -1.032) \lvec( -6.70 -1.032) \lvec( -6.60 -1.032)
\lvec( -6.50 -1.032) \lvec( -6.40 -1.032) \lvec( -6.30 -1.032)
\lvec( -6.20 -1.032) \lvec( -6.10 -1.032) \lvec( -6.00 -1.032)
\lvec( -5.90 -1.032) \lvec( -5.80 -1.032) \lvec( -5.70 -1.032)
\lvec( -5.60 -1.032) \lvec( -5.50 -1.032) \lvec( -5.40 -1.032)
\lvec( -5.30 -1.032) \lvec( -5.20 -1.032) \lvec( -5.10 -1.032)
\lvec( -5.00 -1.032) \lvec( -4.90 -1.032) \lvec( -4.80 -1.032)
\lvec( -4.70 -1.032) \lvec( -4.60 -1.032) \lvec( -4.50 -1.032)
\lvec( -4.40 -1.032) \lvec( -4.30 -1.032) \lvec( -4.20 -1.032)
\lvec( -4.10 -1.032) \lvec( -4.00 -1.032) \lvec( -3.90 -1.032)
\lvec( -3.80 -1.032) \lvec( -3.70 -1.032) \lvec( -3.60 -1.032)
\lvec( -3.50 -1.032) \lvec( -3.40 -1.032) \lvec( -3.30 -1.032)
\lvec( -3.20 -1.032) \lvec( -3.10 -1.032) \lvec( -3.00 -1.032)
\lvec( -2.90 -1.032) \lvec( -2.80 -1.032) \lvec( -2.70 -1.032)
\lvec( -2.60 -1.032) \lvec( -2.50 -1.032) \lvec( -2.40 -1.032)
\lvec( -2.30 -1.032) \lvec( -2.20 -1.032) \lvec( -2.10 -1.032)
\lvec( -2.00 -1.032) \lvec( -1.90 -1.032) \lvec( -1.80 -1.032)
\lvec( -1.70 -1.032) \lvec( -1.60 -1.032) \lvec( -1.50 -1.032)
\lvec( -1.40 -1.032) \lvec( -1.30 -1.032) \lvec( -1.20 -1.032)
\lvec( -1.10 -1.031) \lvec( -1.00 -1.031) \lvec( -0.90 -1.031)
\lvec( -0.80 -1.030) \lvec( -0.70 -1.029) \lvec( -0.60 -1.027)
\lvec( -0.50 -1.025) \lvec( -0.40 -1.021) \lvec( -0.30 -1.015)
\lvec( -0.20 -1.006) \lvec( -0.10 -0.992) \lvec(  0.10 -0.943)
\lvec(  0.20 -0.895) \lvec(  0.30 -0.798) \lvec(  0.30 -0.550)
\lvec(  0.20 -0.375) \lvec(  0.10 -0.234) \lvec(  0.00 -0.000)
\lvec(  0.10 -0.288) \lvec(  0.20 -0.518) \lvec(  0.20 -0.656)
\lvec(  0.10 -0.787) \lvec( -0.10 -0.868) \lvec( -0.20 -0.887)
\lvec( -0.30 -0.900) \lvec( -0.40 -0.908) \lvec( -0.50 -0.913)
\lvec( -0.60 -0.916) \lvec( -0.70 -0.918) \lvec( -0.80 -0.919)
\lvec( -0.90 -0.920) \lvec( -1.00 -0.920) \lvec( -1.10 -0.921)
\lvec( -1.20 -0.921) \lvec( -1.30 -0.921) \lvec( -1.40 -0.921)
\lvec( -1.50 -0.921) \lvec( -1.60 -0.921) \lvec( -1.70 -0.921)
\lvec( -1.80 -0.921) \lvec( -1.90 -0.921) \lvec( -2.00 -0.921)
\lvec( -2.10 -0.921) \lvec( -2.20 -0.921) \lvec( -2.30 -0.921)
\lvec( -2.40 -0.921) \lvec( -2.50 -0.921) \lvec( -2.60 -0.921)
\lvec( -2.70 -0.921) \lvec( -2.80 -0.921) \lvec( -2.90 -0.921)
\lvec( -3.00 -0.921) \lvec( -3.10 -0.921) \lvec( -3.20 -0.921)
\lvec( -3.30 -0.921) \lvec( -3.40 -0.921) \lvec( -3.50 -0.921)
\lvec( -3.60 -0.921) \lvec( -3.70 -0.921) \lvec( -3.80 -0.921)
\lvec( -3.90 -0.921) \lvec( -4.00 -0.921) \lvec( -4.10 -0.921)
\lvec( -4.20 -0.921) \lvec( -4.30 -0.921) \lvec( -4.40 -0.921)
\lvec( -4.50 -0.921) \lvec( -4.60 -0.921) \lvec( -4.70 -0.921)
\lvec( -4.80 -0.921) \lvec( -4.90 -0.921) \lvec( -5.00 -0.921)
\lvec( -5.10 -0.921) \lvec( -5.20 -0.921) \lvec( -5.30 -0.921)
\lvec( -5.40 -0.921) \lvec( -5.50 -0.921) \lvec( -5.60 -0.921)
\lvec( -5.70 -0.921) \lvec( -5.80 -0.921) \lvec( -5.90 -0.921)
\lvec( -6.00 -0.921) \lvec( -6.10 -0.921) \lvec( -6.20 -0.921)
\lvec( -6.30 -0.921) \lvec( -6.40 -0.921) \lvec( -6.50 -0.921)
\lvec( -6.60 -0.921) \lvec( -6.70 -0.921) \lvec( -6.80 -0.921)
\lvec( -6.90 -0.921) \lvec( -7.00 -0.921) \lvec( -7.10 -0.921)
\lvec( -7.20 -0.921) \lvec( -7.30 -0.921) \lvec( -7.40 -0.921)
\lvec( -7.50 -0.921) \lvec( -7.60 -0.921) \lvec( -7.70 -0.921)
\lvec( -7.80 -0.921) \lvec( -7.90 -0.921) \lvec( -8.00 -0.921)
\lfill f:0.675
\setgray 0.65
\move( -8.00 -0.921) \lvec( -7.90 -0.921) \lvec( -7.80 -0.921)
\lvec( -7.70 -0.921) \lvec( -7.60 -0.921) \lvec( -7.50 -0.921)
\lvec( -7.40 -0.921) \lvec( -7.30 -0.921) \lvec( -7.20 -0.921)
\lvec( -7.10 -0.921) \lvec( -7.00 -0.921) \lvec( -6.90 -0.921)
\lvec( -6.80 -0.921) \lvec( -6.70 -0.921) \lvec( -6.60 -0.921)
\lvec( -6.50 -0.921) \lvec( -6.40 -0.921) \lvec( -6.30 -0.921)
\lvec( -6.20 -0.921) \lvec( -6.10 -0.921) \lvec( -6.00 -0.921)
\lvec( -5.90 -0.921) \lvec( -5.80 -0.921) \lvec( -5.70 -0.921)
\lvec( -5.60 -0.921) \lvec( -5.50 -0.921) \lvec( -5.40 -0.921)
\lvec( -5.30 -0.921) \lvec( -5.20 -0.921) \lvec( -5.10 -0.921)
\lvec( -5.00 -0.921) \lvec( -4.90 -0.921) \lvec( -4.80 -0.921)
\lvec( -4.70 -0.921) \lvec( -4.60 -0.921) \lvec( -4.50 -0.921)
\lvec( -4.40 -0.921) \lvec( -4.30 -0.921) \lvec( -4.20 -0.921)
\lvec( -4.10 -0.921) \lvec( -4.00 -0.921) \lvec( -3.90 -0.921)
\lvec( -3.80 -0.921) \lvec( -3.70 -0.921) \lvec( -3.60 -0.921)
\lvec( -3.50 -0.921) \lvec( -3.40 -0.921) \lvec( -3.30 -0.921)
\lvec( -3.20 -0.921) \lvec( -3.10 -0.921) \lvec( -3.00 -0.921)
\lvec( -2.90 -0.921) \lvec( -2.80 -0.921) \lvec( -2.70 -0.921)
\lvec( -2.60 -0.921) \lvec( -2.50 -0.921) \lvec( -2.40 -0.921)
\lvec( -2.30 -0.921) \lvec( -2.20 -0.921) \lvec( -2.10 -0.921)
\lvec( -2.00 -0.921) \lvec( -1.90 -0.921) \lvec( -1.80 -0.921)
\lvec( -1.70 -0.921) \lvec( -1.60 -0.921) \lvec( -1.50 -0.921)
\lvec( -1.40 -0.921) \lvec( -1.30 -0.921) \lvec( -1.20 -0.921)
\lvec( -1.10 -0.921) \lvec( -1.00 -0.920) \lvec( -0.90 -0.920)
\lvec( -0.80 -0.919) \lvec( -0.70 -0.918) \lvec( -0.60 -0.916)
\lvec( -0.50 -0.913) \lvec( -0.40 -0.908) \lvec( -0.30 -0.900)
\lvec( -0.20 -0.887) \lvec( -0.10 -0.868) \lvec(  0.10 -0.787)
\lvec(  0.20 -0.656) \lvec(  0.20 -0.518) \lvec(  0.10 -0.288)
\lvec(  0.00 -0.000) \lvec(  0.10 -0.424) \lvec(  0.10 -0.552)
\lvec( -0.10 -0.740) \lvec( -0.20 -0.768) \lvec( -0.30 -0.784)
\lvec( -0.40 -0.795) \lvec( -0.50 -0.801) \lvec( -0.60 -0.805)
\lvec( -0.70 -0.808) \lvec( -0.80 -0.809) \lvec( -0.90 -0.810)
\lvec( -1.00 -0.810) \lvec( -1.10 -0.811) \lvec( -1.20 -0.811)
\lvec( -1.30 -0.811) \lvec( -1.40 -0.811) \lvec( -1.50 -0.811)
\lvec( -1.60 -0.811) \lvec( -1.70 -0.811) \lvec( -1.80 -0.811)
\lvec( -1.90 -0.811) \lvec( -2.00 -0.811) \lvec( -2.10 -0.811)
\lvec( -2.20 -0.811) \lvec( -2.30 -0.811) \lvec( -2.40 -0.811)
\lvec( -2.50 -0.811) \lvec( -2.60 -0.811) \lvec( -2.70 -0.811)
\lvec( -2.80 -0.811) \lvec( -2.90 -0.811) \lvec( -3.00 -0.811)
\lvec( -3.10 -0.811) \lvec( -3.20 -0.811) \lvec( -3.30 -0.811)
\lvec( -3.40 -0.811) \lvec( -3.50 -0.811) \lvec( -3.60 -0.811)
\lvec( -3.70 -0.811) \lvec( -3.80 -0.811) \lvec( -3.90 -0.811)
\lvec( -4.00 -0.811) \lvec( -4.10 -0.811) \lvec( -4.20 -0.811)
\lvec( -4.30 -0.811) \lvec( -4.40 -0.811) \lvec( -4.50 -0.811)
\lvec( -4.60 -0.811) \lvec( -4.70 -0.811) \lvec( -4.80 -0.811)
\lvec( -4.90 -0.811) \lvec( -5.00 -0.811) \lvec( -5.10 -0.811)
\lvec( -5.20 -0.811) \lvec( -5.30 -0.811) \lvec( -5.40 -0.811)
\lvec( -5.50 -0.811) \lvec( -5.60 -0.811) \lvec( -5.70 -0.811)
\lvec( -5.80 -0.811) \lvec( -5.90 -0.811) \lvec( -6.00 -0.811)
\lvec( -6.10 -0.811) \lvec( -6.20 -0.811) \lvec( -6.30 -0.811)
\lvec( -6.40 -0.811) \lvec( -6.50 -0.811) \lvec( -6.60 -0.811)
\lvec( -6.70 -0.811) \lvec( -6.80 -0.811) \lvec( -6.90 -0.811)
\lvec( -7.00 -0.811) \lvec( -7.10 -0.811) \lvec( -7.20 -0.811)
\lvec( -7.30 -0.811) \lvec( -7.40 -0.811) \lvec( -7.50 -0.811)
\lvec( -7.60 -0.811) \lvec( -7.70 -0.811) \lvec( -7.80 -0.811)
\lvec( -7.90 -0.811) \lvec( -8.00 -0.811) \lfill f:0.65
\setgray 0.625
\move( -8.00 -0.811) \lvec( -7.90 -0.811) \lvec( -7.80 -0.811)
\lvec( -7.70 -0.811) \lvec( -7.60 -0.811) \lvec( -7.50 -0.811)
\lvec( -7.40 -0.811) \lvec( -7.30 -0.811) \lvec( -7.20 -0.811)
\lvec( -7.10 -0.811) \lvec( -7.00 -0.811) \lvec( -6.90 -0.811)
\lvec( -6.80 -0.811) \lvec( -6.70 -0.811) \lvec( -6.60 -0.811)
\lvec( -6.50 -0.811) \lvec( -6.40 -0.811) \lvec( -6.30 -0.811)
\lvec( -6.20 -0.811) \lvec( -6.10 -0.811) \lvec( -6.00 -0.811)
\lvec( -5.90 -0.811) \lvec( -5.80 -0.811) \lvec( -5.70 -0.811)
\lvec( -5.60 -0.811) \lvec( -5.50 -0.811) \lvec( -5.40 -0.811)
\lvec( -5.30 -0.811) \lvec( -5.20 -0.811) \lvec( -5.10 -0.811)
\lvec( -5.00 -0.811) \lvec( -4.90 -0.811) \lvec( -4.80 -0.811)
\lvec( -4.70 -0.811) \lvec( -4.60 -0.811) \lvec( -4.50 -0.811)
\lvec( -4.40 -0.811) \lvec( -4.30 -0.811) \lvec( -4.20 -0.811)
\lvec( -4.10 -0.811) \lvec( -4.00 -0.811) \lvec( -3.90 -0.811)
\lvec( -3.80 -0.811) \lvec( -3.70 -0.811) \lvec( -3.60 -0.811)
\lvec( -3.50 -0.811) \lvec( -3.40 -0.811) \lvec( -3.30 -0.811)
\lvec( -3.20 -0.811) \lvec( -3.10 -0.811) \lvec( -3.00 -0.811)
\lvec( -2.90 -0.811) \lvec( -2.80 -0.811) \lvec( -2.70 -0.811)
\lvec( -2.60 -0.811) \lvec( -2.50 -0.811) \lvec( -2.40 -0.811)
\lvec( -2.30 -0.811) \lvec( -2.20 -0.811) \lvec( -2.10 -0.811)
\lvec( -2.00 -0.811) \lvec( -1.90 -0.811) \lvec( -1.80 -0.811)
\lvec( -1.70 -0.811) \lvec( -1.60 -0.811) \lvec( -1.50 -0.811)
\lvec( -1.40 -0.811) \lvec( -1.30 -0.811) \lvec( -1.20 -0.811)
\lvec( -1.10 -0.811) \lvec( -1.00 -0.810) \lvec( -0.90 -0.810)
\lvec( -0.80 -0.809) \lvec( -0.70 -0.808) \lvec( -0.60 -0.805)
\lvec( -0.50 -0.801) \lvec( -0.40 -0.795) \lvec( -0.30 -0.784)
\lvec( -0.20 -0.768) \lvec( -0.10 -0.740) \lvec(  0.10 -0.552)
\lvec(  0.10 -0.424) \lvec(  0.00 -0.000) \lvec( -0.10 -0.601)
\lvec( -0.20 -0.643) \lvec( -0.30 -0.667) \lvec( -0.40 -0.681)
\lvec( -0.50 -0.689) \lvec( -0.60 -0.693) \lvec( -0.70 -0.696)
\lvec( -0.80 -0.698) \lvec( -0.90 -0.698) \lvec( -1.00 -0.699)
\lvec( -1.10 -0.699) \lvec( -1.20 -0.699) \lvec( -1.30 -0.699)
\lvec( -1.40 -0.700) \lvec( -1.50 -0.700) \lvec( -1.60 -0.700)
\lvec( -1.70 -0.700) \lvec( -1.80 -0.700) \lvec( -1.90 -0.700)
\lvec( -2.00 -0.700) \lvec( -2.10 -0.700) \lvec( -2.20 -0.700)
\lvec( -2.30 -0.700) \lvec( -2.40 -0.700) \lvec( -2.50 -0.700)
\lvec( -2.60 -0.700) \lvec( -2.70 -0.700) \lvec( -2.80 -0.700)
\lvec( -2.90 -0.700) \lvec( -3.00 -0.700) \lvec( -3.10 -0.700)
\lvec( -3.20 -0.700) \lvec( -3.30 -0.700) \lvec( -3.40 -0.700)
\lvec( -3.50 -0.700) \lvec( -3.60 -0.700) \lvec( -3.70 -0.700)
\lvec( -3.80 -0.700) \lvec( -3.90 -0.700) \lvec( -4.00 -0.700)
\lvec( -4.10 -0.700) \lvec( -4.20 -0.700) \lvec( -4.30 -0.700)
\lvec( -4.40 -0.700) \lvec( -4.50 -0.700) \lvec( -4.60 -0.700)
\lvec( -4.70 -0.700) \lvec( -4.80 -0.700) \lvec( -4.90 -0.700)
\lvec( -5.00 -0.700) \lvec( -5.10 -0.700) \lvec( -5.20 -0.700)
\lvec( -5.30 -0.700) \lvec( -5.40 -0.700) \lvec( -5.50 -0.700)
\lvec( -5.60 -0.700) \lvec( -5.70 -0.700) \lvec( -5.80 -0.700)
\lvec( -5.90 -0.700) \lvec( -6.00 -0.700) \lvec( -6.10 -0.700)
\lvec( -6.20 -0.700) \lvec( -6.30 -0.700) \lvec( -6.40 -0.700)
\lvec( -6.50 -0.700) \lvec( -6.60 -0.700) \lvec( -6.70 -0.700)
\lvec( -6.80 -0.700) \lvec( -6.90 -0.700) \lvec( -7.00 -0.700)
\lvec( -7.10 -0.700) \lvec( -7.20 -0.700) \lvec( -7.30 -0.700)
\lvec( -7.40 -0.700) \lvec( -7.50 -0.700) \lvec( -7.60 -0.700)
\lvec( -7.70 -0.700) \lvec( -7.80 -0.700) \lvec( -7.90 -0.700)
\lvec( -8.00 -0.700) \lfill f:0.625
\setgray 0.6
\move( -8.00 -0.700) \lvec( -7.90 -0.700) \lvec( -7.80 -0.700)
\lvec( -7.70 -0.700) \lvec( -7.60 -0.700) \lvec( -7.50 -0.700)
\lvec( -7.40 -0.700) \lvec( -7.30 -0.700) \lvec( -7.20 -0.700)
\lvec( -7.10 -0.700) \lvec( -7.00 -0.700) \lvec( -6.90 -0.700)
\lvec( -6.80 -0.700) \lvec( -6.70 -0.700) \lvec( -6.60 -0.700)
\lvec( -6.50 -0.700) \lvec( -6.40 -0.700) \lvec( -6.30 -0.700)
\lvec( -6.20 -0.700) \lvec( -6.10 -0.700) \lvec( -6.00 -0.700)
\lvec( -5.90 -0.700) \lvec( -5.80 -0.700) \lvec( -5.70 -0.700)
\lvec( -5.60 -0.700) \lvec( -5.50 -0.700) \lvec( -5.40 -0.700)
\lvec( -5.30 -0.700) \lvec( -5.20 -0.700) \lvec( -5.10 -0.700)
\lvec( -5.00 -0.700) \lvec( -4.90 -0.700) \lvec( -4.80 -0.700)
\lvec( -4.70 -0.700) \lvec( -4.60 -0.700) \lvec( -4.50 -0.700)
\lvec( -4.40 -0.700) \lvec( -4.30 -0.700) \lvec( -4.20 -0.700)
\lvec( -4.10 -0.700) \lvec( -4.00 -0.700) \lvec( -3.90 -0.700)
\lvec( -3.80 -0.700) \lvec( -3.70 -0.700) \lvec( -3.60 -0.700)
\lvec( -3.50 -0.700) \lvec( -3.40 -0.700) \lvec( -3.30 -0.700)
\lvec( -3.20 -0.700) \lvec( -3.10 -0.700) \lvec( -3.00 -0.700)
\lvec( -2.90 -0.700) \lvec( -2.80 -0.700) \lvec( -2.70 -0.700)
\lvec( -2.60 -0.700) \lvec( -2.50 -0.700) \lvec( -2.40 -0.700)
\lvec( -2.30 -0.700) \lvec( -2.20 -0.700) \lvec( -2.10 -0.700)
\lvec( -2.00 -0.700) \lvec( -1.90 -0.700) \lvec( -1.80 -0.700)
\lvec( -1.70 -0.700) \lvec( -1.60 -0.700) \lvec( -1.50 -0.700)
\lvec( -1.40 -0.700) \lvec( -1.30 -0.699) \lvec( -1.20 -0.699)
\lvec( -1.10 -0.699) \lvec( -1.00 -0.699) \lvec( -0.90 -0.698)
\lvec( -0.80 -0.698) \lvec( -0.70 -0.696) \lvec( -0.60 -0.693)
\lvec( -0.50 -0.689) \lvec( -0.40 -0.681) \lvec( -0.30 -0.667)
\lvec( -0.20 -0.643) \lvec( -0.10 -0.601) \lvec(  0.00 -0.000)
\lvec( -0.10 -0.440) \lvec( -0.20 -0.511) \lvec( -0.30 -0.544)
\lvec( -0.40 -0.562) \lvec( -0.50 -0.572) \lvec( -0.60 -0.577)
\lvec( -0.70 -0.580) \lvec( -0.80 -0.582) \lvec( -0.90 -0.583)
\lvec( -1.00 -0.583) \lvec( -1.10 -0.584) \lvec( -1.20 -0.584)
\lvec( -1.30 -0.584) \lvec( -1.40 -0.584) \lvec( -1.50 -0.584)
\lvec( -1.60 -0.584) \lvec( -1.70 -0.584) \lvec( -1.80 -0.584)
\lvec( -1.90 -0.584) \lvec( -2.00 -0.584) \lvec( -2.10 -0.584)
\lvec( -2.20 -0.584) \lvec( -2.30 -0.584) \lvec( -2.40 -0.584)
\lvec( -2.50 -0.584) \lvec( -2.60 -0.584) \lvec( -2.70 -0.584)
\lvec( -2.80 -0.584) \lvec( -2.90 -0.584) \lvec( -3.00 -0.584)
\lvec( -3.10 -0.584) \lvec( -3.20 -0.584) \lvec( -3.30 -0.584)
\lvec( -3.40 -0.584) \lvec( -3.50 -0.584) \lvec( -3.60 -0.584)
\lvec( -3.70 -0.584) \lvec( -3.80 -0.584) \lvec( -3.90 -0.584)
\lvec( -4.00 -0.584) \lvec( -4.10 -0.584) \lvec( -4.20 -0.584)
\lvec( -4.30 -0.584) \lvec( -4.40 -0.584) \lvec( -4.50 -0.584)
\lvec( -4.60 -0.584) \lvec( -4.70 -0.584) \lvec( -4.80 -0.584)
\lvec( -4.90 -0.584) \lvec( -5.00 -0.584) \lvec( -5.10 -0.584)
\lvec( -5.20 -0.584) \lvec( -5.30 -0.584) \lvec( -5.40 -0.584)
\lvec( -5.50 -0.584) \lvec( -5.60 -0.584) \lvec( -5.70 -0.584)
\lvec( -5.80 -0.584) \lvec( -5.90 -0.584) \lvec( -6.00 -0.584)
\lvec( -6.10 -0.584) \lvec( -6.20 -0.584) \lvec( -6.30 -0.584)
\lvec( -6.40 -0.584) \lvec( -6.50 -0.584) \lvec( -6.60 -0.584)
\lvec( -6.70 -0.584) \lvec( -6.80 -0.584) \lvec( -6.90 -0.584)
\lvec( -7.00 -0.584) \lvec( -7.10 -0.584) \lvec( -7.20 -0.584)
\lvec( -7.30 -0.584) \lvec( -7.40 -0.584) \lvec( -7.50 -0.584)
\lvec( -7.60 -0.584) \lvec( -7.70 -0.584) \lvec( -7.80 -0.584)
\lvec( -7.90 -0.584) \lvec( -8.00 -0.584) \lfill f:0.6
\setgray 0.575
\move( -8.00 -0.584) \lvec( -7.90 -0.584) \lvec( -7.80 -0.584)
\lvec( -7.70 -0.584) \lvec( -7.60 -0.584) \lvec( -7.50 -0.584)
\lvec( -7.40 -0.584) \lvec( -7.30 -0.584) \lvec( -7.20 -0.584)
\lvec( -7.10 -0.584) \lvec( -7.00 -0.584) \lvec( -6.90 -0.584)
\lvec( -6.80 -0.584) \lvec( -6.70 -0.584) \lvec( -6.60 -0.584)
\lvec( -6.50 -0.584) \lvec( -6.40 -0.584) \lvec( -6.30 -0.584)
\lvec( -6.20 -0.584) \lvec( -6.10 -0.584) \lvec( -6.00 -0.584)
\lvec( -5.90 -0.584) \lvec( -5.80 -0.584) \lvec( -5.70 -0.584)
\lvec( -5.60 -0.584) \lvec( -5.50 -0.584) \lvec( -5.40 -0.584)
\lvec( -5.30 -0.584) \lvec( -5.20 -0.584) \lvec( -5.10 -0.584)
\lvec( -5.00 -0.584) \lvec( -4.90 -0.584) \lvec( -4.80 -0.584)
\lvec( -4.70 -0.584) \lvec( -4.60 -0.584) \lvec( -4.50 -0.584)
\lvec( -4.40 -0.584) \lvec( -4.30 -0.584) \lvec( -4.20 -0.584)
\lvec( -4.10 -0.584) \lvec( -4.00 -0.584) \lvec( -3.90 -0.584)
\lvec( -3.80 -0.584) \lvec( -3.70 -0.584) \lvec( -3.60 -0.584)
\lvec( -3.50 -0.584) \lvec( -3.40 -0.584) \lvec( -3.30 -0.584)
\lvec( -3.20 -0.584) \lvec( -3.10 -0.584) \lvec( -3.00 -0.584)
\lvec( -2.90 -0.584) \lvec( -2.80 -0.584) \lvec( -2.70 -0.584)
\lvec( -2.60 -0.584) \lvec( -2.50 -0.584) \lvec( -2.40 -0.584)
\lvec( -2.30 -0.584) \lvec( -2.20 -0.584) \lvec( -2.10 -0.584)
\lvec( -2.00 -0.584) \lvec( -1.90 -0.584) \lvec( -1.80 -0.584)
\lvec( -1.70 -0.584) \lvec( -1.60 -0.584) \lvec( -1.50 -0.584)
\lvec( -1.40 -0.584) \lvec( -1.30 -0.584) \lvec( -1.20 -0.584)
\lvec( -1.10 -0.584) \lvec( -1.00 -0.583) \lvec( -0.90 -0.583)
\lvec( -0.80 -0.582) \lvec( -0.70 -0.580) \lvec( -0.60 -0.577)
\lvec( -0.50 -0.572) \lvec( -0.40 -0.562) \lvec( -0.30 -0.544)
\lvec( -0.20 -0.511) \lvec( -0.10 -0.440) \lvec(  0.00 -0.000)
\lvec( -0.10 -0.245) \lvec( -0.20 -0.368) \lvec( -0.30 -0.413)
\lvec( -0.40 -0.434) \lvec( -0.50 -0.446) \lvec( -0.60 -0.452)
\lvec( -0.70 -0.455) \lvec( -0.80 -0.456) \lvec( -0.90 -0.457)
\lvec( -1.00 -0.458) \lvec( -1.10 -0.458) \lvec( -1.20 -0.458)
\lvec( -1.30 -0.458) \lvec( -1.40 -0.458) \lvec( -1.50 -0.458)
\lvec( -1.60 -0.458) \lvec( -1.70 -0.458) \lvec( -1.80 -0.458)
\lvec( -1.90 -0.458) \lvec( -2.00 -0.458) \lvec( -2.10 -0.458)
\lvec( -2.20 -0.458) \lvec( -2.30 -0.458) \lvec( -2.40 -0.458)
\lvec( -2.50 -0.458) \lvec( -2.60 -0.458) \lvec( -2.70 -0.458)
\lvec( -2.80 -0.458) \lvec( -2.90 -0.458) \lvec( -3.00 -0.458)
\lvec( -3.10 -0.458) \lvec( -3.20 -0.458) \lvec( -3.30 -0.458)
\lvec( -3.40 -0.458) \lvec( -3.50 -0.458) \lvec( -3.60 -0.458)
\lvec( -3.70 -0.458) \lvec( -3.80 -0.458) \lvec( -3.90 -0.458)
\lvec( -4.00 -0.458) \lvec( -4.10 -0.458) \lvec( -4.20 -0.458)
\lvec( -4.30 -0.458) \lvec( -4.40 -0.458) \lvec( -4.50 -0.458)
\lvec( -4.60 -0.458) \lvec( -4.70 -0.458) \lvec( -4.80 -0.458)
\lvec( -4.90 -0.458) \lvec( -5.00 -0.458) \lvec( -5.10 -0.458)
\lvec( -5.20 -0.458) \lvec( -5.30 -0.458) \lvec( -5.40 -0.458)
\lvec( -5.50 -0.458) \lvec( -5.60 -0.458) \lvec( -5.70 -0.458)
\lvec( -5.80 -0.458) \lvec( -5.90 -0.458) \lvec( -6.00 -0.458)
\lvec( -6.10 -0.458) \lvec( -6.20 -0.458) \lvec( -6.30 -0.458)
\lvec( -6.40 -0.458) \lvec( -6.50 -0.458) \lvec( -6.60 -0.458)
\lvec( -6.70 -0.458) \lvec( -6.80 -0.458) \lvec( -6.90 -0.458)
\lvec( -7.00 -0.458) \lvec( -7.10 -0.458) \lvec( -7.20 -0.458)
\lvec( -7.30 -0.458) \lvec( -7.40 -0.458) \lvec( -7.50 -0.458)
\lvec( -7.60 -0.458) \lvec( -7.70 -0.458) \lvec( -7.80 -0.458)
\lvec( -7.90 -0.458) \lvec( -8.00 -0.458) \lfill f:0.575
\setgray 0.55
\move( -8.00 -0.458) \lvec( -7.90 -0.458) \lvec( -7.80 -0.458)
\lvec( -7.70 -0.458) \lvec( -7.60 -0.458) \lvec( -7.50 -0.458)
\lvec( -7.40 -0.458) \lvec( -7.30 -0.458) \lvec( -7.20 -0.458)
\lvec( -7.10 -0.458) \lvec( -7.00 -0.458) \lvec( -6.90 -0.458)
\lvec( -6.80 -0.458) \lvec( -6.70 -0.458) \lvec( -6.60 -0.458)
\lvec( -6.50 -0.458) \lvec( -6.40 -0.458) \lvec( -6.30 -0.458)
\lvec( -6.20 -0.458) \lvec( -6.10 -0.458) \lvec( -6.00 -0.458)
\lvec( -5.90 -0.458) \lvec( -5.80 -0.458) \lvec( -5.70 -0.458)
\lvec( -5.60 -0.458) \lvec( -5.50 -0.458) \lvec( -5.40 -0.458)
\lvec( -5.30 -0.458) \lvec( -5.20 -0.458) \lvec( -5.10 -0.458)
\lvec( -5.00 -0.458) \lvec( -4.90 -0.458) \lvec( -4.80 -0.458)
\lvec( -4.70 -0.458) \lvec( -4.60 -0.458) \lvec( -4.50 -0.458)
\lvec( -4.40 -0.458) \lvec( -4.30 -0.458) \lvec( -4.20 -0.458)
\lvec( -4.10 -0.458) \lvec( -4.00 -0.458) \lvec( -3.90 -0.458)
\lvec( -3.80 -0.458) \lvec( -3.70 -0.458) \lvec( -3.60 -0.458)
\lvec( -3.50 -0.458) \lvec( -3.40 -0.458) \lvec( -3.30 -0.458)
\lvec( -3.20 -0.458) \lvec( -3.10 -0.458) \lvec( -3.00 -0.458)
\lvec( -2.90 -0.458) \lvec( -2.80 -0.458) \lvec( -2.70 -0.458)
\lvec( -2.60 -0.458) \lvec( -2.50 -0.458) \lvec( -2.40 -0.458)
\lvec( -2.30 -0.458) \lvec( -2.20 -0.458) \lvec( -2.10 -0.458)
\lvec( -2.00 -0.458) \lvec( -1.90 -0.458) \lvec( -1.80 -0.458)
\lvec( -1.70 -0.458) \lvec( -1.60 -0.458) \lvec( -1.50 -0.458)
\lvec( -1.40 -0.458) \lvec( -1.30 -0.458) \lvec( -1.20 -0.458)
\lvec( -1.10 -0.458) \lvec( -1.00 -0.458) \lvec( -0.90 -0.457)
\lvec( -0.80 -0.456) \lvec( -0.70 -0.455) \lvec( -0.60 -0.452)
\lvec( -0.50 -0.446) \lvec( -0.40 -0.434) \lvec( -0.30 -0.413)
\lvec( -0.20 -0.368) \lvec( -0.10 -0.245) \lvec(  0.00 -0.000)
\lvec( -0.10 -0.104) \lvec( -0.20 -0.214) \lvec( -0.30 -0.264)
\lvec( -0.40 -0.287) \lvec( -0.50 -0.299) \lvec( -0.60 -0.304)
\lvec( -0.70 -0.307) \lvec( -0.80 -0.308) \lvec( -0.90 -0.309)
\lvec( -1.00 -0.310) \lvec( -1.10 -0.310) \lvec( -1.20 -0.310)
\lvec( -1.30 -0.310) \lvec( -1.40 -0.310) \lvec( -1.50 -0.310)
\lvec( -1.60 -0.310) \lvec( -1.70 -0.310) \lvec( -1.80 -0.310)
\lvec( -1.90 -0.310) \lvec( -2.00 -0.310) \lvec( -2.10 -0.310)
\lvec( -2.20 -0.310) \lvec( -2.30 -0.310) \lvec( -2.40 -0.310)
\lvec( -2.50 -0.310) \lvec( -2.60 -0.310) \lvec( -2.70 -0.310)
\lvec( -2.80 -0.310) \lvec( -2.90 -0.310) \lvec( -3.00 -0.310)
\lvec( -3.10 -0.310) \lvec( -3.20 -0.310) \lvec( -3.30 -0.310)
\lvec( -3.40 -0.310) \lvec( -3.50 -0.310) \lvec( -3.60 -0.310)
\lvec( -3.70 -0.310) \lvec( -3.80 -0.310) \lvec( -3.90 -0.310)
\lvec( -4.00 -0.310) \lvec( -4.10 -0.310) \lvec( -4.20 -0.310)
\lvec( -4.30 -0.310) \lvec( -4.40 -0.310) \lvec( -4.50 -0.310)
\lvec( -4.60 -0.310) \lvec( -4.70 -0.310) \lvec( -4.80 -0.310)
\lvec( -4.90 -0.310) \lvec( -5.00 -0.310) \lvec( -5.10 -0.310)
\lvec( -5.20 -0.310) \lvec( -5.30 -0.310) \lvec( -5.40 -0.310)
\lvec( -5.50 -0.310) \lvec( -5.60 -0.310) \lvec( -5.70 -0.310)
\lvec( -5.80 -0.310) \lvec( -5.90 -0.310) \lvec( -6.00 -0.310)
\lvec( -6.10 -0.310) \lvec( -6.20 -0.310) \lvec( -6.30 -0.310)
\lvec( -6.40 -0.310) \lvec( -6.50 -0.310) \lvec( -6.60 -0.310)
\lvec( -6.70 -0.310) \lvec( -6.80 -0.310) \lvec( -6.90 -0.310)
\lvec( -7.00 -0.310) \lvec( -7.10 -0.310) \lvec( -7.20 -0.310)
\lvec( -7.30 -0.310) \lvec( -7.40 -0.309) \lvec( -7.50 -0.309)
\lvec( -7.60 -0.310) \lvec( -7.70 -0.310) \lvec( -7.80 -0.310)
\lvec( -7.90 -0.310) \lvec( -8.00 -0.310) \lfill f:0.55
\setgray 0.525
\move( -8.00 -0.310) \lvec( -7.90 -0.310) \lvec( -7.80 -0.310)
\lvec( -7.70 -0.310) \lvec( -7.60 -0.310) \lvec( -7.50 -0.309)
\lvec( -7.40 -0.309) \lvec( -7.30 -0.310) \lvec( -7.20 -0.310)
\lvec( -7.10 -0.310) \lvec( -7.00 -0.310) \lvec( -6.90 -0.310)
\lvec( -6.80 -0.310) \lvec( -6.70 -0.310) \lvec( -6.60 -0.310)
\lvec( -6.50 -0.310) \lvec( -6.40 -0.310) \lvec( -6.30 -0.310)
\lvec( -6.20 -0.310) \lvec( -6.10 -0.310) \lvec( -6.00 -0.310)
\lvec( -5.90 -0.310) \lvec( -5.80 -0.310) \lvec( -5.70 -0.310)
\lvec( -5.60 -0.310) \lvec( -5.50 -0.310) \lvec( -5.40 -0.310)
\lvec( -5.30 -0.310) \lvec( -5.20 -0.310) \lvec( -5.10 -0.310)
\lvec( -5.00 -0.310) \lvec( -4.90 -0.310) \lvec( -4.80 -0.310)
\lvec( -4.70 -0.310) \lvec( -4.60 -0.310) \lvec( -4.50 -0.310)
\lvec( -4.40 -0.310) \lvec( -4.30 -0.310) \lvec( -4.20 -0.310)
\lvec( -4.10 -0.310) \lvec( -4.00 -0.310) \lvec( -3.90 -0.310)
\lvec( -3.80 -0.310) \lvec( -3.70 -0.310) \lvec( -3.60 -0.310)
\lvec( -3.50 -0.310) \lvec( -3.40 -0.310) \lvec( -3.30 -0.310)
\lvec( -3.20 -0.310) \lvec( -3.10 -0.310) \lvec( -3.00 -0.310)
\lvec( -2.90 -0.310) \lvec( -2.80 -0.310) \lvec( -2.70 -0.310)
\lvec( -2.60 -0.310) \lvec( -2.50 -0.310) \lvec( -2.40 -0.310)
\lvec( -2.30 -0.310) \lvec( -2.20 -0.310) \lvec( -2.10 -0.310)
\lvec( -2.00 -0.310) \lvec( -1.90 -0.310) \lvec( -1.80 -0.310)
\lvec( -1.70 -0.310) \lvec( -1.60 -0.310) \lvec( -1.50 -0.310)
\lvec( -1.40 -0.310) \lvec( -1.30 -0.310) \lvec( -1.20 -0.310)
\lvec( -1.10 -0.310) \lvec( -1.00 -0.310) \lvec( -0.90 -0.309)
\lvec( -0.80 -0.308) \lvec( -0.70 -0.307) \lvec( -0.60 -0.304)
\lvec( -0.50 -0.299) \lvec( -0.40 -0.287) \lvec( -0.30 -0.264)
\lvec( -0.20 -0.214) \lvec( -0.10 -0.104) \lvec(  0.00 -0.000)
\lvec( -8.00 -0.000) \lfill f:0.525
\setgray 0.975
\move( -8.00 -3.882) \lvec( -7.90 -3.882) \lvec( -7.80 -3.882)
\lvec( -7.70 -3.882) \lvec( -7.60 -3.882) \lvec( -7.50 -3.882)
\lvec( -7.40 -3.882) \lvec( -7.30 -3.882) \lvec( -7.20 -3.882)
\lvec( -7.10 -3.882) \lvec( -7.00 -3.882) \lvec( -6.90 -3.882)
\lvec( -6.80 -3.882) \lvec( -6.70 -3.882) \lvec( -6.60 -3.882)
\lvec( -6.50 -3.882) \lvec( -6.40 -3.882) \lvec( -6.30 -3.882)
\lvec( -6.20 -3.882) \lvec( -6.10 -3.882) \lvec( -6.00 -3.882)
\lvec( -5.90 -3.882) \lvec( -5.80 -3.882) \lvec( -5.70 -3.882)
\lvec( -5.60 -3.882) \lvec( -5.50 -3.882) \lvec( -5.40 -3.882)
\lvec( -5.30 -3.882) \lvec( -5.20 -3.882) \lvec( -5.10 -3.882)
\lvec( -5.00 -3.882) \lvec( -4.90 -3.882) \lvec( -4.80 -3.882)
\lvec( -4.70 -3.882) \lvec( -4.60 -3.882) \lvec( -4.50 -3.882)
\lvec( -4.40 -3.882) \lvec( -4.30 -3.882) \lvec( -4.20 -3.882)
\lvec( -4.10 -3.882) \lvec( -4.00 -3.882) \lvec( -3.90 -3.882)
\lvec( -3.80 -3.882) \lvec( -3.70 -3.882) \lvec( -3.60 -3.882)
\lvec( -3.50 -3.882) \lvec( -3.40 -3.882) \lvec( -3.30 -3.882)
\lvec( -3.20 -3.882) \lvec( -3.10 -3.882) \lvec( -3.00 -3.882)
\lvec( -2.90 -3.882) \lvec( -2.80 -3.882) \lvec( -2.70 -3.882)
\lvec( -2.60 -3.882) \lvec( -2.50 -3.882) \lvec( -2.40 -3.882)
\lvec( -2.30 -3.882) \lvec( -2.20 -3.882) \lvec( -2.10 -3.882)
\lvec( -2.00 -3.882) \lvec( -1.90 -3.882) \lvec( -1.80 -3.882)
\lvec( -1.70 -3.882) \lvec( -1.60 -3.882) \lvec( -1.50 -3.882)
\lvec( -1.40 -3.882) \lvec( -1.30 -3.882) \lvec( -1.20 -3.882)
\lvec( -1.10 -3.882) \lvec( -1.00 -3.882) \lvec( -0.90 -3.882)
\lvec( -0.80 -3.882) \lvec( -0.70 -3.882) \lvec( -0.60 -3.882)
\lvec( -0.50 -3.882) \lvec( -0.40 -3.882) \lvec( -0.30 -3.882)
\lvec( -0.20 -3.882) \lvec( -0.10 -3.882) \lvec(  0.10 -3.882)
\lvec( 0.20 -3.882) \lvec(  0.30 -3.882) \lvec(  0.40 -3.882)
\lvec( 0.50 -3.882) \lvec(  0.60 -3.882) \lvec(  0.70 -3.881)
\lvec( 0.80 -3.881) \lvec(  0.90 -3.881) \lvec(  1.00 -3.881)
\lvec( 1.10 -3.881) \lvec(  1.20 -3.880) \lvec(  1.30 -3.880)
\lvec( 1.40 -3.880) \lvec(  1.50 -3.879) \lvec(  1.60 -3.879)
\lvec( 1.70 -3.878) \lvec(  1.80 -3.878) \lvec(  1.90 -3.877)
\lvec( 2.00 -3.876) \lvec(  2.10 -3.875) \lvec(  2.20 -3.874)
\lvec( 2.30 -3.873) \lvec(  2.40 -3.872) \lvec(  2.50 -3.870)
\lvec( 2.60 -3.869) \lvec(  2.70 -3.867) \lvec(  2.80 -3.865)
\lvec( 2.90 -3.863) \lvec(  3.00 -3.861) \lvec(  3.10 -3.858)
\lvec( 3.20 -3.856) \lvec(  3.30 -3.853) \lvec(  3.40 -3.850)
\lvec( 3.50 -3.846) \lvec(  3.60 -3.843) \lvec(  3.70 -3.839)
\lvec( 3.80 -3.835) \lvec(  3.90 -3.831) \lvec(  4.00 -3.826)
\lvec( 4.10 -3.821) \lvec(  4.20 -3.816) \lvec(  4.30 -3.810)
\lvec( 4.40 -3.804) \lvec(  4.50 -3.798) \lvec(  4.60 -3.792)
\lvec( 4.70 -3.785) \lvec(  4.80 -3.778) \lvec(  4.90 -3.770)
\lvec( 5.00 -3.762) \lvec(  5.10 -3.754) \lvec(  5.20 -3.745)
\lvec( 5.30 -3.736) \lvec(  5.40 -3.726) \lvec(  5.50 -3.716)
\lvec( 5.60 -3.705) \lvec(  5.70 -3.694) \lvec(  5.80 -3.683)
\lvec( 5.90 -3.671) \lvec(  6.00 -3.658) \lvec(  6.10 -3.645)
\lvec( 6.20 -3.631) \lvec(  6.30 -3.617) \lvec(  6.40 -3.602)
\lvec( 6.50 -3.586) \lvec(  6.60 -3.570) \lvec(  6.70 -3.553)
\lvec( 6.80 -3.535) \lvec(  6.90 -3.516) \lvec(  7.00 -3.497)
\lvec( 7.10 -3.476) \lvec(  7.20 -3.455) \lvec(  7.30 -3.433)
\lvec( 7.40 -3.409) \lvec(  7.50 -3.384) \lvec(  7.60 -3.358)
\lvec( 7.70 -3.331) \lvec(  7.80 -3.301) \lvec(  8.00 -3.238)
\lvec( 8.10 -3.202) \lvec(  8.20 -3.165) \lvec(  8.30 -3.124)
\lvec( 8.40 -3.079) \lvec(  8.50 -3.030) \lvec(  9.00 -2.568)
\lvec( 9.00 -2.327) \lvec(  8.50 -1.826) \lvec(  8.40 -1.769)
\lvec( 8.30 -1.716) \lvec(  8.20 -1.666) \lvec(  8.10 -1.620)
\lvec( 8.00 -1.576) \lvec(  7.90 -1.535) \lvec(  7.80 -1.496)
\lvec( 7.70 -1.458) \lvec(  7.60 -1.421) \lvec(  7.50 -1.386)
\lvec( 7.40 -1.353) \lvec(  7.30 -1.320) \lvec(  7.20 -1.289)
\lvec( 7.10 -1.258) \lvec(  7.00 -1.229) \lvec(  6.90 -1.200)
\lvec( 6.80 -1.172) \lvec(  6.70 -1.144) \lvec(  6.60 -1.118)
\lvec( 6.50 -1.092) \lvec(  6.40 -1.066) \lvec(  6.30 -1.042)
\lvec( 6.20 -1.018) \lvec(  6.10 -0.994) \lvec(  6.00 -0.971)
\lvec( 5.90 -0.948) \lvec(  5.80 -0.926) \lvec(  5.70 -0.904)
\lvec( 5.60 -0.882) \lvec(  5.50 -0.861) \lvec(  5.40 -0.841)
\lvec( 5.30 -0.821) \lvec(  5.20 -0.801) \lvec(  5.10 -0.781)
\lvec( 5.00 -0.762) \lvec(  4.90 -0.743) \lvec(  4.80 -0.724)
\lvec( 4.70 -0.706) \lvec(  4.60 -0.688) \lvec(  4.50 -0.670)
\lvec( 4.40 -0.653) \lvec(  4.30 -0.636) \lvec(  4.20 -0.619)
\lvec( 4.10 -0.602) \lvec(  4.00 -0.585) \lvec(  3.90 -0.569)
\lvec( 3.80 -0.553) \lvec(  3.70 -0.537) \lvec(  3.60 -0.522)
\lvec( 3.50 -0.506) \lvec(  3.40 -0.491) \lvec(  3.30 -0.476)
\lvec( 3.20 -0.461) \lvec(  3.10 -0.447) \lvec(  3.00 -0.432)
\lvec( 2.90 -0.418) \lvec(  2.80 -0.404) \lvec(  2.70 -0.389)
\lvec( 2.60 -0.376) \lvec(  2.50 -0.362) \lvec(  2.40 -0.348)
\lvec( 2.30 -0.335) \lvec(  2.20 -0.321) \lvec(  2.10 -0.308)
\lvec( 2.00 -0.295) \lvec(  1.90 -0.282) \lvec(  1.80 -0.269)
\lvec( 1.70 -0.256) \lvec(  1.60 -0.243) \lvec(  1.50 -0.230)
\lvec( 1.40 -0.217) \lvec(  1.30 -0.204) \lvec(  1.20 -0.191)
\lvec( 1.10 -0.179) \lvec(  1.00 -0.166) \lvec(  0.90 -0.153)
\lvec( 0.80 -0.139) \lvec(  0.70 -0.126) \lvec(  0.60 -0.112)
\lvec( 0.50 -0.098) \lvec(  0.40 -0.083) \lvec(  0.30 -0.068)
\lvec( 0.20 -0.050) \lvec(  0.10 -0.030) \lvec(  0.00 -0.000)
\lvec( 0.10 -0.044) \lvec(  0.20 -0.073) \lvec(  0.30 -0.098)
\lvec(  0.40 -0.121) \lvec(  0.50 -0.143) \lvec(  0.60 -0.164)
\lvec(  0.70 -0.184) \lvec(  0.80 -0.204) \lvec(  0.90 -0.223)
\lvec(  1.00 -0.242) \lvec(  1.10 -0.262) \lvec(  1.20 -0.281)
\lvec(  1.30 -0.300) \lvec(  1.40 -0.319) \lvec(  1.50 -0.338)
\lvec(  1.60 -0.358) \lvec(  1.70 -0.377) \lvec(  1.80 -0.397)
\lvec(  1.90 -0.417) \lvec(  2.00 -0.437) \lvec(  2.10 -0.457)
\lvec(  2.20 -0.478) \lvec(  2.30 -0.499) \lvec(  2.40 -0.520)
\lvec(  2.50 -0.541) \lvec(  2.60 -0.563) \lvec(  2.70 -0.585)
\lvec(  2.80 -0.608) \lvec(  2.90 -0.631) \lvec(  3.00 -0.654)
\lvec(  3.10 -0.678) \lvec(  3.20 -0.702) \lvec(  3.30 -0.726)
\lvec(  3.40 -0.752) \lvec(  3.50 -0.777) \lvec(  3.60 -0.804)
\lvec(  3.70 -0.831) \lvec(  3.80 -0.858) \lvec(  3.90 -0.887)
\lvec(  4.00 -0.916) \lvec(  4.10 -0.945) \lvec(  4.20 -0.976)
\lvec(  4.30 -1.008) \lvec(  4.40 -1.041) \lvec(  4.50 -1.075)
\lvec(  4.60 -1.110) \lvec(  4.70 -1.146) \lvec(  4.80 -1.184)
\lvec(  4.90 -1.224) \lvec(  5.00 -1.266) \lvec(  5.10 -1.310)
\lvec(  5.20 -1.357) \lvec(  5.30 -1.407) \lvec(  5.40 -1.461)
\lvec(  5.50 -1.520) \lvec(  5.60 -1.586) \lvec(  5.70 -1.661)
\lvec(  5.80 -1.753) \lvec(  5.90 -1.883) \lvec(  5.90 -2.263)
\lvec(  5.80 -2.381) \lvec(  5.70 -2.461) \lvec(  5.60 -2.525)
\lvec(  5.50 -2.578) \lvec(  5.40 -2.625) \lvec(  5.30 -2.666)
\lvec(  5.20 -2.704) \lvec(  5.10 -2.738) \lvec(  5.00 -2.769)
\lvec(  4.90 -2.798) \lvec(  4.80 -2.825) \lvec(  4.70 -2.849)
\lvec(  4.60 -2.873) \lvec(  4.50 -2.894) \lvec(  4.40 -2.914)
\lvec(  4.30 -2.933) \lvec(  4.20 -2.951) \lvec(  4.10 -2.968)
\lvec(  4.00 -2.983) \lvec(  3.90 -2.998) \lvec(  3.80 -3.012)
\lvec(  3.70 -3.025) \lvec(  3.60 -3.037) \lvec(  3.50 -3.048)
\lvec(  3.40 -3.059) \lvec(  3.30 -3.069) \lvec(  3.20 -3.078)
\lvec(  3.10 -3.087) \lvec(  3.00 -3.095) \lvec(  2.90 -3.102)
\lvec(  2.80 -3.109) \lvec(  2.70 -3.115) \lvec(  2.60 -3.121)
\lvec(  2.50 -3.127) \lvec(  2.40 -3.132) \lvec(  2.30 -3.136)
\lvec(  2.20 -3.140) \lvec(  2.10 -3.144) \lvec(  2.00 -3.148)
\lvec(  1.90 -3.151) \lvec(  1.80 -3.154) \lvec(  1.70 -3.156)
\lvec(  1.60 -3.158) \lvec(  1.50 -3.160) \lvec(  1.40 -3.162)
\lvec(  1.30 -3.163) \lvec(  1.20 -3.165) \lvec(  1.10 -3.166)
\lvec(  1.00 -3.167) \lvec(  0.90 -3.168) \lvec(  0.80 -3.168)
\lvec(  0.70 -3.169) \lvec(  0.60 -3.169) \lvec(  0.50 -3.170)
\lvec(  0.40 -3.170) \lvec(  0.30 -3.170) \lvec(  0.20 -3.170)
\lvec(  0.10 -3.171) \lvec( -0.10 -3.171) \lvec( -0.20 -3.171)
\lvec( -0.30 -3.171) \lvec( -0.40 -3.171) \lvec( -0.50 -3.171)
\lvec( -0.60 -3.171) \lvec( -0.70 -3.171) \lvec( -0.80 -3.171)
\lvec( -0.90 -3.171) \lvec( -1.00 -3.171) \lvec( -1.10 -3.171)
\lvec( -1.20 -3.171) \lvec( -1.30 -3.171) \lvec( -1.40 -3.171)
\lvec( -1.50 -3.171) \lvec( -1.60 -3.171) \lvec( -1.70 -3.171)
\lvec( -1.80 -3.171) \lvec( -1.90 -3.171) \lvec( -2.00 -3.171)
\lvec( -2.10 -3.171) \lvec( -2.20 -3.171) \lvec( -2.30 -3.171)
\lvec( -2.40 -3.171) \lvec( -2.50 -3.171) \lvec( -2.60 -3.171)
\lvec( -2.70 -3.171) \lvec( -2.80 -3.171) \lvec( -2.90 -3.171)
\lvec( -3.00 -3.171) \lvec( -3.10 -3.171) \lvec( -3.20 -3.171)
\lvec( -3.30 -3.171) \lvec( -3.40 -3.171) \lvec( -3.50 -3.171)
\lvec( -3.60 -3.171) \lvec( -3.70 -3.171) \lvec( -3.80 -3.171)
\lvec( -3.90 -3.171) \lvec( -4.00 -3.171) \lvec( -4.10 -3.171)
\lvec( -4.20 -3.171) \lvec( -4.30 -3.171) \lvec( -4.40 -3.171)
\lvec( -4.50 -3.171) \lvec( -4.60 -3.171) \lvec( -4.70 -3.171)
\lvec( -4.80 -3.171) \lvec( -4.90 -3.171) \lvec( -5.00 -3.171)
\lvec( -5.10 -3.171) \lvec( -5.20 -3.171) \lvec( -5.30 -3.171)
\lvec( -5.40 -3.171) \lvec( -5.50 -3.171) \lvec( -5.60 -3.171)
\lvec( -5.70 -3.171) \lvec( -5.80 -3.171) \lvec( -5.90 -3.171)
\lvec( -6.00 -3.171) \lvec( -6.10 -3.171) \lvec( -6.20 -3.171)
\lvec( -6.30 -3.171) \lvec( -6.40 -3.171) \lvec( -6.50 -3.171)
\lvec( -6.60 -3.171) \lvec( -6.70 -3.171) \lvec( -6.80 -3.171)
\lvec( -6.90 -3.171) \lvec( -7.00 -3.171) \lvec( -7.10 -3.171)
\lvec( -7.20 -3.171) \lvec( -7.30 -3.171) \lvec( -7.40 -3.171)
\lvec( -7.50 -3.171) \lvec( -7.60 -3.171) \lvec( -7.70 -3.171)
\lvec( -7.80 -3.171) \lvec( -7.90 -3.171) \lvec( -8.00 -3.171)
\lfill f:0.975
\arrowheadtype t:V \arrowheadsize l:0.25 w:.175
\setgray 0
\linewd 0.025
\move (-8 0) \avec (9.25 0)
\move (0 -4.5) \avec (0 4.5)
\textref h:R v:T \htext (9 -.2) {$x$}
\textref h:R v:T \htext (-.2 4.25) {$y$}
%\move (7.5 4) \lvec (7.5 3.8)
%\move (7.5 3.9) \lvec (8.5 3.9)
%\move (8.5 4) \lvec (8.5 3.8)
%\textref h:C v:B \htext (8 4) {$\xi$}
\move (7 4) \lvec (7 3.8)
\move (7 3.9) \lvec (9 3.9)
\move (9 4) \lvec (9 3.8)
\textref h:C v:B \htext (8 4) {$\xi$}
\move (-8 -3.5) \lvec (-1.5 -3.5) \lvec (-1.5 -2.5)
\lvec (-8 -2.5) \lvec (-8 -3.5) \lfill f:1
\textref h:C v:C \htext (-4.75 -3) {Free energy density$\,\big/\,(K/\xi^2)$}
\move (9.25 -4.5) \lvec (3.25 -4.5) \lvec (3.25 -2.5)
\lvec (9.25 -2.5) \lvec (9.25 -4.5) \lfill f:1
\textref h:C v:B \htext (3.75 -4.35) {0}
\textref h:C v:B \htext (8.75 -4.35) {1}
\textref h:C v:T \htext (6.25 -2.7)
{Magnetic}
\move (3.75 -3.95) \lvec (3.875 -3.95) \lvec (3.875 -3.55) \lvec
(3.75 -3.55) \ifill f:1
\move (3.875 -3.95) \lvec (4.125 -3.95) \lvec (4.125 -3.55) \lvec
(3.875 -3.55) \ifill f:.975
\move (4.125 -3.95) \lvec (4.375 -3.95) \lvec (4.375 -3.55) \lvec
(4.125 -3.55) \ifill f:.95
\move (4.375 -3.95) \lvec (4.625 -3.95) \lvec (4.625 -3.55) \lvec
(4.375 -3.55) \ifill f:.925
\move (4.625 -3.95) \lvec (4.875 -3.95) \lvec (4.875 -3.55) \lvec
(4.625 -3.55) \ifill f:.9
\move (4.875 -3.95) \lvec (5.125 -3.95) \lvec (5.125 -3.55) \lvec
(4.875 -3.55) \ifill f:.875
\move (5.125 -3.95) \lvec (5.375 -3.95) \lvec (5.375 -3.55) \lvec
(5.125 -3.55) \ifill f:.85
\move (5.375 -3.95) \lvec (5.625 -3.95) \lvec (5.625 -3.55) \lvec
(5.375 -3.55) \ifill f:.825
\move (5.625 -3.95) \lvec (5.875 -3.95) \lvec (5.875 -3.55) \lvec
(5.625 -3.55) \ifill f:.8
\move (5.875 -3.95) \lvec (6.125 -3.95) \lvec (6.125 -3.55) \lvec
(5.875 -3.55) \ifill f:.775
\move (6.125 -3.95) \lvec (6.375 -3.95) \lvec (6.375 -3.55) \lvec
(6.125 -3.55) \ifill f:.75
\move (6.375 -3.95) \lvec (6.625 -3.95) \lvec (6.625 -3.55) \lvec
(6.375 -3.55) \ifill f:.725
\move (6.625 -3.95) \lvec (6.875 -3.95) \lvec (6.875 -3.55) \lvec
(6.625 -3.55) \ifill f:.7
\move (6.875 -3.95) \lvec (7.125 -3.95) \lvec (7.125 -3.55) \lvec
(6.875 -3.55) \ifill f:.675
\move (7.125 -3.95) \lvec (7.375 -3.95) \lvec (7.375 -3.55) \lvec
(7.125 -3.55) \ifill f:.65
\move (7.375 -3.95) \lvec (7.625 -3.95) \lvec (7.625 -3.55) \lvec
(7.375 -3.55) \ifill f:.625
\move (7.625 -3.95) \lvec (7.875 -3.95) \lvec (7.875 -3.55) \lvec
(7.625 -3.55) \ifill f:.6
\move (7.875 -3.95) \lvec (8.125 -3.95) \lvec (8.125 -3.55) \lvec
(7.875 -3.55) \ifill f:.575
\move (8.125 -3.95) \lvec (8.375 -3.95) \lvec (8.375 -3.55) \lvec
(8.125 -3.55) \ifill f:.55
\move (8.375 -3.95) \lvec (8.625 -3.95) \lvec (8.625 -3.55) \lvec
(8.375 -3.55) \ifill f:.525
\move (8.625 -3.95) \lvec (8.75 -3.95) \lvec (8.75 -3.55) \lvec
(8.625 -3.55) \ifill f:.5
\linewd 0.01
\move (3.75 -3.95) \lvec (8.75 -3.95) \lvec (8.75 -3.55) \lvec
(3.75 -3.55) \lvec (3.75 -3.95)
\end{texdraw}


==> fig2b.tex <==
\begin{texdraw}
\drawdim truecm \setunitscale 0.75
\setgray 0.9
\move(-8.0 1.8194) \lvec(-1.5 1.8194) \lvec(-1.4 1.8193)
\lvec(-1.3 1.8193) \lvec(-1.2 1.8191) \lvec(-1.1 1.8189)
\lvec(-1.0 1.8186) \lvec(-0.9 1.8181) \lvec(-0.8 1.8173)
\lvec(-0.7 1.8162) \lvec(-0.6 1.8144) \lvec(-0.5 1.8118)
\lvec(-0.4 1.8081) \lvec(-0.3 1.8027) \lvec(-0.2 1.7951)
\lvec(-0.1 1.7843) \lvec(0.0 1.7692) \lvec(0.1 1.7478) \lvec(0.2
1.7168) \lvec(0.3 1.6691) \lvec(0.4 0.7960) \lvec(0.5 0.7969)
\lvec(0.6 0.8079) \lvec(0.7 0.8214) \lvec(0.8 0.8351) \lvec(0.9
0.8482) \lvec(1.0 0.8603) \lvec(1.1 0.8712) \lvec(1.2 0.8808)
\lvec(1.3 0.8892) \lvec(1.4 0.8963) \lvec(1.5 0.9022) \lvec(1.6
0.9069) \lvec(1.7 0.9104) \lvec(1.8 0.9128) \lvec(1.9 0.9140)
\lvec(2.0 0.9142) \lvec(2.1 0.9133) \lvec(2.2 0.9114) \lvec(2.3
0.9084) \lvec(2.4 0.9044) \lvec(2.5 0.8993) \lvec(2.6 0.8932)
\lvec(2.7 0.8861) \lvec(2.8 0.8779) \lvec(2.9 0.8686) \lvec(3.0
0.8583) \lvec(3.1 0.8469) \lvec(3.2 0.8343) \lvec(3.3 0.8205)
\lvec(3.4 0.8055) \lvec(3.5 0.7892) \lvec(3.6 0.7715) \lvec(3.7
0.7524) \lvec(3.8 0.7317) \lvec(3.9 0.7094) \lvec(4.0 0.6852)
\lvec(4.1 0.6591) \lvec(4.2 0.6307) \lvec(4.3 0.5997) \lvec(4.4
0.5657) \lvec(4.5 0.5282) \lvec(4.6 0.4865) \lvec(4.7 0.4391)
\lvec(4.8 0.3841) \lvec(4.9 0.3177) \lvec(5.0 0.2300) \lvec(5.0
-0.2300) \lvec(4.9 -0.3177) \lvec(4.8 -0.3841) \lvec(4.7 -0.4391)
\lvec(4.6 -0.4865) \lvec(4.5 -0.5282) \lvec(4.4 -0.5657) \lvec(4.3
-0.5997) \lvec(4.2 -0.6307) \lvec(4.1 -0.6591) \lvec(4.0 -0.6852)
\lvec(3.9 -0.7094) \lvec(3.8 -0.7317) \lvec(3.7 -0.7524) \lvec(3.6
-0.7715) \lvec(3.5 -0.7892) \lvec(3.4 -0.8055) \lvec(3.3 -0.8205)
\lvec(3.2 -0.8343) \lvec(3.1 -0.8469) \lvec(3.0 -0.8583) \lvec(2.9
-0.8686) \lvec(2.8 -0.8779) \lvec(2.7 -0.8861) \lvec(2.6 -0.8932)
\lvec(2.5 -0.8993) \lvec(2.4 -0.9044) \lvec(2.3 -0.9084) \lvec(2.2
-0.9114) \lvec(2.1 -0.9133) \lvec(2.0 -0.9142) \lvec(1.9 -0.9140)
\lvec(1.8 -0.9128) \lvec(1.7 -0.9104) \lvec(1.6 -0.9069) \lvec(1.5
-0.9022) \lvec(1.4 -0.8963) \lvec(1.3 -0.8892) \lvec(1.2 -0.8808)
\lvec(1.1 -0.8712) \lvec(1.0 -0.8603) \lvec(0.9 -0.8482) \lvec(0.8
-0.8351) \lvec(0.7 -0.8214) \lvec(0.6 -0.8079) \lvec(0.5 -0.7969)
\lvec(0.4 -0.7960) \lvec(0.3 -1.6691) \lvec(0.2 -1.7168) \lvec(0.1
-1.7478) \lvec(0.0 -1.7692) \lvec(-0.1 -1.7843) \lvec(-0.2
-1.7951) \lvec(-0.3 -1.8027) \lvec(-0.4 -1.8081) \lvec(-0.5
-1.8118) \lvec(-0.6 -1.8144) \lvec(-0.7 -1.8162) \lvec(-0.8
-1.8173) \lvec(-0.9 -1.8181) \lvec(-1.0 -1.8186) \lvec(-1.1
-1.8189) \lvec(-1.2 -1.8191) \lvec(-1.3 -1.8193) \lvec(-1.4
-1.8193) \lvec(-1.5 -1.8194) \lvec(-8.0 -1.8194) \lvec(-8.0
1.8194) \lfill f:0.9
\setgray 0.8
\move(-8.0 1.1263) \lvec(-1.6 1.1263) \lvec(-1.5 1.1262)
\lvec(-1.4 1.1262) \lvec(-1.3 1.1260) \lvec(-1.2 1.1258)
\lvec(-1.1 1.1254) \lvec(-1.0 1.1247) \lvec(-0.9 1.1234)
\lvec(-0.8 1.1212) \lvec(-0.7 1.1174) \lvec(-0.6 1.1109)
\lvec(-0.5 1.0999) \lvec(-0.4 1.0815) \lvec(-0.3 1.0499)
\lvec(-0.2 0.9920) \lvec(-0.1 0.8599) \lvec(0.0 0.6417) \lvec(0.1
0.6080) \lvec(0.2 0.6193) \lvec(0.3 0.6397) \lvec(0.4 0.6609)
\lvec(0.5 0.6807) \lvec(0.6 0.6982) \lvec(0.7 0.7134) \lvec(0.8
0.7261) \lvec(0.9 0.7367) \lvec(1.0 0.7450) \lvec(1.1 0.7513)
\lvec(1.2 0.7557) \lvec(1.3 0.7582) \lvec(1.4 0.7589) \lvec(1.5
0.7579) \lvec(1.6 0.7553) \lvec(1.7 0.7509) \lvec(1.8 0.7449)
\lvec(1.9 0.7373) \lvec(2.0 0.7281) \lvec(2.1 0.7172) \lvec(2.2
0.7045) \lvec(2.3 0.6901) \lvec(2.4 0.6739) \lvec(2.5 0.6556)
\lvec(2.6 0.6353) \lvec(2.7 0.6128) \lvec(2.8 0.5877) \lvec(2.9
0.5598) \lvec(3.0 0.5286) \lvec(3.1 0.4937) \lvec(3.2 0.4542)
\lvec(3.3 0.4086) \lvec(3.4 0.3549) \lvec(3.5 0.2884) \lvec(3.6
0.1967) \lvec(3.6 -0.1967) \lvec(3.5 -0.2884) \lvec(3.4 -0.3549)
\lvec(3.3 -0.4086) \lvec(3.2 -0.4542) \lvec(3.1 -0.4937) \lvec(3.0
-0.5286) \lvec(2.9 -0.5598) \lvec(2.8 -0.5877) \lvec(2.7 -0.6128)
\lvec(2.6 -0.6353) \lvec(2.5 -0.6556) \lvec(2.4 -0.6739) \lvec(2.3
-0.6901) \lvec(2.2 -0.7045) \lvec(2.1 -0.7172) \lvec(2.0 -0.7281)
\lvec(1.9 -0.7373) \lvec(1.8 -0.7449) \lvec(1.7 -0.7509) \lvec(1.6
-0.7553) \lvec(1.5 -0.7579) \lvec(1.4 -0.7589) \lvec(1.3 -0.7582)
\lvec(1.2 -0.7557) \lvec(1.1 -0.7513) \lvec(1.0 -0.7450) \lvec(0.9
-0.7367) \lvec(0.8 -0.7261) \lvec(0.7 -0.7134) \lvec(0.6 -0.6982)
\lvec(0.5 -0.6807) \lvec(0.4 -0.6609) \lvec(0.3 -0.6397) \lvec(0.2
-0.6193) \lvec(0.1 -0.6080) \lvec(0.0 -0.6417) \lvec(-0.1 -0.8599)
\lvec(-0.2 -0.9920) \lvec(-0.3 -1.0499) \lvec(-0.4 -1.0815)
\lvec(-0.5 -1.0999) \lvec(-0.6 -1.1109) \lvec(-0.7 -1.1174)
\lvec(-0.8 -1.1212) \lvec(-0.9 -1.1234) \lvec(-1.0 -1.1247)
\lvec(-1.1 -1.1254) \lvec(-1.2 -1.1258) \lvec(-1.3 -1.1260)
\lvec(-1.4 -1.1262) \lvec(-1.5 -1.1262) \lvec(-1.6 -1.1263)
\lvec(-8.0 -1.1263) \lvec(-8.0 1.1263) \lfill f:0.8
\setgray 0.7
\move(-8.0 0.7208) \lvec(-1.3 0.7208) \lvec(-1.2 0.7207)
\lvec(-1.1 0.7205) \lvec(-1.0 0.7201) \lvec(-0.9 0.7191)
\lvec(-0.8 0.7171) \lvec(-0.7 0.7130) \lvec(-0.6 0.7048)
\lvec(-0.5 0.6889) \lvec(-0.4 0.6594) \lvec(-0.3 0.6078)
\lvec(-0.2 0.5379) \lvec(-0.1 0.4963) \lvec(0.0 0.5015) \lvec(0.1
0.5267) \lvec(0.2 0.5552) \lvec(0.3 0.5816) \lvec(0.4 0.6046)
\lvec(0.5 0.6239) \lvec(0.6 0.6397) \lvec(0.7 0.6522) \lvec(0.8
0.6617) \lvec(0.9 0.6684) \lvec(1.0 0.6726) \lvec(1.1 0.6742)
\lvec(1.2 0.6736) \lvec(1.3 0.6706) \lvec(1.4 0.6655) \lvec(1.5
0.6581) \lvec(1.6 0.6486) \lvec(1.7 0.6369) \lvec(1.8 0.6228)
\lvec(1.9 0.6064) \lvec(2.0 0.5875) \lvec(2.1 0.5659) \lvec(2.2
0.5413) \lvec(2.3 0.5133) \lvec(2.4 0.4815) \lvec(2.5 0.4450)
\lvec(2.6 0.4026) \lvec(2.7 0.3522) \lvec(2.8 0.2899) \lvec(2.9
0.2050) \lvec(2.9 -0.2050) \lvec(2.8 -0.2899) \lvec(2.7 -0.3522)
\lvec(2.6 -0.4026) \lvec(2.5 -0.4450) \lvec(2.4 -0.4815) \lvec(2.3
-0.5133) \lvec(2.2 -0.5413) \lvec(2.1 -0.5659) \lvec(2.0 -0.5875)
\lvec(1.9 -0.6064) \lvec(1.8 -0.6228) \lvec(1.7 -0.6369) \lvec(1.6
-0.6486) \lvec(1.5 -0.6581) \lvec(1.4 -0.6655) \lvec(1.3 -0.6706)
\lvec(1.2 -0.6736) \lvec(1.1 -0.6742) \lvec(1.0 -0.6726) \lvec(0.9
-0.6684) \lvec(0.8 -0.6617) \lvec(0.7 -0.6522) \lvec(0.6 -0.6397)
\lvec(0.5 -0.6239) \lvec(0.4 -0.6046) \lvec(0.3 -0.5816) \lvec(0.2
-0.5552) \lvec(0.1 -0.5267) \lvec(0.0 -0.5015) \lvec(-0.1 -0.4963)
\lvec(-0.2 -0.5379) \lvec(-0.3 -0.6078) \lvec(-0.4 -0.6594)
\lvec(-0.5 -0.6889) \lvec(-0.6 -0.7048) \lvec(-0.7 -0.7130)
\lvec(-0.8 -0.7171) \lvec(-0.9 -0.7191) \lvec(-1.0 -0.7201)
\lvec(-1.1 -0.7205) \lvec(-1.2 -0.7207) \lvec(-1.3 -0.7208)
\lvec(-8.0 -0.7208) \lvec(-8.0 0.7208) \lfill f:0.7
\setgray 0.6
\move(-8.0 0.4332) \lvec(-1.5 0.4332) \lvec(-1.4 0.4333)
\lvec(-1.3 0.4334) \lvec(-1.2 0.4336) \lvec(-1.1 0.4338)
\lvec(-1.0 0.4342) \lvec(-0.9 0.4348) \lvec(-0.8 0.4355)
\lvec(-0.7 0.4361) \lvec(-0.6 0.4355) \lvec(-0.5 0.4318)
\lvec(-0.4 0.4224) \lvec(-0.3 0.4083) \lvec(-0.2 0.4011)
\lvec(-0.1 0.4165) \lvec(0.0 0.4491) \lvec(0.1 0.4850) \lvec(0.2
0.5173) \lvec(0.3 0.5445) \lvec(0.4 0.5667) \lvec(0.5 0.5843)
\lvec(0.6 0.5977) \lvec(0.7 0.6074) \lvec(0.8 0.6137) \lvec(0.9
0.6168) \lvec(1.0 0.6169) \lvec(1.1 0.6142) \lvec(1.2 0.6088)
\lvec(1.3 0.6006) \lvec(1.4 0.5897) \lvec(1.5 0.5761) \lvec(1.6
0.5596) \lvec(1.7 0.5400) \lvec(1.8 0.5171) \lvec(1.9 0.4905)
\lvec(2.0 0.4597) \lvec(2.1 0.4237) \lvec(2.2 0.3813) \lvec(2.3
0.3301) \lvec(2.4 0.2650) \lvec(2.5 0.1711) \lvec(2.5 -0.1711)
\lvec(2.4 -0.2650) \lvec(2.3 -0.3301) \lvec(2.2 -0.3813) \lvec(2.1
-0.4237) \lvec(2.0 -0.4597) \lvec(1.9 -0.4905) \lvec(1.8 -0.5171)
\lvec(1.7 -0.5400) \lvec(1.6 -0.5596) \lvec(1.5 -0.5761) \lvec(1.4
-0.5897) \lvec(1.3 -0.6006) \lvec(1.2 -0.6088) \lvec(1.1 -0.6142)
\lvec(1.0 -0.6169) \lvec(0.9 -0.6168) \lvec(0.8 -0.6137) \lvec(0.7
-0.6074) \lvec(0.6 -0.5977) \lvec(0.5 -0.5843) \lvec(0.4 -0.5667)
\lvec(0.3 -0.5445) \lvec(0.2 -0.5173) \lvec(0.1 -0.4850) \lvec(0.0
-0.4491) \lvec(-0.1 -0.4165) \lvec(-0.2 -0.4011) \lvec(-0.3
-0.4083) \lvec(-0.4 -0.4224) \lvec(-0.5 -0.4318) \lvec(-0.6
-0.4355) \lvec(-0.7 -0.4361) \lvec(-0.8 -0.4355) \lvec(-0.9
-0.4348) \lvec(-1.0 -0.4342) \lvec(-1.1 -0.4338) \lvec(-1.2
-0.4336) \lvec(-1.3 -0.4334) \lvec(-1.4 -0.4333) \lvec(-1.5
-0.4332) \lvec(-8.0 -0.4332) \lvec(-8.0 0.4332) \lfill f:0.6
\setgray 0.5
\move(-8.0 0.2100) \lvec(-1.8 0.2100) \lvec(-1.7 0.2101)
\lvec(-1.6 0.2101) \lvec(-1.5 0.2101) \lvec(-1.4 0.2102)
\lvec(-1.3 0.2104) \lvec(-1.2 0.2108) \lvec(-1.1 0.2114)
\lvec(-1.0 0.2125) \lvec(-0.9 0.2146) \lvec(-0.8 0.2186)
\lvec(-0.7 0.2256) \lvec(-0.6 0.2377) \lvec(-0.5 0.2562)
\lvec(-0.4 0.2792) \lvec(-0.3 0.3035) \lvec(-0.2 0.3324)
\lvec(-0.1 0.3720) \lvec(0.0 0.4162) \lvec(0.1 0.4565) \lvec(0.2
0.4899) \lvec(0.3 0.5167) \lvec(0.4 0.5376) \lvec(0.5 0.5533)
\lvec(0.6 0.5643) \lvec(0.7 0.5713) \lvec(0.8 0.5744) \lvec(0.9
0.5741) \lvec(1.0 0.5704) \lvec(1.1 0.5635) \lvec(1.2 0.5534)
\lvec(1.3 0.5400) \lvec(1.4 0.5232) \lvec(1.5 0.5028) \lvec(1.6
0.4785) \lvec(1.7 0.4498) \lvec(1.8 0.4158) \lvec(1.9 0.3752)
\lvec(2.0 0.3257) \lvec(2.1 0.2625) \lvec(2.2 0.1710) \lvec(2.2
-0.1710) \lvec(2.1 -0.2625) \lvec(2.0 -0.3257) \lvec(1.9 -0.3752)
\lvec(1.8 -0.4158) \lvec(1.7 -0.4498) \lvec(1.6 -0.4785) \lvec(1.5
-0.5028) \lvec(1.4 -0.5232) \lvec(1.3 -0.5400) \lvec(1.2 -0.5534)
\lvec(1.1 -0.5635) \lvec(1.0 -0.5704) \lvec(0.9 -0.5741) \lvec(0.8
-0.5744) \lvec(0.7 -0.5713) \lvec(0.6 -0.5643) \lvec(0.5 -0.5533)
\lvec(0.4 -0.5376) \lvec(0.3 -0.5167) \lvec(0.2 -0.4899) \lvec(0.1
-0.4565) \lvec(0.0 -0.4162) \lvec(-0.1 -0.3720) \lvec(-0.2
-0.3324) \lvec(-0.3 -0.3035) \lvec(-0.4 -0.2792) \lvec(-0.5
-0.2562) \lvec(-0.6 -0.2377) \lvec(-0.7 -0.2256) \lvec(-0.8
-0.2186) \lvec(-0.9 -0.2146) \lvec(-1.0 -0.2125) \lvec(-1.1
-0.2114) \lvec(-1.2 -0.2108) \lvec(-1.3 -0.2104) \lvec(-1.4
-0.2102) \lvec(-1.5 -0.2101) \lvec(-1.6 -0.2101) \lvec(-1.7
-0.2101) \lvec(-1.8 -0.2100) \lvec(-8.0 -0.2100) \lvec(-8.0
0.2100) \lfill f:0.5
\setgray 0.4
\move(-0.5 0.1110) \lvec(-0.4 0.1704) \lvec(-0.3 0.2312)
\lvec(-0.2 0.2864) \lvec(-0.1 0.3412) \lvec(0.0 0.3922) \lvec(0.1
0.4348) \lvec(0.2 0.4685) \lvec(0.3 0.4944) \lvec(0.4 0.5138)
\lvec(0.5 0.5275) \lvec(0.6 0.5363) \lvec(0.7 0.5406) \lvec(0.8
0.5408) \lvec(0.9 0.5371) \lvec(1.0 0.5297) \lvec(1.1 0.5185)
\lvec(1.2 0.5036) \lvec(1.3 0.4847) \lvec(1.4 0.4616) \lvec(1.5
0.4335) \lvec(1.6 0.3998) \lvec(1.7 0.3590) \lvec(1.8 0.3083)
\lvec(1.9 0.2419) \lvec(2.0 0.1390) \lvec(2.0 -0.1390) \lvec(1.9
-0.2419) \lvec(1.8 -0.3083) \lvec(1.7 -0.3590) \lvec(1.6 -0.3998)
\lvec(1.5 -0.4335) \lvec(1.4 -0.4616) \lvec(1.3 -0.4847) \lvec(1.2
-0.5036) \lvec(1.1 -0.5185) \lvec(1.0 -0.5297) \lvec(0.9 -0.5371)
\lvec(0.8 -0.5408) \lvec(0.7 -0.5406) \lvec(0.6 -0.5363) \lvec(0.5
-0.5275) \lvec(0.4 -0.5138) \lvec(0.3 -0.4944) \lvec(0.2 -0.4685)
\lvec(0.1 -0.4348) \lvec(0.0 -0.3922) \lvec(-0.1 -0.3412)
\lvec(-0.2 -0.2864) \lvec(-0.3 -0.2312) \lvec(-0.4 -0.1704)
\lvec(-0.5 -0.1110) \lvec(-0.5 0.1110) \lfill f:0.4
\setgray 0.3
\move(-0.3 0.1723) \lvec(-0.2 0.2514) \lvec(-0.1 0.3177)
\lvec(0.0 0.3734) \lvec(0.1 0.4173) \lvec(0.2 0.4508) \lvec(0.3
0.4757) \lvec(0.4 0.4936) \lvec(0.5 0.5054) \lvec(0.6 0.5119)
\lvec(0.7 0.5137) \lvec(0.8 0.5110) \lvec(0.9 0.5040) \lvec(1.0
0.4928) \lvec(1.1 0.4774) \lvec(1.2 0.4574) \lvec(1.3 0.4326)
\lvec(1.4 0.4020) \lvec(1.5 0.3646) \lvec(1.6 0.3181) \lvec(1.7
0.2578) \lvec(1.8 0.1699) \lvec(1.8 -0.1699) \lvec(1.7 -0.2578)
\lvec(1.6 -0.3181) \lvec(1.5 -0.3646) \lvec(1.4 -0.4020) \lvec(1.3
-0.4326) \lvec(1.2 -0.4574) \lvec(1.1 -0.4774) \lvec(1.0 -0.4928)
\lvec(0.9 -0.5040) \lvec(0.8 -0.5110) \lvec(0.7 -0.5137) \lvec(0.6
-0.5119) \lvec(0.5 -0.5054) \lvec(0.4 -0.4936) \lvec(0.3 -0.4757)
\lvec(0.2 -0.4508) \lvec(0.1 -0.4173) \lvec(0.0 -0.3734)
\lvec(-0.1 -0.3177) \lvec(-0.2 -0.2514) \lvec(-0.3 -0.1723)
\lvec(-0.3 0.1723) \lfill f:0.3
\setgray 0.2
\move(-0.3 0.1177) \lvec(-0.2 0.2227) \lvec(-0.1 0.2988)
\lvec(0.0 0.3579) \lvec(0.1 0.4026) \lvec(0.2 0.4357) \lvec(0.3
0.4596) \lvec(0.4 0.4759) \lvec(0.5 0.4859) \lvec(0.6 0.4902)
\lvec(0.7 0.4895) \lvec(0.8 0.4839) \lvec(0.9 0.4736) \lvec(1.0
0.4587) \lvec(1.1 0.4387) \lvec(1.2 0.4133) \lvec(1.3 0.3816)
\lvec(1.4 0.3421) \lvec(1.5 0.2919) \lvec(1.6 0.2241) \lvec(1.7
0.1106) \lvec(1.7 -0.1106) \lvec(1.6 -0.2241) \lvec(1.5 -0.2919)
\lvec(1.4 -0.3421) \lvec(1.3 -0.3816) \lvec(1.2 -0.4133) \lvec(1.1
-0.4387) \lvec(1.0 -0.4587) \lvec(0.9 -0.4736) \lvec(0.8 -0.4839)
\lvec(0.7 -0.4895) \lvec(0.6 -0.4902) \lvec(0.5 -0.4859) \lvec(0.4
-0.4759) \lvec(0.3 -0.4596) \lvec(0.2 -0.4357) \lvec(0.1 -0.4026)
\lvec(0.0 -0.3579) \lvec(-0.1 -0.2988) \lvec(-0.2 -0.2227)
\lvec(-0.3 -0.1177) \lvec(-0.3 0.1177) \lfill f:0.2
\setgray 0.1
\move(-0.2 0.1981) \lvec(-0.1 0.2829) \lvec(0.0 0.3448)
\lvec(0.1 0.3899) \lvec(0.2 0.4225) \lvec(0.3 0.4453) \lvec(0.4
0.4602) \lvec(0.5 0.4683) \lvec(0.6 0.4706) \lvec(0.7 0.4673)
\lvec(0.8 0.4589) \lvec(0.9 0.4454) \lvec(1.0 0.4264) \lvec(1.1
0.4017) \lvec(1.2 0.3702) \lvec(1.3 0.3303) \lvec(1.4 0.2788)
\lvec(1.5 0.2075) \lvec(1.5 -0.2075) \lvec(1.4 -0.2788) \lvec(1.3
-0.3303) \lvec(1.2 -0.3702) \lvec(1.1 -0.4017) \lvec(1.0 -0.4264)
\lvec(0.9 -0.4454) \lvec(0.8 -0.4589) \lvec(0.7 -0.4673) \lvec(0.6
-0.4706) \lvec(0.5 -0.4683) \lvec(0.4 -0.4602) \lvec(0.3 -0.4453)
\lvec(0.2 -0.4225) \lvec(0.1 -0.3899) \lvec(0.0 -0.3448)
\lvec(-0.1 -0.2829) \lvec(-0.2 -0.1981) \lvec(-0.2 0.1981) \lfill
f:0.1
\setgray 0.0
\move(-0.2 0.1762) \lvec(-0.1 0.2693) \lvec(0.0 0.3335)
\lvec(0.1 0.3789) \lvec(0.2 0.4108) \lvec(0.3 0.4325) \lvec(0.4
0.4459) \lvec(0.5 0.4523) \lvec(0.6 0.4525) \lvec(0.7 0.4469)
\lvec(0.8 0.4356) \lvec(0.9 0.4186) \lvec(1.0 0.3955) \lvec(1.1
0.3655) \lvec(1.2 0.3269) \lvec(1.3 0.2765) \lvec(1.4 0.2063)
\lvec(1.4 -0.2063) \lvec(1.3 -0.2765) \lvec(1.2 -0.3269) \lvec(1.1
-0.3655) \lvec(1.0 -0.3955) \lvec(0.9 -0.4186) \lvec(0.8 -0.4356)
\lvec(0.7 -0.4469) \lvec(0.6 -0.4525) \lvec(0.5 -0.4523) \lvec(0.4
-0.4459) \lvec(0.3 -0.4325) \lvec(0.2 -0.4108) \lvec(0.1 -0.3789)
\lvec(0.0 -0.3335) \lvec(-0.1 -0.2693) \lvec(-0.2 -0.1762)
\lvec(-0.2 0.1762) \lfill f:0.0
%\setgray 0.45
%\move(-0.2 0.1561) \lvec(-0.1 0.2574) \lvec(0.0 0.3235)
%\lvec(0.1 0.3690) \lvec(0.2 0.4003) \lvec(0.3 0.4209) \lvec(0.4
%0.4329) \lvec(0.5 0.4376) \lvec(0.6 0.4357) \lvec(0.7 0.4277)
%\lvec(0.8 0.4135) \lvec(0.9 0.3930) \lvec(1.0 0.3654) \lvec(1.1
%0.3294) \lvec(1.2 0.2821) \lvec(1.3 0.2167) \lvec(1.4 0.1038)
%\lvec(1.4 -0.1038) \lvec(1.3 -0.2167) \lvec(1.2 -0.2821) \lvec(1.1
%-0.3294) \lvec(1.0 -0.3654) \lvec(0.9 -0.3930) \lvec(0.8 -0.4135)
%\lvec(0.7 -0.4277) \lvec(0.6 -0.4357) \lvec(0.5 -0.4376) \lvec(0.4
%-0.4329) \lvec(0.3 -0.4209) \lvec(0.2 -0.4003) \lvec(0.1 -0.3690)
%\lvec(0.0 -0.3235) \lvec(-0.1 -0.2574) \lvec(-0.2 -0.1561)
%\lvec(-0.2 0.1561) \lfill f:0.45
%\setgray 0.40
%\move(-0.2 0.1372) \lvec(-0.1 0.2468) \lvec(0.0 0.3146)
%\lvec(0.1 0.3601) \lvec(0.2 0.3907) \lvec(0.3 0.4103) \lvec(0.4
%0.4209) \lvec(0.5 0.4239) \lvec(0.6 0.4200) \lvec(0.7 0.4095)
%\lvec(0.8 0.3924) \lvec(0.9 0.3682) \lvec(1.0 0.3358) \lvec(1.1
%0.2928) \lvec(1.2 0.2341) \lvec(1.3 0.1417) \lvec(1.3 -0.1417)
%\lvec(1.2 -0.2341) \lvec(1.1 -0.2928) \lvec(1.0 -0.3358) \lvec(0.9
%-0.3682) \lvec(0.8 -0.3924) \lvec(0.7 -0.4095) \lvec(0.6 -0.4200)
%\lvec(0.5 -0.4239) \lvec(0.4 -0.4209) \lvec(0.3 -0.4103) \lvec(0.2
%-0.3907) \lvec(0.1 -0.3601) \lvec(0.0 -0.3146) \lvec(-0.1 -0.2468)
%\lvec(-0.2 -0.1372) \lvec(-0.2 0.1372) \lfill f:0.40
%\setgray 0.35
%\move(-0.2 0.1189) \lvec(-0.1 0.2373) \lvec(0.0 0.3066)
%\lvec(0.1 0.3521) \lvec(0.2 0.3820) \lvec(0.3 0.4005) \lvec(0.4
%0.4097) \lvec(0.5 0.4110) \lvec(0.6 0.4051) \lvec(0.7 0.3922)
%\lvec(0.8 0.3721) \lvec(0.9 0.3440) \lvec(1.0 0.3061) \lvec(1.1
%0.2546) \lvec(1.2 0.1789) \lvec(1.2 -0.1789) \lvec(1.1 -0.2546)
%\lvec(1.0 -0.3061) \lvec(0.9 -0.3440) \lvec(0.8 -0.3721) \lvec(0.7
%-0.3922) \lvec(0.6 -0.4051) \lvec(0.5 -0.4110) \lvec(0.4 -0.4097)
%\lvec(0.3 -0.4005) \lvec(0.2 -0.3820) \lvec(0.1 -0.3521) \lvec(0.0
%-0.3066) \lvec(-0.1 -0.2373) \lvec(-0.2 -0.1189) \lvec(-0.2
%0.1189) \lfill f:0.35
%\setgray 0.30
%\move(-0.2 0.1007) \lvec(-0.1 0.2286) \lvec(0.0 0.2993)
%\lvec(0.1 0.3447) \lvec(0.2 0.3739) \lvec(0.3 0.3913) \lvec(0.4
%0.3992) \lvec(0.5 0.3989) \lvec(0.6 0.3910) \lvec(0.7 0.3756)
%\lvec(0.8 0.3524) \lvec(0.9 0.3200) \lvec(1.0 0.2759) \lvec(1.1
%0.2134) \lvec(1.2 0.1047) \lvec(1.2 -0.1047) \lvec(1.1 -0.2134)
%\lvec(1.0 -0.2759) \lvec(0.9 -0.3200) \lvec(0.8 -0.3524) \lvec(0.7
%-0.3756) \lvec(0.6 -0.3910) \lvec(0.5 -0.3989) \lvec(0.4 -0.3992)
%\lvec(0.3 -0.3913) \lvec(0.2 -0.3739) \lvec(0.1 -0.3447) \lvec(0.0
%-0.2993) \lvec(-0.1 -0.2286) \lvec(-0.2 -0.1007) \lvec(-0.2
%0.1007) \lfill f:0.30
%\setgray 0.25
%\move(-0.1 0.2207) \lvec(0.0 0.2926) \lvec(0.1 0.3378)
%\lvec(0.2 0.3664) \lvec(0.3 0.3828) \lvec(0.4 0.3894) \lvec(0.5
%0.3875) \lvec(0.6 0.3775) \lvec(0.7 0.3597) \lvec(0.8 0.3331)
%\lvec(0.9 0.2961) \lvec(1.0 0.2446) \lvec(1.1 0.1663) \lvec(1.1
%-0.1663) \lvec(1.0 -0.2446) \lvec(0.9 -0.2961) \lvec(0.8 -0.3331)
%\lvec(0.7 -0.3597) \lvec(0.6 -0.3775) \lvec(0.5 -0.3875) \lvec(0.4
%-0.3894) \lvec(0.3 -0.3828) \lvec(0.2 -0.3664) \lvec(0.1 -0.3378)
%\lvec(0.0 -0.2926) \lvec(-0.1 -0.2207) \lvec(-0.1 0.2207) \lfill
%f:0.25
%\setgray 0.20
%\move(-0.1 0.2134) \lvec(0.0 0.2865) \lvec(0.1 0.3315)
%\lvec(0.2 0.3594) \lvec(0.3 0.3748) \lvec(0.4 0.3801) \lvec(0.5
%0.3765) \lvec(0.6 0.3646) \lvec(0.7 0.3441) \lvec(0.8 0.3141)
%\lvec(0.9 0.2719) \lvec(1.0 0.2112) \lvec(1.1 0.1047) \lvec(1.1
%-0.1047) \lvec(1.0 -0.2112) \lvec(0.9 -0.2719) \lvec(0.8 -0.3141)
%\lvec(0.7 -0.3441) \lvec(0.6 -0.3646) \lvec(0.5 -0.3765) \lvec(0.4
%-0.3801) \lvec(0.3 -0.3748) \lvec(0.2 -0.3594) \lvec(0.1 -0.3315)
%\lvec(0.0 -0.2865) \lvec(-0.1 -0.2134) \lvec(-0.1 0.2134) \lfill
%f:0.20
%\setgray 0.15
%\move(-0.1 0.2066) \lvec(0.0 0.2808) \lvec(0.1 0.3256)
%\lvec(0.2 0.3528) \lvec(0.3 0.3672) \lvec(0.4 0.3712) \lvec(0.5
%0.3661) \lvec(0.6 0.3521) \lvec(0.7 0.3290) \lvec(0.8 0.2952)
%\lvec(0.9 0.2472) \lvec(1.0 0.1744) \lvec(1.0 -0.1744) \lvec(0.9
%-0.2472) \lvec(0.8 -0.2952) \lvec(0.7 -0.3290) \lvec(0.6 -0.3521)
%\lvec(0.5 -0.3661) \lvec(0.4 -0.3712) \lvec(0.3 -0.3672) \lvec(0.2
%-0.3528) \lvec(0.1 -0.3256) \lvec(0.0 -0.2808) \lvec(-0.1 -0.2066)
%\lvec(-0.1 0.2066) \lfill f:0.15
%\setgray 0.10
%\move(-0.1 0.2003) \lvec(0.0 0.2755) \lvec(0.1 0.3201)
%\lvec(0.2 0.3466) \lvec(0.3 0.3600) \lvec(0.4 0.3628) \lvec(0.5
%0.3560) \lvec(0.6 0.3400) \lvec(0.7 0.3142) \lvec(0.8 0.2764)
%\lvec(0.9 0.2215) \lvec(1.0 0.1306) \lvec(1.0 -0.1306) \lvec(0.9
%-0.2215) \lvec(0.8 -0.2764) \lvec(0.7 -0.3142) \lvec(0.6 -0.3400)
%\lvec(0.5 -0.3560) \lvec(0.4 -0.3628) \lvec(0.3 -0.3600) \lvec(0.2
%-0.3466) \lvec(0.1 -0.3201) \lvec(0.0 -0.2755) \lvec(-0.1 -0.2003)
%\lvec(-0.1 0.2003) \lfill f:0.10
%\setgray 0.05
%\move(-0.1 0.1944) \lvec(0.0 0.2705) \lvec(0.1 0.3149)
%\lvec(0.2 0.3408) \lvec(0.3 0.3532) \lvec(0.4 0.3547) \lvec(0.5
%0.3464) \lvec(0.6 0.3283) \lvec(0.7 0.2995) \lvec(0.8 0.2574)
%\lvec(0.9 0.1943) \lvec(0.9 -0.1943) \lvec(0.8 -0.2574) \lvec(0.7
%-0.2995) \lvec(0.6 -0.3283) \lvec(0.5 -0.3464) \lvec(0.4 -0.3547)
%\lvec(0.3 -0.3532) \lvec(0.2 -0.3408) \lvec(0.1 -0.3149) \lvec(0.0
%-0.2705) \lvec(-0.1 -0.1944) \lvec(-0.1 0.1944) \lfill f:0.05
%\setgray 0.00
%\move(-0.1 0.1889) \lvec(0.0 0.2659) \lvec(0.1 0.3101)
%\lvec(0.2 0.3352) \lvec(0.3 0.3467) \lvec(0.4 0.3470) \lvec(0.5
%0.3370) \lvec(0.6 0.3168) \lvec(0.7 0.2851) \lvec(0.8 0.2381)
%\lvec(0.9 0.1644) \lvec(0.9 -0.1644) \lvec(0.8 -0.2381) \lvec(0.7
%-0.2851) \lvec(0.6 -0.3168) \lvec(0.5 -0.3370) \lvec(0.4 -0.3470)
%\lvec(0.3 -0.3467) \lvec(0.2 -0.3352) \lvec(0.1 -0.3101) \lvec(0.0
%-0.2659) \lvec(-0.1 -0.1889) \lvec(-0.1 0.1889) \lfill f:0.00
\arrowheadtype t:V \arrowheadsize l:0.25 w:.175
\setgray 0
\linewd 0.025
\move (-8 0) \avec (9.25 0)
\move (0 -2.5) \avec (0 2.5)
\textref h:R v:T \htext (9 -.2) {$x$}
\textref h:R v:T \htext (-.2 2.25) {$y$}
%\move (7 4) \lvec(7 3.8)
%\move (7 3.9) \lvec(9 3.9)
%\move (9 4) \lvec(9 3.8)
%\textref h:C v:B \htext (8 4) {$\xi$}
\move (9.25 -2.5) \lvec(3.25 -2.5) \lvec(3.25 -0.5)
\lvec(9.25 -0.5) \lvec(9.25 -2.5) \lfill f:1
\textref h:C v:B \htext (3.75 -2.35) {0}
\textref h:C v:B \htext (6.25 -2.35) {2}
\textref h:C v:B \htext (8.75 -2.35) {$>4$}
\textref h:C v:T \htext (6.25 -0.7)
{Elastic}
\move (3.75 -1.95) \lvec(3.875 -1.95) \lvec(3.875 -1.55)
\lvec(3.75 -1.55) \ifill f:1
\move (3.875 -1.95) \lvec(4.125 -1.95) \lvec(4.125 -1.55)
\lvec(3.875 -1.55) \ifill f:.95
\move (4.125 -1.95) \lvec(4.375 -1.95) \lvec(4.375 -1.55)
\lvec(4.125 -1.55) \ifill f:.9
\move (4.375 -1.95) \lvec(4.625 -1.95) \lvec(4.625 -1.55)
\lvec(4.375 -1.55) \ifill f:.85
\move (4.625 -1.95) \lvec(4.875 -1.95) \lvec(4.875 -1.55)
\lvec(4.625 -1.55) \ifill f:.80
\move (4.875 -1.95) \lvec(5.125 -1.95) \lvec(5.125 -1.55)
\lvec(4.875 -1.55) \ifill f:.75
\move (5.125 -1.95) \lvec(5.375 -1.95) \lvec(5.375 -1.55)
\lvec(5.125 -1.55) \ifill f:.7
\move (5.375 -1.95) \lvec(5.625 -1.95) \lvec(5.625 -1.55)
\lvec(5.375 -1.55) \ifill f:.65
\move (5.625 -1.95) \lvec(5.875 -1.95) \lvec(5.875 -1.55)
\lvec(5.625 -1.55) \ifill f:.6
\move (5.875 -1.95) \lvec(6.125 -1.95) \lvec(6.125 -1.55)
\lvec(5.875 -1.55) \ifill f:.55
\move (6.125 -1.95) \lvec(6.375 -1.95) \lvec(6.375 -1.55)
\lvec(6.125 -1.55) \ifill f:.5
\move (6.375 -1.95) \lvec(6.625 -1.95) \lvec(6.625 -1.55)
\lvec(6.375 -1.55) \ifill f:.45
\move (6.625 -1.95) \lvec(6.875 -1.95) \lvec(6.875 -1.55)
\lvec(6.625 -1.55) \ifill f:.4
\move (6.875 -1.95) \lvec(7.125 -1.95) \lvec(7.125 -1.55)
\lvec(6.875 -1.55) \ifill f:.35
\move (7.125 -1.95) \lvec(7.375 -1.95) \lvec(7.375 -1.55)
\lvec(7.125 -1.55) \ifill f:.3
\move (7.375 -1.95) \lvec(7.625 -1.95) \lvec(7.625 -1.55)
\lvec(7.375 -1.55) \ifill f:.25
\move (7.625 -1.95) \lvec(7.875 -1.95) \lvec(7.875 -1.55)
\lvec(7.625 -1.55) \ifill f:.2
\move (7.875 -1.95) \lvec(8.125 -1.95) \lvec(8.125 -1.55)
\lvec(7.875 -1.55) \ifill f:.15
\move (8.125 -1.95) \lvec(8.375 -1.95) \lvec(8.375 -1.55)
\lvec(8.125 -1.55) \ifill f:.1
\move (8.375 -1.95) \lvec(8.625 -1.95) \lvec(8.625 -1.55)
\lvec(8.375 -1.55) \ifill f:.05
\move (8.625 -1.95) \lvec(8.75 -1.95) \lvec(8.75 -1.55) \lvec(8.625
-1.55) \ifill f:.0
\linewd 0.01
\move (3.75 -1.95) \lvec(8.75 -1.95) \lvec(8.75 -1.55) \lvec(3.75
-1.55) \lvec(3.75 -1.95)
\end{texdraw}


==> fig3.tex <==
\begin{center}
\begin{texdraw}
\drawdim truecm \setgray 0
\linewd 0.03
\move (0 0) \lvec (8.0 0)
\lvec (8.0 5.0) \lvec (0 5.0) \lvec (0 0)
\linewd 0.02
\textref h:C v:T \htext (0.00 -.2) {$10^{-1}$}
\move (0.932 0) \lvec (0.932 0.1)
\move (1.333 0) \lvec (1.333 0.200)
\textref h:C v:T \htext (1.333 -.2) {$10^0$}
\move (2.265 0) \lvec (2.265 0.1)
\move (2.667 0) \lvec (2.667 0.200)
\textref h:C v:T \htext (2.667 -.2) {$10^1$}
\move (3.598 0) \lvec (3.598 0.1)
\move (4.000 0) \lvec (4.000 0.200)
\textref h:C v:T \htext (4.00 -.2) {$10^2$}
\move (4.931 0) \lvec (4.931 0.1)
\move (5.333 0) \lvec (5.333 0.200)
\textref h:C v:T \htext (5.333 -.2) {$10^3$}
\move (6.264 0) \lvec (6.264 0.1)
\move (6.667 0) \lvec (6.667 0.200)
\textref h:C v:T \htext (6.667 -.2) {$10^4$}
\move (7.597 0) \lvec (7.597 0.1)
\textref h:C v:T \htext (8.00 -.2) {$10^5$}
\textref h:R v:C \htext (-.2 0.00) {$10^{-1}$}
\move (0 1.165) \lvec (0.1 1.165)
\move (0 1.667) \lvec (0.20 1.667)
\textref h:R v:C \htext (-.2 1.667) {$10^0$}
\move (0 2.832) \lvec (0.1 2.832)
\move (0 3.333) \lvec (0.20 3.333)
\textref h:R v:C \htext (-.2 3.333) {$10^1$}
\move (0 4.498) \lvec (0.1 4.498)
\textref h:R v:C \htext (-.2 5.00) {$10^2$}
\textref h:C v:T \htext (4 -1) {$\xi/\rs$ }
\textref h:R v:C \htext (-.80 2.50) {$\lambda$ }
\linewd 0.03
\move(0.000 4.318) \lvec(0.027 4.285) \lvec(0.054 4.251)
\lvec(0.081 4.217) \lvec(0.108 4.184) \lvec(0.135 4.150)
\lvec(0.162 4.117) \lvec(0.189 4.083) \lvec(0.215 4.049)
\lvec(0.242 4.016) \lvec(0.269 3.982) \lvec(0.296 3.949)
\lvec(0.323 3.915) \lvec(0.350 3.882) \lvec(0.377 3.848)
\lvec(0.404 3.815) \lvec(0.431 3.781) \lvec(0.458 3.748)
\lvec(0.485 3.714) \lvec(0.512 3.681) \lvec(0.539 3.647)
\lvec(0.566 3.614) \lvec(0.593 3.581) \lvec(0.620 3.547)
\lvec(0.646 3.514) \lvec(0.673 3.481) \lvec(0.700 3.448)
\lvec(0.727 3.415) \lvec(0.754 3.381) \lvec(0.781 3.348)
\lvec(0.808 3.315) \lvec(0.835 3.282) \lvec(0.862 3.250)
\lvec(0.889 3.217) \lvec(0.916 3.184) \lvec(0.943 3.151)
\lvec(0.970 3.119) \lvec(0.997 3.087) \lvec(1.024 3.054)
\lvec(1.051 3.022) \lvec(1.077 2.990) \lvec(1.104 2.958)
\lvec(1.131 2.926) \lvec(1.158 2.895) \lvec(1.185 2.864)
\lvec(1.212 2.832) \lvec(1.239 2.801) \lvec(1.266 2.771)
\lvec(1.293 2.740) \lvec(1.320 2.710) \lvec(1.347 2.680)
\lvec(1.374 2.650) \lvec(1.401 2.621) \lvec(1.428 2.592)
\lvec(1.455 2.563) \lvec(1.481 2.535) \lvec(1.508 2.507)
\lvec(1.535 2.480) \lvec(1.562 2.453) \lvec(1.589 2.426)
\lvec(1.616 2.400) \lvec(1.643 2.374) \lvec(1.670 2.349)
\lvec(1.697 2.324) \lvec(1.724 2.300) \lvec(1.751 2.276)
\lvec(1.778 2.253) \lvec(1.805 2.230) \lvec(1.832 2.208)
\lvec(1.859 2.186) \lvec(1.886 2.164) \lvec(1.912 2.144)
\lvec(1.939 2.123) \lvec(1.966 2.103) \lvec(1.993 2.084)
\lvec(2.020 2.065) \lvec(2.047 2.046) \lvec(2.074 2.028)
\lvec(2.101 2.010) \lvec(2.128 1.993) \lvec(2.155 1.976)
\lvec(2.182 1.959) \lvec(2.209 1.943) \lvec(2.236 1.927)
\lvec(2.263 1.911) \lvec(2.290 1.896) \lvec(2.316 1.881)
\lvec(2.343 1.866) \lvec(2.370 1.852) \lvec(2.397 1.838)
\lvec(2.424 1.824) \lvec(2.451 1.811) \lvec(2.478 1.797)
\lvec(2.505 1.784) \lvec(2.532 1.772) \lvec(2.559 1.759)
\lvec(2.586 1.747) \lvec(2.613 1.735) \lvec(2.640 1.723)
\lvec(2.667 1.711) \lvec(2.694 1.699) \lvec(2.721 1.688)
\lvec(2.747 1.677) \lvec(2.774 1.666) \lvec(2.801 1.655)
\lvec(2.828 1.644) \lvec(2.855 1.634) \lvec(2.882 1.624)
\lvec(2.909 1.613) \lvec(2.936 1.603) \lvec(2.963 1.593)
\lvec(2.990 1.584) \lvec(3.017 1.574) \lvec(3.044 1.564)
\lvec(3.071 1.555) \lvec(3.098 1.546) \lvec(3.125 1.537)
\lvec(3.152 1.528) \lvec(3.178 1.519) \lvec(3.205 1.510)
\lvec(3.232 1.501) \lvec(3.259 1.493) \lvec(3.286 1.484)
\lvec(3.313 1.476) \lvec(3.340 1.468) \lvec(3.367 1.459)
\lvec(3.394 1.451) \lvec(3.421 1.443) \lvec(3.448 1.435)
\lvec(3.475 1.428) \lvec(3.502 1.420) \lvec(3.529 1.412)
\lvec(3.556 1.405) \lvec(3.582 1.397) \lvec(3.609 1.390)
\lvec(3.636 1.383) \lvec(3.663 1.375) \lvec(3.690 1.368)
\lvec(3.717 1.361) \lvec(3.744 1.354) \lvec(3.771 1.347)
\lvec(3.798 1.340) \lvec(3.825 1.333) \lvec(3.852 1.326)
\lvec(3.879 1.320) \lvec(3.906 1.313) \lvec(3.933 1.307)
\lvec(3.960 1.300) \lvec(3.987 1.294) \lvec(4.013 1.287)
\lvec(4.040 1.281) \lvec(4.067 1.274) \lvec(4.094 1.268)
\lvec(4.121 1.262) \lvec(4.148 1.256) \lvec(4.175 1.250)
\lvec(4.202 1.244) \lvec(4.229 1.238) \lvec(4.256 1.232)
\lvec(4.283 1.226) \lvec(4.310 1.220) \lvec(4.337 1.214)
\lvec(4.364 1.209) \lvec(4.391 1.203) \lvec(4.418 1.197)
\lvec(4.444 1.192) \lvec(4.471 1.186) \lvec(4.498 1.181)
\lvec(4.525 1.175) \lvec(4.552 1.170) \lvec(4.579 1.164)
\lvec(4.606 1.159) \lvec(4.633 1.154) \lvec(4.660 1.148)
\lvec(4.687 1.143) \lvec(4.714 1.138) \lvec(4.741 1.133)
\lvec(4.768 1.128) \lvec(4.795 1.123) \lvec(4.822 1.118)
\lvec(4.848 1.113) \lvec(4.875 1.108) \lvec(4.902 1.103)
\lvec(4.929 1.098) \lvec(4.956 1.093) \lvec(4.983 1.088)
\lvec(5.010 1.083) \lvec(5.037 1.078) \lvec(5.064 1.074)
\lvec(5.091 1.069) \lvec(5.118 1.064) \lvec(5.145 1.060)
\lvec(5.172 1.055) \lvec(5.199 1.050) \lvec(5.226 1.046)
\lvec(5.253 1.041) \lvec(5.279 1.037) \lvec(5.306 1.032)
\lvec(5.333 1.028) \lvec(5.360 1.023) \lvec(5.387 1.019)
\lvec(5.414 1.015) \lvec(5.441 1.010) \lvec(5.468 1.006)
\lvec(5.495 1.002) \lvec(5.522 0.997) \lvec(5.549 0.993)
\lvec(5.576 0.989) \lvec(5.603 0.985) \lvec(5.630 0.981)
\lvec(5.657 0.976) \lvec(5.684 0.972) \lvec(5.710 0.968)
\lvec(5.737 0.964) \lvec(5.764 0.960) \lvec(5.791 0.956)
\lvec(5.818 0.952) \lvec(5.845 0.948) \lvec(5.872 0.944)
\lvec(5.899 0.940) \lvec(5.926 0.936) \lvec(5.953 0.932)
\lvec(5.980 0.928) \lvec(6.007 0.925) \lvec(6.034 0.921)
\lvec(6.061 0.917) \lvec(6.088 0.913) \lvec(6.114 0.909)
\lvec(6.141 0.906) \lvec(6.168 0.902) \lvec(6.195 0.898)
\lvec(6.222 0.894) \lvec(6.249 0.891) \lvec(6.276 0.887)
\lvec(6.303 0.883) \lvec(6.330 0.880) \lvec(6.357 0.876)
\lvec(6.384 0.873) \lvec(6.411 0.869) \lvec(6.438 0.865)
\lvec(6.465 0.862) \lvec(6.492 0.858) \lvec(6.519 0.855)
\lvec(6.545 0.851) \lvec(6.572 0.848) \lvec(6.599 0.844)
\lvec(6.626 0.841) \lvec(6.653 0.838) \lvec(6.680 0.834)
\lvec(6.707 0.831) \lvec(6.734 0.827) \lvec(6.761 0.824)
\lvec(6.788 0.821) \lvec(6.815 0.817) \lvec(6.842 0.814)
\lvec(6.869 0.811) \lvec(6.896 0.808) \lvec(6.923 0.804)
\lvec(6.949 0.801) \lvec(6.976 0.798) \lvec(7.003 0.795)
\lvec(7.030 0.791) \lvec(7.057 0.788) \lvec(7.084 0.785)
\lvec(7.111 0.782) \lvec(7.138 0.779) \lvec(7.165 0.776)
\lvec(7.192 0.772) \lvec(7.219 0.769) \lvec(7.246 0.766)
\lvec(7.273 0.763) \lvec(7.300 0.760) \lvec(7.327 0.757)
\lvec(7.354 0.754) \lvec(7.380 0.751) \lvec(7.407 0.748)
\lvec(7.434 0.745) \lvec(7.461 0.742) \lvec(7.488 0.739)
\lvec(7.515 0.736) \lvec(7.542 0.733) \lvec(7.569 0.730)
\lvec(7.596 0.727) \lvec(7.623 0.724) \lvec(7.650 0.721)
\lvec(7.677 0.718) \lvec(7.704 0.715) \lvec(7.731 0.713)
\lvec(7.758 0.710) \lvec(7.785 0.707) \lvec(7.811 0.704)
\lvec(7.838 0.701) \lvec(7.865 0.698) \lvec(7.892 0.696)
\lvec(7.919 0.693) \lvec(7.946 0.690) \lvec(7.973 0.687)
\lvec(8.000 0.684)
\move (-1.2 -1.4) \move (8.25 5.25)
\end{texdraw}
\end{center}


==> fig4.tex <==
\begin{center}
\begin{texdraw}
\drawdim truecm \setunitscale 0.8 \setgray 0
\move(-2 0) \fcir f:0 r:0.075
\move(2 0) \fcir f:0 r:0.075
\linewd 0.03
\move(-6.200 -4.000) \lvec(-5.800 -4.000)
\move(-6.200 -2.997) \lvec(-5.800 -3.003)
\move(-6.199 -1.979) \lvec(-5.801 -2.021)
\move(-6.178 -0.909) \lvec(-5.822 -1.091)
\move(-6.000 -0.200) \lvec(-6.000  0.200)
\move(-6.178  0.909) \lvec(-5.822  1.091)
\move(-6.199  1.979) \lvec(-5.801  2.021)
\move(-6.200  2.997) \lvec(-5.800  3.003)
\move(-6.200  4.000) \lvec(-5.800  4.000)
\move(-5.200 -4.000) \lvec(-4.800 -4.000)
\move(-5.200 -2.998) \lvec(-4.800 -3.002)
\move(-5.199 -1.985) \lvec(-4.801 -2.015)
\move(-5.183 -0.919) \lvec(-4.817 -1.081)
\move(-5.000 -0.200) \lvec(-5.000  0.200)
\move(-5.183  0.919) \lvec(-4.817  1.081)
\move(-5.199  1.985) \lvec(-4.801  2.015)
\move(-5.200  2.998) \lvec(-4.800  3.002)
\move(-5.200  4.000) \lvec(-4.800  4.000)
\move(-4.200 -4.000) \lvec(-3.800 -4.000)
\move(-4.200 -2.999) \lvec(-3.800 -3.001)
\move(-4.200 -1.992) \lvec(-3.800 -2.008)
\move(-4.189 -0.936) \lvec(-3.811 -1.064)
\move(-4.000 -0.200) \lvec(-4.000  0.200)
\move(-4.189  0.936) \lvec(-3.811  1.064)
\move(-4.200  1.992) \lvec(-3.800  2.008)
\move(-4.200  2.999) \lvec(-3.800  3.001)
\move(-4.200  4.000) \lvec(-3.800  4.000)
\move(-3.200 -4.000) \lvec(-2.800 -4.000)
\move(-3.200 -3.000) \lvec(-2.800 -3.000)
\move(-3.200 -1.998) \lvec(-2.800 -2.002)
\move(-3.197 -0.965) \lvec(-2.803 -1.035)
\move(-3.000 -0.200) \lvec(-3.000  0.200)
\move(-3.197  0.965) \lvec(-2.803  1.035)
\move(-3.200  1.998) \lvec(-2.800  2.002)
\move(-3.200  3.000) \lvec(-2.800  3.000)
\move(-3.200  4.000) \lvec(-2.800  4.000)
\move(-2.200 -4.000) \lvec(-1.800 -4.000)
\move(-2.200 -3.000) \lvec(-1.800 -3.000)
\move(-2.200 -2.000) \lvec(-1.800 -2.000)
\move(-2.200 -0.995) \lvec(-1.800 -1.005)
\move(-2.200  0.995) \lvec(-1.800  1.005)
\move(-2.200  2.000) \lvec(-1.800  2.000)
\move(-2.200  3.000) \lvec(-1.800  3.000)
\move(-2.200  4.000) \lvec(-1.800  4.000)
\move(-1.200 -4.000) \lvec(-0.800 -4.000)
\move(-1.200 -3.000) \lvec(-0.800 -3.000)
\move(-1.200 -2.000) \lvec(-0.800 -2.000)
\move(-1.200 -1.000) \lvec(-0.800 -1.000)
\move(-1.200  0.000) \lvec(-0.800  0.000)
\move(-1.200  1.000) \lvec(-0.800  1.000)
\move(-1.200  2.000) \lvec(-0.800  2.000)
\move(-1.200  3.000) \lvec(-0.800  3.000)
\move(-1.200  4.000) \lvec(-0.800  4.000)
\move(-0.200 -4.000) \lvec( 0.200 -4.000)
\move(-0.200 -3.000) \lvec( 0.200 -3.000)
\move(-0.200 -2.000) \lvec( 0.200 -2.000)
\move(-0.200 -1.000) \lvec( 0.200 -1.000)
\move(-0.200  0.000) \lvec( 0.200  0.000)
\move(-0.200  1.000) \lvec( 0.200  1.000)
\move(-0.200  2.000) \lvec( 0.200  2.000)
\move(-0.200  3.000) \lvec( 0.200  3.000)
\move(-0.200  4.000) \lvec( 0.200  4.000)
\move( 0.800 -4.000) \lvec( 1.200 -4.000)
\move( 0.800 -3.000) \lvec( 1.200 -3.000)
\move( 0.800 -2.000) \lvec( 1.200 -2.000)
\move( 0.800 -1.000) \lvec( 1.200 -1.000)
\move( 0.800  0.000) \lvec( 1.200  0.000)
\move( 0.800  1.000) \lvec( 1.200  1.000)
\move( 0.800  2.000) \lvec( 1.200  2.000)
\move( 0.800  3.000) \lvec( 1.200  3.000)
\move( 0.800  4.000) \lvec( 1.200  4.000)
\move( 1.800 -4.000) \lvec( 2.200 -4.000)
\move( 1.800 -3.000) \lvec( 2.200 -3.000)
\move( 1.800 -2.000) \lvec( 2.200 -2.000)
\move( 1.800 -0.995) \lvec( 2.200 -1.005)
\move( 1.800  0.995) \lvec( 2.200  1.005)
\move( 1.800  2.000) \lvec( 2.200  2.000)
\move( 1.800  3.000) \lvec( 2.200  3.000)
\move( 1.800  4.000) \lvec( 2.200  4.000)
\move( 2.800 -4.000) \lvec( 3.200 -4.000)
\move( 2.800 -3.000) \lvec( 3.200 -3.000)
\move( 2.800 -1.998) \lvec( 3.200 -2.002)
\move( 2.803 -0.965) \lvec( 3.197 -1.035)
\move( 3.000 -0.200) \lvec( 3.000  0.200)
\move( 2.803  0.965) \lvec( 3.197  1.035)
\move( 2.800  1.998) \lvec( 3.200  2.002)
\move( 2.800  3.000) \lvec( 3.200  3.000)
\move( 2.800  4.000) \lvec( 3.200  4.000)
\move( 3.800 -4.000) \lvec( 4.200 -4.000)
\move( 3.800 -2.999) \lvec( 4.200 -3.001)
\move( 3.800 -1.992) \lvec( 4.200 -2.008)
\move( 3.811 -0.936) \lvec( 4.189 -1.064)
\move( 4.000 -0.200) \lvec( 4.000  0.200)
\move( 3.811  0.936) \lvec( 4.189  1.064)
\move( 3.800  1.992) \lvec( 4.200  2.008)
\move( 3.800  2.999) \lvec( 4.200  3.001)
\move( 3.800  4.000) \lvec( 4.200  4.000)
\move( 4.800 -4.000) \lvec( 5.200 -4.000)
\move( 4.800 -2.998) \lvec( 5.200 -3.002)
\move( 4.801 -1.985) \lvec( 5.199 -2.015)
\move( 4.817 -0.919) \lvec( 5.183 -1.081)
\move( 5.000 -0.200) \lvec( 5.000  0.200)
\move( 4.817  0.919) \lvec( 5.183  1.081)
\move( 4.801  1.985) \lvec( 5.199  2.015)
\move( 4.800  2.998) \lvec( 5.200  3.002)
\move( 4.800  4.000) \lvec( 5.200  4.000)
\move( 5.800 -4.000) \lvec( 6.200 -4.000)
\move( 5.800 -2.997) \lvec( 6.200 -3.003)
\move( 5.801 -1.979) \lvec( 6.199 -2.021)
\move( 5.822 -0.909) \lvec( 6.178 -1.091)
\move( 6.000 -0.200) \lvec( 6.000  0.200)
\move( 5.822  0.909) \lvec( 6.178  1.091)
\move( 5.801  1.979) \lvec( 6.199  2.021)
\move( 5.800  2.997) \lvec( 6.200  3.003)
\move( 5.800  4.000) \lvec( 6.200  4.000)
\textref h:C v:B \htext (-2 0.1) {$s=+\frac{1}{2}$}
\textref h:C v:B \htext (2 0.1) {$s=-\frac{1}{2}$}
\linewd 0.02
\move( 4.817  0.919) \larc r:0.3 sd:0 ed:23.875
\rlvec(0.4 0)
\textref h:L v:B \htext (5.25 .95) {$\Phi$}
\move (-2 -0.6) \lvec (-2 -0.4)
\lpatt (.03 0.1)
\move (-2 -0.5) \lvec (-.5 -0.5)
\move (0.5 -0.5) \lvec (2 -0.5)
\lpatt()
\move (2 -0.6) \lvec (2 -0.4)
\textref h:C v:C \htext (0 -0.5) {$\Delta$}
\linewd 0.08
\arrowheadtype t:F \arrowheadsize l:.25 w:.2
\move (-7.5 0) \avec (-6.5 0)
\textref h:C v:B \htext (-7 .2) {\bv{H}}
\linewd 0.02
\arrowheadtype t:V \arrowheadsize l:.25 w:.2
\move (7 0) \ravec (1 0) \move (7 0) \ravec (0 1)
\textref h:R v:T \htext (7.7 -0.2) {$x$}
\textref h:L v:T \htext (7.2 0.8) {$y$}
\move (-7.85 0)
\end{texdraw}
\end{center}


==> fig5a.tex <==
\begin{texdraw}
\drawdim truecm \setunitscale 0.75
%
%  Upper left
%
\setgray 0.975
\move( -8.00  1.776) \lvec( -7.90  1.757) \lvec( -7.80  1.737)
\lvec( -7.70  1.716) \lvec( -7.60  1.696) \lvec( -7.50  1.674)
\lvec( -7.40  1.653) \lvec( -7.30  1.631) \lvec( -7.20  1.609)
\lvec( -7.10  1.586) \lvec( -7.00  1.563) \lvec( -6.90  1.540)
\lvec( -6.80  1.516) \lvec( -6.70  1.491) \lvec( -6.60  1.466)
\lvec( -6.50  1.441) \lvec( -6.40  1.415) \lvec( -6.30  1.388)
\lvec( -6.20  1.360) \lvec( -6.10  1.332) \lvec( -6.00  1.303)
\lvec( -5.90  1.274) \lvec( -5.80  1.243) \lvec( -5.70  1.212)
\lvec( -5.60  1.179) \lvec( -5.50  1.145) \lvec( -5.40  1.111)
\lvec( -5.30  1.075) \lvec( -5.20  1.037) \lvec( -5.10  0.998)
\lvec( -5.00  0.957) \lvec( -4.90  0.914) \lvec( -4.80  0.869)
\lvec( -4.70  0.821) \lvec( -4.60  0.770) \lvec( -4.50  0.715)
\lvec( -4.40  0.655) \lvec( -4.30  0.588) \lvec( -4.20  0.512)
\lvec( -4.10  0.421) \lvec( -4.00  0.299) \lvec( -3.90  0.000)
\lvec( -8.00  0.000) \lfill f:0.975
\setgray 0.95
\move( -8.00  1.519) \lvec( -7.90  1.503) \lvec( -7.80  1.485)
\lvec( -7.70  1.468) \lvec( -7.60  1.450) \lvec( -7.50  1.432)
\lvec( -7.40  1.414) \lvec( -7.30  1.395) \lvec( -7.20  1.376)
\lvec( -7.10  1.357) \lvec( -7.00  1.337) \lvec( -6.90  1.317)
\lvec( -6.80  1.296) \lvec( -6.70  1.275) \lvec( -6.60  1.254)
\lvec( -6.50  1.231) \lvec( -6.40  1.209) \lvec( -6.30  1.186)
\lvec( -6.20  1.162) \lvec( -6.10  1.137) \lvec( -6.00  1.112)
\lvec( -5.90  1.087) \lvec( -5.80  1.060) \lvec( -5.70  1.033)
\lvec( -5.60  1.004) \lvec( -5.50  0.975) \lvec( -5.40  0.945)
\lvec( -5.30  0.913) \lvec( -5.20  0.880) \lvec( -5.10  0.846)
\lvec( -5.00  0.810) \lvec( -4.90  0.772) \lvec( -4.80  0.732)
\lvec( -4.70  0.689) \lvec( -4.60  0.644) \lvec( -4.50  0.594)
\lvec( -4.40  0.540) \lvec( -4.30  0.480) \lvec( -4.20  0.410)
\lvec( -4.10  0.324) \lvec( -4.00  0.198) \lvec( -3.90  0.000)
\lvec( -8.00  0.000) \lfill f:0.95
\setgray 0.925
\move( -8.00  1.357) \lvec( -7.90  1.342) \lvec( -7.80  1.327)
\lvec( -7.70  1.311) \lvec( -7.60  1.296) \lvec( -7.50  1.280)
\lvec( -7.40  1.263) \lvec( -7.30  1.247) \lvec( -7.20  1.230)
\lvec( -7.10  1.212) \lvec( -7.00  1.195) \lvec( -6.90  1.176)
\lvec( -6.80  1.158) \lvec( -6.70  1.139) \lvec( -6.60  1.120)
\lvec( -6.50  1.100) \lvec( -6.40  1.080) \lvec( -6.30  1.059)
\lvec( -6.20  1.037) \lvec( -6.10  1.016) \lvec( -6.00  0.993)
\lvec( -5.90  0.970) \lvec( -5.80  0.946) \lvec( -5.70  0.921)
\lvec( -5.60  0.895) \lvec( -5.50  0.869) \lvec( -5.40  0.842)
\lvec( -5.30  0.813) \lvec( -5.20  0.783) \lvec( -5.10  0.752)
\lvec( -5.00  0.719) \lvec( -4.90  0.685) \lvec( -4.80  0.648)
\lvec( -4.70  0.609) \lvec( -4.60  0.568) \lvec( -4.50  0.522)
\lvec( -4.40  0.472) \lvec( -4.30  0.416) \lvec( -4.20  0.351)
\lvec( -4.10  0.269) \lvec( -4.00  0.141) \lvec( -3.90  0.000)
\lvec( -8.00  0.000) \lfill f:0.925
\setgray 0.90
\move( -8.00  1.234) \lvec( -7.90  1.221) \lvec( -7.80  1.207)
\lvec( -7.70  1.193) \lvec( -7.60  1.179) \lvec( -7.50  1.164)
\lvec( -7.40  1.149) \lvec( -7.30  1.134) \lvec( -7.20  1.119)
\lvec( -7.10  1.103) \lvec( -7.00  1.087) \lvec( -6.90  1.071)
\lvec( -6.80  1.054) \lvec( -6.70  1.037) \lvec( -6.60  1.019)
\lvec( -6.50  1.001) \lvec( -6.40  0.982) \lvec( -6.30  0.963)
\lvec( -6.20  0.944) \lvec( -6.10  0.924) \lvec( -6.00  0.903)
\lvec( -5.90  0.882) \lvec( -5.80  0.860) \lvec( -5.70  0.837)
\lvec( -5.60  0.814) \lvec( -5.50  0.790) \lvec( -5.40  0.765)
\lvec( -5.30  0.738) \lvec( -5.20  0.711) \lvec( -5.10  0.682)
\lvec( -5.00  0.652) \lvec( -4.90  0.620) \lvec( -4.80  0.587)
\lvec( -4.70  0.551) \lvec( -4.60  0.512) \lvec( -4.50  0.470)
\lvec( -4.40  0.423) \lvec( -4.30  0.371) \lvec( -4.20  0.310)
\lvec( -4.10  0.232) \lvec( -4.00  0.103) \lvec( -3.90  0.000)
\lvec( -8.00  0.000) \lfill f:0.90
\setgray 0.875
\move( -8.00  1.134) \lvec( -7.90  1.121) \lvec( -7.80  1.109)
\lvec( -7.70  1.096) \lvec( -7.60  1.083) \lvec( -7.50  1.070)
\lvec( -7.40  1.056) \lvec( -7.30  1.042) \lvec( -7.20  1.028)
\lvec( -7.10  1.014) \lvec( -7.00  0.999) \lvec( -6.90  0.984)
\lvec( -6.80  0.968) \lvec( -6.70  0.952) \lvec( -6.60  0.936)
\lvec( -6.50  0.920) \lvec( -6.40  0.903) \lvec( -6.30  0.885)
\lvec( -6.20  0.867) \lvec( -6.10  0.849) \lvec( -6.00  0.830)
\lvec( -5.90  0.810) \lvec( -5.80  0.790) \lvec( -5.70  0.769)
\lvec( -5.60  0.748) \lvec( -5.50  0.725) \lvec( -5.40  0.702)
\lvec( -5.30  0.678) \lvec( -5.20  0.652) \lvec( -5.10  0.626)
\lvec( -5.00  0.598) \lvec( -4.90  0.568) \lvec( -4.80  0.537)
\lvec( -4.70  0.503) \lvec( -4.60  0.467) \lvec( -4.50  0.428)
\lvec( -4.40  0.385) \lvec( -4.30  0.335) \lvec( -4.20  0.278)
\lvec( -4.10  0.204) \lvec( -4.00  0.075) \lvec( -3.90  0.000)
\lvec( -8.00  0.000) \lfill f:0.875
\setgray 0.85
\move( -8.00  1.047) \lvec( -7.90  1.035) \lvec( -7.80  1.024)
\lvec( -7.70  1.012) \lvec( -7.60  1.000) \lvec( -7.50  0.988)
\lvec( -7.40  0.975) \lvec( -7.30  0.963) \lvec( -7.20  0.950)
\lvec( -7.10  0.936) \lvec( -7.00  0.923) \lvec( -6.90  0.909)
\lvec( -6.80  0.895) \lvec( -6.70  0.880) \lvec( -6.60  0.865)
\lvec( -6.50  0.850) \lvec( -6.40  0.834) \lvec( -6.30  0.818)
\lvec( -6.20  0.801) \lvec( -6.10  0.784) \lvec( -6.00  0.767)
\lvec( -5.90  0.749) \lvec( -5.80  0.730) \lvec( -5.70  0.710)
\lvec( -5.60  0.690) \lvec( -5.50  0.670) \lvec( -5.40  0.648)
\lvec( -5.30  0.625) \lvec( -5.20  0.602) \lvec( -5.10  0.577)
\lvec( -5.00  0.551) \lvec( -4.90  0.524) \lvec( -4.80  0.495)
\lvec( -4.70  0.463) \lvec( -4.60  0.430) \lvec( -4.50  0.393)
\lvec( -4.40  0.352) \lvec( -4.30  0.306) \lvec( -4.20  0.251)
\lvec( -4.10  0.181) \lvec( -4.00  0.057) \lvec( -3.90  0.000)
\lvec( -8.00  0.000) \lfill f:0.85
\setgray 0.825
\move( -8.00  0.969) \lvec( -7.90  0.959) \lvec( -7.80  0.948)
\lvec( -7.70  0.937) \lvec( -7.60  0.926) \lvec( -7.50  0.915)
\lvec( -7.40  0.904) \lvec( -7.30  0.892) \lvec( -7.20  0.880)
\lvec( -7.10  0.868) \lvec( -7.00  0.855) \lvec( -6.90  0.842)
\lvec( -6.80  0.829) \lvec( -6.70  0.816) \lvec( -6.60  0.802)
\lvec( -6.50  0.788) \lvec( -6.40  0.773) \lvec( -6.30  0.758)
\lvec( -6.20  0.743) \lvec( -6.10  0.727) \lvec( -6.00  0.711)
\lvec( -5.90  0.694) \lvec( -5.80  0.676) \lvec( -5.70  0.658)
\lvec( -5.60  0.640) \lvec( -5.50  0.620) \lvec( -5.40  0.600)
\lvec( -5.30  0.579) \lvec( -5.20  0.557) \lvec( -5.10  0.534)
\lvec( -5.00  0.510) \lvec( -4.90  0.484) \lvec( -4.80  0.457)
\lvec( -4.70  0.428) \lvec( -4.60  0.396) \lvec( -4.50  0.362)
\lvec( -4.40  0.324) \lvec( -4.30  0.280) \lvec( -4.20  0.229)
\lvec( -4.10  0.162) \lvec( -4.00  0.043) \lvec( -3.90  0.000)
\lvec( -8.00  0.000) \lfill f:0.825
\setgray 0.80
\move( -8.00  0.899) \lvec( -7.90  0.889) \lvec( -7.80  0.879)
\lvec( -7.70  0.869) \lvec( -7.60  0.859) \lvec( -7.50  0.849)
\lvec( -7.40  0.838) \lvec( -7.30  0.827) \lvec( -7.20  0.816)
\lvec( -7.10  0.805) \lvec( -7.00  0.793) \lvec( -6.90  0.781)
\lvec( -6.80  0.769) \lvec( -6.70  0.757) \lvec( -6.60  0.744)
\lvec( -6.50  0.731) \lvec( -6.40  0.717) \lvec( -6.30  0.703)
\lvec( -6.20  0.689) \lvec( -6.10  0.674) \lvec( -6.00  0.659)
\lvec( -5.90  0.644) \lvec( -5.80  0.628) \lvec( -5.70  0.611)
\lvec( -5.60  0.594) \lvec( -5.50  0.575) \lvec( -5.40  0.557)
\lvec( -5.30  0.537) \lvec( -5.20  0.517) \lvec( -5.10  0.495)
\lvec( -5.00  0.473) \lvec( -4.90  0.449) \lvec( -4.80  0.423)
\lvec( -4.70  0.396) \lvec( -4.60  0.367) \lvec( -4.50  0.334)
\lvec( -4.40  0.298) \lvec( -4.30  0.258) \lvec( -4.20  0.209)
\lvec( -4.10  0.146) \lvec( -4.00  0.026) \lvec( -3.90  0.000)
\lvec( -8.00  0.000) \lfill f:0.80
\setgray 0.775
\move( -8.00  0.833) \lvec( -7.90  0.824) \lvec( -7.80  0.815)
\lvec( -7.70  0.806) \lvec( -7.60  0.796) \lvec( -7.50  0.787)
\lvec( -7.40  0.777) \lvec( -7.30  0.767) \lvec( -7.20  0.757)
\lvec( -7.10  0.746) \lvec( -7.00  0.735) \lvec( -6.90  0.725)
\lvec( -6.80  0.713) \lvec( -6.70  0.702) \lvec( -6.60  0.690)
\lvec( -6.50  0.678) \lvec( -6.40  0.665) \lvec( -6.30  0.652)
\lvec( -6.20  0.639) \lvec( -6.10  0.626) \lvec( -6.00  0.612)
\lvec( -5.90  0.597) \lvec( -5.80  0.582) \lvec( -5.70  0.567)
\lvec( -5.60  0.551) \lvec( -5.50  0.534) \lvec( -5.40  0.516)
\lvec( -5.30  0.498) \lvec( -5.20  0.479) \lvec( -5.10  0.459)
\lvec( -5.00  0.438) \lvec( -4.90  0.416) \lvec( -4.80  0.392)
\lvec( -4.70  0.367) \lvec( -4.60  0.339) \lvec( -4.50  0.309)
\lvec( -4.40  0.275) \lvec( -4.30  0.237) \lvec( -4.20  0.191)
\lvec( -4.10  0.133) \lvec( -4.00  0.000) \lvec( -8.00  0.000)
\lfill f:0.775
\setgray 0.75
\move( -8.00  0.770) \lvec( -7.90  0.762) \lvec( -7.80  0.754)
\lvec( -7.70  0.746) \lvec( -7.60  0.737) \lvec( -7.50  0.728)
\lvec( -7.40  0.719) \lvec( -7.30  0.710) \lvec( -7.20  0.700)
\lvec( -7.10  0.691) \lvec( -7.00  0.681) \lvec( -6.90  0.671)
\lvec( -6.80  0.660) \lvec( -6.70  0.650) \lvec( -6.60  0.639)
\lvec( -6.50  0.628) \lvec( -6.40  0.616) \lvec( -6.30  0.604)
\lvec( -6.20  0.592) \lvec( -6.10  0.579) \lvec( -6.00  0.566)
\lvec( -5.90  0.553) \lvec( -5.80  0.539) \lvec( -5.70  0.525)
\lvec( -5.60  0.510) \lvec( -5.50  0.494) \lvec( -5.40  0.478)
\lvec( -5.30  0.461) \lvec( -5.20  0.444) \lvec( -5.10  0.425)
\lvec( -5.00  0.406) \lvec( -4.90  0.385) \lvec( -4.80  0.363)
\lvec( -4.70  0.339) \lvec( -4.60  0.313) \lvec( -4.50  0.285)
\lvec( -4.40  0.254) \lvec( -4.30  0.218) \lvec( -4.20  0.175)
\lvec( -4.10  0.120) \lvec( -4.00  0.000) \lvec( -8.00  0.000)
\lfill f:0.75
\setgray 0.725
\move( -8.00  0.711) \lvec( -7.90  0.703) \lvec( -7.80  0.696)
\lvec( -7.70  0.688) \lvec( -7.60  0.680) \lvec( -7.50  0.672)
\lvec( -7.40  0.664) \lvec( -7.30  0.655) \lvec( -7.20  0.646)
\lvec( -7.10  0.638) \lvec( -7.00  0.629) \lvec( -6.90  0.619)
\lvec( -6.80  0.610) \lvec( -6.70  0.600) \lvec( -6.60  0.590)
\lvec( -6.50  0.580) \lvec( -6.40  0.569) \lvec( -6.30  0.558)
\lvec( -6.20  0.547) \lvec( -6.10  0.535) \lvec( -6.00  0.523)
\lvec( -5.90  0.511) \lvec( -5.80  0.498) \lvec( -5.70  0.485)
\lvec( -5.60  0.471) \lvec( -5.50  0.457) \lvec( -5.40  0.442)
\lvec( -5.30  0.426) \lvec( -5.20  0.410) \lvec( -5.10  0.393)
\lvec( -5.00  0.374) \lvec( -4.90  0.355) \lvec( -4.80  0.335)
\lvec( -4.70  0.313) \lvec( -4.60  0.289) \lvec( -4.50  0.263)
\lvec( -4.40  0.233) \lvec( -4.30  0.200) \lvec( -4.20  0.160)
\lvec( -4.10  0.109) \lvec( -4.00  0.000) \lvec( -8.00  0.000)
\lfill f:0.725
\setgray 0.70
\move( -8.00  0.652) \lvec( -7.90  0.646) \lvec( -7.80  0.639)
\lvec( -7.70  0.632) \lvec( -7.60  0.624) \lvec( -7.50  0.617)
\lvec( -7.40  0.610) \lvec( -7.30  0.602) \lvec( -7.20  0.594)
\lvec( -7.10  0.586) \lvec( -7.00  0.578) \lvec( -6.90  0.569)
\lvec( -6.80  0.560) \lvec( -6.70  0.551) \lvec( -6.60  0.542)
\lvec( -6.50  0.533) \lvec( -6.40  0.523) \lvec( -6.30  0.513)
\lvec( -6.20  0.503) \lvec( -6.10  0.492) \lvec( -6.00  0.481)
\lvec( -5.90  0.470) \lvec( -5.80  0.458) \lvec( -5.70  0.446)
\lvec( -5.60  0.433) \lvec( -5.50  0.420) \lvec( -5.40  0.406)
\lvec( -5.30  0.392) \lvec( -5.20  0.377) \lvec( -5.10  0.361)
\lvec( -5.00  0.344) \lvec( -4.90  0.326) \lvec( -4.80  0.307)
\lvec( -4.70  0.287) \lvec( -4.60  0.265) \lvec( -4.50  0.241)
\lvec( -4.40  0.214) \lvec( -4.30  0.183) \lvec( -4.20  0.146)
\lvec( -4.10  0.098) \lvec( -4.00  0.000) \lvec( -8.00  0.000)
\lfill f:0.70
\setgray 0.675
\move( -8.00  0.595) \lvec( -7.90  0.589) \lvec( -7.80  0.583)
\lvec( -7.70  0.576) \lvec( -7.60  0.570) \lvec( -7.50  0.563)
\lvec( -7.40  0.556) \lvec( -7.30  0.549) \lvec( -7.20  0.542)
\lvec( -7.10  0.535) \lvec( -7.00  0.527) \lvec( -6.90  0.519)
\lvec( -6.80  0.512) \lvec( -6.70  0.503) \lvec( -6.60  0.495)
\lvec( -6.50  0.486) \lvec( -6.40  0.478) \lvec( -6.30  0.468)
\lvec( -6.20  0.459) \lvec( -6.10  0.449) \lvec( -6.00  0.439)
\lvec( -5.90  0.429) \lvec( -5.80  0.418) \lvec( -5.70  0.407)
\lvec( -5.60  0.396) \lvec( -5.50  0.384) \lvec( -5.40  0.371)
\lvec( -5.30  0.358) \lvec( -5.20  0.344) \lvec( -5.10  0.330)
\lvec( -5.00  0.314) \lvec( -4.90  0.298) \lvec( -4.80  0.281)
\lvec( -4.70  0.262) \lvec( -4.60  0.242) \lvec( -4.50  0.220)
\lvec( -4.40  0.195) \lvec( -4.30  0.166) \lvec( -4.20  0.132)
\lvec( -4.10  0.088) \lvec( -4.00  0.000) \lvec( -8.00  0.000)
\lfill f:0.675
\setgray 0.65
\move( -8.00  0.538) \lvec( -7.90  0.532) \lvec( -7.80  0.527)
\lvec( -7.70  0.521) \lvec( -7.60  0.515) \lvec( -7.50  0.509)
\lvec( -7.40  0.503) \lvec( -7.30  0.497) \lvec( -7.20  0.490)
\lvec( -7.10  0.484) \lvec( -7.00  0.477) \lvec( -6.90  0.470)
\lvec( -6.80  0.463) \lvec( -6.70  0.455) \lvec( -6.60  0.448)
\lvec( -6.50  0.440) \lvec( -6.40  0.432) \lvec( -6.30  0.424)
\lvec( -6.20  0.416) \lvec( -6.10  0.407) \lvec( -6.00  0.398)
\lvec( -5.90  0.388) \lvec( -5.80  0.379) \lvec( -5.70  0.369)
\lvec( -5.60  0.358) \lvec( -5.50  0.347) \lvec( -5.40  0.332)
\lvec( -5.30  0.324) \lvec( -5.20  0.312) \lvec( -5.10  0.298)
\lvec( -5.00  0.285) \lvec( -4.90  0.270) \lvec( -4.80  0.254)
\lvec( -4.70  0.237) \lvec( -4.60  0.219) \lvec( -4.50  0.199)
\lvec( -4.40  0.176) \lvec( -4.30  0.148) \lvec( -4.20  0.119)
\lvec( -4.10  0.075) \lvec( -4.00  0.000) \lvec( -8.00  0.000)
\lfill f:0.65
\setgray 0.625
\move( -8.00  0.480) \lvec( -7.90  0.475) \lvec( -7.80  0.470)
\lvec( -7.70  0.465) \lvec( -7.60  0.459) \lvec( -7.50  0.454)
\lvec( -7.40  0.449) \lvec( -7.30  0.443) \lvec( -7.20  0.437)
\lvec( -7.10  0.432) \lvec( -7.00  0.426) \lvec( -6.90  0.419)
\lvec( -6.80  0.413) \lvec( -6.70  0.407) \lvec( -6.60  0.400)
\lvec( -6.50  0.393) \lvec( -6.40  0.386) \lvec( -6.30  0.379)
\lvec( -6.20  0.371) \lvec( -6.10  0.363) \lvec( -6.00  0.355)
\lvec( -5.90  0.347) \lvec( -5.80  0.338) \lvec( -5.70  0.329)
\lvec( -5.60  0.320) \lvec( -5.50  0.310) \lvec( -5.40  0.300)
\lvec( -5.30  0.290) \lvec( -5.20  0.279) \lvec( -5.10  0.267)
\lvec( -5.00  0.254) \lvec( -4.90  0.241) \lvec( -4.80  0.227)
\lvec( -4.70  0.212) \lvec( -4.60  0.195) \lvec( -4.50  0.177)
\lvec( -4.40  0.157) \lvec( -4.30  0.133) \lvec( -4.20  0.105)
\lvec( -4.10  0.067) \lvec( -4.00  0.000) \lvec( -8.00  0.000)
\lfill f:0.625
\setgray 0.60
\move( -8.00  0.419) \lvec( -7.90  0.415) \lvec( -7.80  0.411)
\lvec( -7.70  0.406) \lvec( -7.60  0.402) \lvec( -7.50  0.397)
\lvec( -7.40  0.393) \lvec( -7.30  0.387) \lvec( -7.20  0.383)
\lvec( -7.10  0.378) \lvec( -7.00  0.372) \lvec( -6.90  0.367)
\lvec( -6.80  0.362) \lvec( -6.70  0.356) \lvec( -6.60  0.350)
\lvec( -6.50  0.344) \lvec( -6.40  0.338) \lvec( -6.30  0.332)
\lvec( -6.20  0.325) \lvec( -6.10  0.318) \lvec( -6.00  0.311)
\lvec( -5.90  0.304) \lvec( -5.80  0.296) \lvec( -5.70  0.289)
\lvec( -5.60  0.281) \lvec( -5.50  0.271) \lvec( -5.40  0.263)
\lvec( -5.30  0.254) \lvec( -5.20  0.244) \lvec( -5.10  0.234)
\lvec( -5.00  0.223) \lvec( -4.90  0.211) \lvec( -4.80  0.199)
\lvec( -4.70  0.186) \lvec( -4.60  0.171) \lvec( -4.50  0.155)
\lvec( -4.40  0.137) \lvec( -4.30  0.117) \lvec( -4.20  0.091)
\lvec( -4.10  0.059) \lvec( -4.00  0.000) \lvec( -8.00  0.000)
\lfill f:0.60
\setgray 0.575
\move( -8.00  0.355) \lvec( -7.90  0.351) \lvec( -7.80  0.348)
\lvec( -7.70  0.344) \lvec( -7.60  0.340) \lvec( -7.50  0.336)
\lvec( -7.40  0.333) \lvec( -7.30  0.328) \lvec( -7.20  0.324)
\lvec( -7.10  0.320) \lvec( -7.00  0.316) \lvec( -6.90  0.311)
\lvec( -6.80  0.306) \lvec( -6.70  0.302) \lvec( -6.60  0.296)
\lvec( -6.50  0.292) \lvec( -6.40  0.287) \lvec( -6.30  0.282)
\lvec( -6.20  0.275) \lvec( -6.10  0.270) \lvec( -6.00  0.264)
\lvec( -5.90  0.258) \lvec( -5.80  0.252) \lvec( -5.70  0.245)
\lvec( -5.60  0.238) \lvec( -5.50  0.230) \lvec( -5.40  0.223)
\lvec( -5.30  0.216) \lvec( -5.20  0.207) \lvec( -5.10  0.199)
\lvec( -5.00  0.189) \lvec( -4.90  0.179) \lvec( -4.80  0.169)
\lvec( -4.70  0.158) \lvec( -4.60  0.145) \lvec( -4.50  0.132)
\lvec( -4.40  0.116) \lvec( -4.30  0.099) \lvec( -4.20  0.077)
\lvec( -4.10  0.049) \lvec( -4.00  0.000) \lvec( -8.00  0.000)
\lfill f:0.575
\setgray 0.55
\lvec( -8.00  0.282) \lvec( -7.90  0.281) \lvec( -7.80  0.277)
\lvec( -7.70  0.275) \lvec( -7.60  0.271) \lvec( -7.50  0.268)
\lvec( -7.40  0.266) \lvec( -7.30  0.262) \lvec( -7.20  0.259)
\lvec( -7.10  0.256) \lvec( -7.00  0.252) \lvec( -6.90  0.249)
\lvec( -6.80  0.245) \lvec( -6.70  0.242) \lvec( -6.60  0.236)
\lvec( -6.50  0.235) \lvec( -6.40  0.230) \lvec( -6.30  0.225)
\lvec( -6.20  0.220) \lvec( -6.10  0.216) \lvec( -6.00  0.211)
\lvec( -5.90  0.207) \lvec( -5.80  0.201) \lvec( -5.70  0.196)
\lvec( -5.60  0.191) \lvec( -5.50  0.175) \lvec( -5.40  0.178)
\lvec( -5.30  0.173) \lvec( -5.20  0.165) \lvec( -5.10  0.159)
\lvec( -5.00  0.152) \lvec( -4.90  0.144) \lvec( -4.80  0.135)
\lvec( -4.70  0.126) \lvec( -4.60  0.116) \lvec( -4.50  0.105)
\lvec( -4.40  0.093) \lvec( -4.30  0.080) \lvec( -4.20  0.061)
\lvec( -4.10  0.039) \lvec( -4.00  0.000) \lvec( -8.00  0.000)
\lfill f:0.55
\setgray 0.525
\move( -8.00  0.197) \lvec( -7.90  0.195) \lvec( -7.80  0.191)
\lvec( -7.70  0.191) \lvec( -7.60  0.187) \lvec( -7.50  0.185)
\lvec( -7.40  0.184) \lvec( -7.30  0.181) \lvec( -7.20  0.177)
\lvec( -7.10  0.179) \lvec( -7.00  0.174) \lvec( -6.90  0.172)
\lvec( -6.80  0.169) \lvec( -6.70  0.168) \lvec( -6.60  0.159)
\lvec( -6.50  0.161) \lvec( -6.40  0.156) \lvec( -6.30  0.155)
\lvec( -6.20  0.153) \lvec( -6.10  0.150) \lvec( -6.00  0.145)
\lvec( -5.90  0.144) \lvec( -5.80  0.137) \lvec( -5.70  0.135)
\lvec( -5.60  0.132) \lvec( -5.50  0.128) \lvec( -5.40  0.125)
\lvec( -5.30  0.120) \lvec( -5.20  0.114) \lvec( -5.10  0.111)
\lvec( -5.00  0.104) \lvec( -4.90  0.099) \lvec( -4.80  0.095)
\lvec( -4.70  0.087) \lvec( -4.60  0.080) \lvec( -4.50  0.075)
\lvec( -4.40  0.063) \lvec( -4.30  0.054) \lvec( -4.20  0.041)
\lvec( -4.10  0.030) \lvec( -4.00  0.000) \lvec( -8.00  0.000)
\lfill f:0.525
%
% Upper right
%
\setgray 0.975
\move(  8.00  1.776) \lvec(  7.90  1.757) \lvec(  7.80  1.737)
\lvec(  7.70  1.716) \lvec(  7.60  1.696) \lvec(  7.50  1.674)
\lvec(  7.40  1.653) \lvec(  7.30  1.631) \lvec(  7.20  1.609)
\lvec(  7.10  1.586) \lvec(  7.00  1.563) \lvec(  6.90  1.540)
\lvec(  6.80  1.516) \lvec(  6.70  1.491) \lvec(  6.60  1.466)
\lvec(  6.50  1.441) \lvec(  6.40  1.415) \lvec(  6.30  1.388)
\lvec(  6.20  1.360) \lvec(  6.10  1.332) \lvec(  6.00  1.303)
\lvec(  5.90  1.274) \lvec(  5.80  1.243) \lvec(  5.70  1.212)
\lvec(  5.60  1.179) \lvec(  5.50  1.145) \lvec(  5.40  1.111)
\lvec(  5.30  1.075) \lvec(  5.20  1.037) \lvec(  5.10  0.998)
\lvec(  5.00  0.957) \lvec(  4.90  0.914) \lvec(  4.80  0.869)
\lvec(  4.70  0.821) \lvec(  4.60  0.770) \lvec(  4.50  0.715)
\lvec(  4.40  0.655) \lvec(  4.30  0.588) \lvec(  4.20  0.512)
\lvec(  4.10  0.421) \lvec(  4.00  0.299) \lvec(  3.90  0.000)
\lvec(  8.00  0.000) \lfill f:0.975
\setgray 0.95
\move(  8.00  1.519) \lvec(  7.90  1.503) \lvec(  7.80  1.485)
\lvec(  7.70  1.468) \lvec(  7.60  1.450) \lvec(  7.50  1.432)
\lvec(  7.40  1.414) \lvec(  7.30  1.395) \lvec(  7.20  1.376)
\lvec(  7.10  1.357) \lvec(  7.00  1.337) \lvec(  6.90  1.317)
\lvec(  6.80  1.296) \lvec(  6.70  1.275) \lvec(  6.60  1.254)
\lvec(  6.50  1.231) \lvec(  6.40  1.209) \lvec(  6.30  1.186)
\lvec(  6.20  1.162) \lvec(  6.10  1.137) \lvec(  6.00  1.112)
\lvec(  5.90  1.087) \lvec(  5.80  1.060) \lvec(  5.70  1.033)
\lvec(  5.60  1.004) \lvec(  5.50  0.975) \lvec(  5.40  0.945)
\lvec(  5.30  0.913) \lvec(  5.20  0.880) \lvec(  5.10  0.846)
\lvec(  5.00  0.810) \lvec(  4.90  0.772) \lvec(  4.80  0.732)
\lvec(  4.70  0.689) \lvec(  4.60  0.644) \lvec(  4.50  0.594)
\lvec(  4.40  0.540) \lvec(  4.30  0.480) \lvec(  4.20  0.410)
\lvec(  4.10  0.324) \lvec(  4.00  0.198) \lvec(  3.90  0.000)
\lvec(  8.00  0.000) \lfill f:0.95
\setgray 0.925
\move(  8.00  1.357) \lvec(  7.90  1.342) \lvec(  7.80  1.327)
\lvec(  7.70  1.311) \lvec(  7.60  1.296) \lvec(  7.50  1.280)
\lvec(  7.40  1.263) \lvec(  7.30  1.247) \lvec(  7.20  1.230)
\lvec(  7.10  1.212) \lvec(  7.00  1.195) \lvec(  6.90  1.176)
\lvec(  6.80  1.158) \lvec(  6.70  1.139) \lvec(  6.60  1.120)
\lvec(  6.50  1.100) \lvec(  6.40  1.080) \lvec(  6.30  1.059)
\lvec(  6.20  1.037) \lvec(  6.10  1.016) \lvec(  6.00  0.993)
\lvec(  5.90  0.970) \lvec(  5.80  0.946) \lvec(  5.70  0.921)
\lvec(  5.60  0.895) \lvec(  5.50  0.869) \lvec(  5.40  0.842)
\lvec(  5.30  0.813) \lvec(  5.20  0.783) \lvec(  5.10  0.752)
\lvec(  5.00  0.719) \lvec(  4.90  0.685) \lvec(  4.80  0.648)
\lvec(  4.70  0.609) \lvec(  4.60  0.568) \lvec(  4.50  0.522)
\lvec(  4.40  0.472) \lvec(  4.30  0.416) \lvec(  4.20  0.351)
\lvec(  4.10  0.269) \lvec(  4.00  0.141) \lvec(  3.90  0.000)
\lvec(  8.00  0.000) \lfill f:0.925
\setgray 0.90
\move(  8.00  1.234) \lvec(  7.90  1.221) \lvec(  7.80  1.207)
\lvec(  7.70  1.193) \lvec(  7.60  1.179) \lvec(  7.50  1.164)
\lvec(  7.40  1.149) \lvec(  7.30  1.134) \lvec(  7.20  1.119)
\lvec(  7.10  1.103) \lvec(  7.00  1.087) \lvec(  6.90  1.071)
\lvec(  6.80  1.054) \lvec(  6.70  1.037) \lvec(  6.60  1.019)
\lvec(  6.50  1.001) \lvec(  6.40  0.982) \lvec(  6.30  0.963)
\lvec(  6.20  0.944) \lvec(  6.10  0.924) \lvec(  6.00  0.903)
\lvec(  5.90  0.882) \lvec(  5.80  0.860) \lvec(  5.70  0.837)
\lvec(  5.60  0.814) \lvec(  5.50  0.790) \lvec(  5.40  0.765)
\lvec(  5.30  0.738) \lvec(  5.20  0.711) \lvec(  5.10  0.682)
\lvec(  5.00  0.652) \lvec(  4.90  0.620) \lvec(  4.80  0.587)
\lvec(  4.70  0.551) \lvec(  4.60  0.512) \lvec(  4.50  0.470)
\lvec(  4.40  0.423) \lvec(  4.30  0.371) \lvec(  4.20  0.310)
\lvec(  4.10  0.232) \lvec(  4.00  0.103) \lvec(  3.90  0.000)
\lvec(  8.00  0.000) \lfill f:0.90
\setgray 0.875
\move(  8.00  1.134) \lvec(  7.90  1.121) \lvec(  7.80  1.109)
\lvec(  7.70  1.096) \lvec(  7.60  1.083) \lvec(  7.50  1.070)
\lvec(  7.40  1.056) \lvec(  7.30  1.042) \lvec(  7.20  1.028)
\lvec(  7.10  1.014) \lvec(  7.00  0.999) \lvec(  6.90  0.984)
\lvec(  6.80  0.968) \lvec(  6.70  0.952) \lvec(  6.60  0.936)
\lvec(  6.50  0.920) \lvec(  6.40  0.903) \lvec(  6.30  0.885)
\lvec(  6.20  0.867) \lvec(  6.10  0.849) \lvec(  6.00  0.830)
\lvec(  5.90  0.810) \lvec(  5.80  0.790) \lvec(  5.70  0.769)
\lvec(  5.60  0.748) \lvec(  5.50  0.725) \lvec(  5.40  0.702)
\lvec(  5.30  0.678) \lvec(  5.20  0.652) \lvec(  5.10  0.626)
\lvec(  5.00  0.598) \lvec(  4.90  0.568) \lvec(  4.80  0.537)
\lvec(  4.70  0.503) \lvec(  4.60  0.467) \lvec(  4.50  0.428)
\lvec(  4.40  0.385) \lvec(  4.30  0.335) \lvec(  4.20  0.278)
\lvec(  4.10  0.204) \lvec(  4.00  0.075) \lvec(  3.90  0.000)
\lvec(  8.00  0.000) \lfill f:0.875
\setgray 0.85
\move(  8.00  1.047) \lvec(  7.90  1.035) \lvec(  7.80  1.024)
\lvec(  7.70  1.012) \lvec(  7.60  1.000) \lvec(  7.50  0.988)
\lvec(  7.40  0.975) \lvec(  7.30  0.963) \lvec(  7.20  0.950)
\lvec(  7.10  0.936) \lvec(  7.00  0.923) \lvec(  6.90  0.909)
\lvec(  6.80  0.895) \lvec(  6.70  0.880) \lvec(  6.60  0.865)
\lvec(  6.50  0.850) \lvec(  6.40  0.834) \lvec(  6.30  0.818)
\lvec(  6.20  0.801) \lvec(  6.10  0.784) \lvec(  6.00  0.767)
\lvec(  5.90  0.749) \lvec(  5.80  0.730) \lvec(  5.70  0.710)
\lvec(  5.60  0.690) \lvec(  5.50  0.670) \lvec(  5.40  0.648)
\lvec(  5.30  0.625) \lvec(  5.20  0.602) \lvec(  5.10  0.577)
\lvec(  5.00  0.551) \lvec(  4.90  0.524) \lvec(  4.80  0.495)
\lvec(  4.70  0.463) \lvec(  4.60  0.430) \lvec(  4.50  0.393)
\lvec(  4.40  0.352) \lvec(  4.30  0.306) \lvec(  4.20  0.251)
\lvec(  4.10  0.181) \lvec(  4.00  0.057) \lvec(  3.90  0.000)
\lvec(  8.00  0.000) \lfill f:0.85
\setgray 0.825
\move(  8.00  0.969) \lvec(  7.90  0.959) \lvec(  7.80  0.948)
\lvec(  7.70  0.937) \lvec(  7.60  0.926) \lvec(  7.50  0.915)
\lvec(  7.40  0.904) \lvec(  7.30  0.892) \lvec(  7.20  0.880)
\lvec(  7.10  0.868) \lvec(  7.00  0.855) \lvec(  6.90  0.842)
\lvec(  6.80  0.829) \lvec(  6.70  0.816) \lvec(  6.60  0.802)
\lvec(  6.50  0.788) \lvec(  6.40  0.773) \lvec(  6.30  0.758)
\lvec(  6.20  0.743) \lvec(  6.10  0.727) \lvec(  6.00  0.711)
\lvec(  5.90  0.694) \lvec(  5.80  0.676) \lvec(  5.70  0.658)
\lvec(  5.60  0.640) \lvec(  5.50  0.620) \lvec(  5.40  0.600)
\lvec(  5.30  0.579) \lvec(  5.20  0.557) \lvec(  5.10  0.534)
\lvec(  5.00  0.510) \lvec(  4.90  0.484) \lvec(  4.80  0.457)
\lvec(  4.70  0.428) \lvec(  4.60  0.396) \lvec(  4.50  0.362)
\lvec(  4.40  0.324) \lvec(  4.30  0.280) \lvec(  4.20  0.229)
\lvec(  4.10  0.162) \lvec(  4.00  0.043) \lvec(  3.90  0.000)
\lvec(  8.00  0.000) \lfill f:0.825
\setgray 0.80
\move(  8.00  0.899) \lvec(  7.90  0.889) \lvec(  7.80  0.879)
\lvec(  7.70  0.869) \lvec(  7.60  0.859) \lvec(  7.50  0.849)
\lvec(  7.40  0.838) \lvec(  7.30  0.827) \lvec(  7.20  0.816)
\lvec(  7.10  0.805) \lvec(  7.00  0.793) \lvec(  6.90  0.781)
\lvec(  6.80  0.769) \lvec(  6.70  0.757) \lvec(  6.60  0.744)
\lvec(  6.50  0.731) \lvec(  6.40  0.717) \lvec(  6.30  0.703)
\lvec(  6.20  0.689) \lvec(  6.10  0.674) \lvec(  6.00  0.659)
\lvec(  5.90  0.644) \lvec(  5.80  0.628) \lvec(  5.70  0.611)
\lvec(  5.60  0.594) \lvec(  5.50  0.575) \lvec(  5.40  0.557)
\lvec(  5.30  0.537) \lvec(  5.20  0.517) \lvec(  5.10  0.495)
\lvec(  5.00  0.473) \lvec(  4.90  0.449) \lvec(  4.80  0.423)
\lvec(  4.70  0.396) \lvec(  4.60  0.367) \lvec(  4.50  0.334)
\lvec(  4.40  0.298) \lvec(  4.30  0.258) \lvec(  4.20  0.209)
\lvec(  4.10  0.146) \lvec(  4.00  0.026) \lvec(  3.90  0.000)
\lvec(  8.00  0.000) \lfill f:0.80
\setgray 0.775
\move(  8.00  0.833) \lvec(  7.90  0.824) \lvec(  7.80  0.815)
\lvec(  7.70  0.806) \lvec(  7.60  0.796) \lvec(  7.50  0.787)
\lvec(  7.40  0.777) \lvec(  7.30  0.767) \lvec(  7.20  0.757)
\lvec(  7.10  0.746) \lvec(  7.00  0.735) \lvec(  6.90  0.725)
\lvec(  6.80  0.713) \lvec(  6.70  0.702) \lvec(  6.60  0.690)
\lvec(  6.50  0.678) \lvec(  6.40  0.665) \lvec(  6.30  0.652)
\lvec(  6.20  0.639) \lvec(  6.10  0.626) \lvec(  6.00  0.612)
\lvec(  5.90  0.597) \lvec(  5.80  0.582) \lvec(  5.70  0.567)
\lvec(  5.60  0.551) \lvec(  5.50  0.534) \lvec(  5.40  0.516)
\lvec(  5.30  0.498) \lvec(  5.20  0.479) \lvec(  5.10  0.459)
\lvec(  5.00  0.438) \lvec(  4.90  0.416) \lvec(  4.80  0.392)
\lvec(  4.70  0.367) \lvec(  4.60  0.339) \lvec(  4.50  0.309)
\lvec(  4.40  0.275) \lvec(  4.30  0.237) \lvec(  4.20  0.191)
\lvec(  4.10  0.133) \lvec(  4.00  0.000) \lvec(  8.00  0.000)
\lfill f:0.775
\setgray 0.75
\move(  8.00  0.770) \lvec(  7.90  0.762) \lvec(  7.80  0.754)
\lvec(  7.70  0.746) \lvec(  7.60  0.737) \lvec(  7.50  0.728)
\lvec(  7.40  0.719) \lvec(  7.30  0.710) \lvec(  7.20  0.700)
\lvec(  7.10  0.691) \lvec(  7.00  0.681) \lvec(  6.90  0.671)
\lvec(  6.80  0.660) \lvec(  6.70  0.650) \lvec(  6.60  0.639)
\lvec(  6.50  0.628) \lvec(  6.40  0.616) \lvec(  6.30  0.604)
\lvec(  6.20  0.592) \lvec(  6.10  0.579) \lvec(  6.00  0.566)
\lvec(  5.90  0.553) \lvec(  5.80  0.539) \lvec(  5.70  0.525)
\lvec(  5.60  0.510) \lvec(  5.50  0.494) \lvec(  5.40  0.478)
\lvec(  5.30  0.461) \lvec(  5.20  0.444) \lvec(  5.10  0.425)
\lvec(  5.00  0.406) \lvec(  4.90  0.385) \lvec(  4.80  0.363)
\lvec(  4.70  0.339) \lvec(  4.60  0.313) \lvec(  4.50  0.285)
\lvec(  4.40  0.254) \lvec(  4.30  0.218) \lvec(  4.20  0.175)
\lvec(  4.10  0.120) \lvec(  4.00  0.000) \lvec(  8.00  0.000)
\lfill f:0.75
\setgray 0.725
\move(  8.00  0.711) \lvec(  7.90  0.703) \lvec(  7.80  0.696)
\lvec(  7.70  0.688) \lvec(  7.60  0.680) \lvec(  7.50  0.672)
\lvec(  7.40  0.664) \lvec(  7.30  0.655) \lvec(  7.20  0.646)
\lvec(  7.10  0.638) \lvec(  7.00  0.629) \lvec(  6.90  0.619)
\lvec(  6.80  0.610) \lvec(  6.70  0.600) \lvec(  6.60  0.590)
\lvec(  6.50  0.580) \lvec(  6.40  0.569) \lvec(  6.30  0.558)
\lvec(  6.20  0.547) \lvec(  6.10  0.535) \lvec(  6.00  0.523)
\lvec(  5.90  0.511) \lvec(  5.80  0.498) \lvec(  5.70  0.485)
\lvec(  5.60  0.471) \lvec(  5.50  0.457) \lvec(  5.40  0.442)
\lvec(  5.30  0.426) \lvec(  5.20  0.410) \lvec(  5.10  0.393)
\lvec(  5.00  0.374) \lvec(  4.90  0.355) \lvec(  4.80  0.335)
\lvec(  4.70  0.313) \lvec(  4.60  0.289) \lvec(  4.50  0.263)
\lvec(  4.40  0.233) \lvec(  4.30  0.200) \lvec(  4.20  0.160)
\lvec(  4.10  0.109) \lvec(  4.00  0.000) \lvec(  8.00  0.000)
\lfill f:0.725
\setgray 0.70
\move(  8.00  0.652) \lvec(  7.90  0.646) \lvec(  7.80  0.639)
\lvec(  7.70  0.632) \lvec(  7.60  0.624) \lvec(  7.50  0.617)
\lvec(  7.40  0.610) \lvec(  7.30  0.602) \lvec(  7.20  0.594)
\lvec(  7.10  0.586) \lvec(  7.00  0.578) \lvec(  6.90  0.569)
\lvec(  6.80  0.560) \lvec(  6.70  0.551) \lvec(  6.60  0.542)
\lvec(  6.50  0.533) \lvec(  6.40  0.523) \lvec(  6.30  0.513)
\lvec(  6.20  0.503) \lvec(  6.10  0.492) \lvec(  6.00  0.481)
\lvec(  5.90  0.470) \lvec(  5.80  0.458) \lvec(  5.70  0.446)
\lvec(  5.60  0.433) \lvec(  5.50  0.420) \lvec(  5.40  0.406)
\lvec(  5.30  0.392) \lvec(  5.20  0.377) \lvec(  5.10  0.361)
\lvec(  5.00  0.344) \lvec(  4.90  0.326) \lvec(  4.80  0.307)
\lvec(  4.70  0.287) \lvec(  4.60  0.265) \lvec(  4.50  0.241)
\lvec(  4.40  0.214) \lvec(  4.30  0.183) \lvec(  4.20  0.146)
\lvec(  4.10  0.098) \lvec(  4.00  0.000) \lvec(  8.00  0.000)
\lfill f:0.70
\setgray 0.675
\move(  8.00  0.595) \lvec(  7.90  0.589) \lvec(  7.80  0.583)
\lvec(  7.70  0.576) \lvec(  7.60  0.570) \lvec(  7.50  0.563)
\lvec(  7.40  0.556) \lvec(  7.30  0.549) \lvec(  7.20  0.542)
\lvec(  7.10  0.535) \lvec(  7.00  0.527) \lvec(  6.90  0.519)
\lvec(  6.80  0.512) \lvec(  6.70  0.503) \lvec(  6.60  0.495)
\lvec(  6.50  0.486) \lvec(  6.40  0.478) \lvec(  6.30  0.468)
\lvec(  6.20  0.459) \lvec(  6.10  0.449) \lvec(  6.00  0.439)
\lvec(  5.90  0.429) \lvec(  5.80  0.418) \lvec(  5.70  0.407)
\lvec(  5.60  0.396) \lvec(  5.50  0.384) \lvec(  5.40  0.371)
\lvec(  5.30  0.358) \lvec(  5.20  0.344) \lvec(  5.10  0.330)
\lvec(  5.00  0.314) \lvec(  4.90  0.298) \lvec(  4.80  0.281)
\lvec(  4.70  0.262) \lvec(  4.60  0.242) \lvec(  4.50  0.220)
\lvec(  4.40  0.195) \lvec(  4.30  0.166) \lvec(  4.20  0.132)
\lvec(  4.10  0.088) \lvec(  4.00  0.000) \lvec(  8.00  0.000)
\lfill f:0.675
\setgray 0.65
\move(  8.00  0.538) \lvec(  7.90  0.532) \lvec(  7.80  0.527)
\lvec(  7.70  0.521) \lvec(  7.60  0.515) \lvec(  7.50  0.509)
\lvec(  7.40  0.503) \lvec(  7.30  0.497) \lvec(  7.20  0.490)
\lvec(  7.10  0.484) \lvec(  7.00  0.477) \lvec(  6.90  0.470)
\lvec(  6.80  0.463) \lvec(  6.70  0.455) \lvec(  6.60  0.448)
\lvec(  6.50  0.440) \lvec(  6.40  0.432) \lvec(  6.30  0.424)
\lvec(  6.20  0.416) \lvec(  6.10  0.407) \lvec(  6.00  0.398)
\lvec(  5.90  0.388) \lvec(  5.80  0.379) \lvec(  5.70  0.369)
\lvec(  5.60  0.358) \lvec(  5.50  0.347) \lvec(  5.40  0.332)
\lvec(  5.30  0.324) \lvec(  5.20  0.312) \lvec(  5.10  0.298)
\lvec(  5.00  0.285) \lvec(  4.90  0.270) \lvec(  4.80  0.254)
\lvec(  4.70  0.237) \lvec(  4.60  0.219) \lvec(  4.50  0.199)
\lvec(  4.40  0.176) \lvec(  4.30  0.148) \lvec(  4.20  0.119)
\lvec(  4.10  0.075) \lvec(  4.00  0.000) \lvec(  8.00  0.000)
\lfill f:0.65
\setgray 0.625
\move(  8.00  0.480) \lvec(  7.90  0.475) \lvec(  7.80  0.470)
\lvec(  7.70  0.465) \lvec(  7.60  0.459) \lvec(  7.50  0.454)
\lvec(  7.40  0.449) \lvec(  7.30  0.443) \lvec(  7.20  0.437)
\lvec(  7.10  0.432) \lvec(  7.00  0.426) \lvec(  6.90  0.419)
\lvec(  6.80  0.413) \lvec(  6.70  0.407) \lvec(  6.60  0.400)
\lvec(  6.50  0.393) \lvec(  6.40  0.386) \lvec(  6.30  0.379)
\lvec(  6.20  0.371) \lvec(  6.10  0.363) \lvec(  6.00  0.355)
\lvec(  5.90  0.347) \lvec(  5.80  0.338) \lvec(  5.70  0.329)
\lvec(  5.60  0.320) \lvec(  5.50  0.310) \lvec(  5.40  0.300)
\lvec(  5.30  0.290) \lvec(  5.20  0.279) \lvec(  5.10  0.267)
\lvec(  5.00  0.254) \lvec(  4.90  0.241) \lvec(  4.80  0.227)
\lvec(  4.70  0.212) \lvec(  4.60  0.195) \lvec(  4.50  0.177)
\lvec(  4.40  0.157) \lvec(  4.30  0.133) \lvec(  4.20  0.105)
\lvec(  4.10  0.067) \lvec(  4.00  0.000) \lvec(  8.00  0.000)
\lfill f:0.625
\setgray 0.60
\move(  8.00  0.419) \lvec(  7.90  0.415) \lvec(  7.80  0.411)
\lvec(  7.70  0.406) \lvec(  7.60  0.402) \lvec(  7.50  0.397)
\lvec(  7.40  0.393) \lvec(  7.30  0.387) \lvec(  7.20  0.383)
\lvec(  7.10  0.378) \lvec(  7.00  0.372) \lvec(  6.90  0.367)
\lvec(  6.80  0.362) \lvec(  6.70  0.356) \lvec(  6.60  0.350)
\lvec(  6.50  0.344) \lvec(  6.40  0.338) \lvec(  6.30  0.332)
\lvec(  6.20  0.325) \lvec(  6.10  0.318) \lvec(  6.00  0.311)
\lvec(  5.90  0.304) \lvec(  5.80  0.296) \lvec(  5.70  0.289)
\lvec(  5.60  0.281) \lvec(  5.50  0.271) \lvec(  5.40  0.263)
\lvec(  5.30  0.254) \lvec(  5.20  0.244) \lvec(  5.10  0.234)
\lvec(  5.00  0.223) \lvec(  4.90  0.211) \lvec(  4.80  0.199)
\lvec(  4.70  0.186) \lvec(  4.60  0.171) \lvec(  4.50  0.155)
\lvec(  4.40  0.137) \lvec(  4.30  0.117) \lvec(  4.20  0.091)
\lvec(  4.10  0.059) \lvec(  4.00  0.000) \lvec(  8.00  0.000)
\lfill f:0.60
\setgray 0.575
\move(  8.00  0.355) \lvec(  7.90  0.351) \lvec(  7.80  0.348)
\lvec(  7.70  0.344) \lvec(  7.60  0.340) \lvec(  7.50  0.336)
\lvec(  7.40  0.333) \lvec(  7.30  0.328) \lvec(  7.20  0.324)
\lvec(  7.10  0.320) \lvec(  7.00  0.316) \lvec(  6.90  0.311)
\lvec(  6.80  0.306) \lvec(  6.70  0.302) \lvec(  6.60  0.296)
\lvec(  6.50  0.292) \lvec(  6.40  0.287) \lvec(  6.30  0.282)
\lvec(  6.20  0.275) \lvec(  6.10  0.270) \lvec(  6.00  0.264)
\lvec(  5.90  0.258) \lvec(  5.80  0.252) \lvec(  5.70  0.245)
\lvec(  5.60  0.238) \lvec(  5.50  0.230) \lvec(  5.40  0.223)
\lvec(  5.30  0.216) \lvec(  5.20  0.207) \lvec(  5.10  0.199)
\lvec(  5.00  0.189) \lvec(  4.90  0.179) \lvec(  4.80  0.169)
\lvec(  4.70  0.158) \lvec(  4.60  0.145) \lvec(  4.50  0.132)
\lvec(  4.40  0.116) \lvec(  4.30  0.099) \lvec(  4.20  0.077)
\lvec(  4.10  0.049) \lvec(  4.00  0.000) \lvec(  8.00  0.000)
\lfill f:0.575
\setgray 0.55
\lvec(  8.00  0.282) \lvec(  7.90  0.281) \lvec(  7.80  0.277)
\lvec(  7.70  0.275) \lvec(  7.60  0.271) \lvec(  7.50  0.268)
\lvec(  7.40  0.266) \lvec(  7.30  0.262) \lvec(  7.20  0.259)
\lvec(  7.10  0.256) \lvec(  7.00  0.252) \lvec(  6.90  0.249)
\lvec(  6.80  0.245) \lvec(  6.70  0.242) \lvec(  6.60  0.236)
\lvec(  6.50  0.235) \lvec(  6.40  0.230) \lvec(  6.30  0.225)
\lvec(  6.20  0.220) \lvec(  6.10  0.216) \lvec(  6.00  0.211)
\lvec(  5.90  0.207) \lvec(  5.80  0.201) \lvec(  5.70  0.196)
\lvec(  5.60  0.191) \lvec(  5.50  0.175) \lvec(  5.40  0.178)
\lvec(  5.30  0.173) \lvec(  5.20  0.165) \lvec(  5.10  0.159)
\lvec(  5.00  0.152) \lvec(  4.90  0.144) \lvec(  4.80  0.135)
\lvec(  4.70  0.126) \lvec(  4.60  0.116) \lvec(  4.50  0.105)
\lvec(  4.40  0.093) \lvec(  4.30  0.080) \lvec(  4.20  0.061)
\lvec(  4.10  0.039) \lvec(  4.00  0.000) \lvec(  8.00  0.000)
\lfill f:0.55
\setgray 0.525
\move(  8.00  0.197) \lvec(  7.90  0.195) \lvec(  7.80  0.191)
\lvec(  7.70  0.191) \lvec(  7.60  0.187) \lvec(  7.50  0.185)
\lvec(  7.40  0.184) \lvec(  7.30  0.181) \lvec(  7.20  0.177)
\lvec(  7.10  0.179) \lvec(  7.00  0.174) \lvec(  6.90  0.172)
\lvec(  6.80  0.169) \lvec(  6.70  0.168) \lvec(  6.60  0.159)
\lvec(  6.50  0.161) \lvec(  6.40  0.156) \lvec(  6.30  0.155)
\lvec(  6.20  0.153) \lvec(  6.10  0.150) \lvec(  6.00  0.145)
\lvec(  5.90  0.144) \lvec(  5.80  0.137) \lvec(  5.70  0.135)
\lvec(  5.60  0.132) \lvec(  5.50  0.128) \lvec(  5.40  0.125)
\lvec(  5.30  0.120) \lvec(  5.20  0.114) \lvec(  5.10  0.111)
\lvec(  5.00  0.104) \lvec(  4.90  0.099) \lvec(  4.80  0.095)
\lvec(  4.70  0.087) \lvec(  4.60  0.080) \lvec(  4.50  0.075)
\lvec(  4.40  0.063) \lvec(  4.30  0.054) \lvec(  4.20  0.041)
\lvec(  4.10  0.030) \lvec(  4.00  0.000) \lvec(  8.00  0.000)
\lfill f:0.525
%
% Lower left
%
\setgray 0.975
\move( -8.00 -1.776) \lvec( -7.90 -1.757) \lvec( -7.80 -1.737)
\lvec( -7.70 -1.716) \lvec( -7.60 -1.696) \lvec( -7.50 -1.674)
\lvec( -7.40 -1.653) \lvec( -7.30 -1.631) \lvec( -7.20 -1.609)
\lvec( -7.10 -1.586) \lvec( -7.00 -1.563) \lvec( -6.90 -1.540)
\lvec( -6.80 -1.516) \lvec( -6.70 -1.491) \lvec( -6.60 -1.466)
\lvec( -6.50 -1.441) \lvec( -6.40 -1.415) \lvec( -6.30 -1.388)
\lvec( -6.20 -1.360) \lvec( -6.10 -1.332) \lvec( -6.00 -1.303)
\lvec( -5.90 -1.274) \lvec( -5.80 -1.243) \lvec( -5.70 -1.212)
\lvec( -5.60 -1.179) \lvec( -5.50 -1.145) \lvec( -5.40 -1.111)
\lvec( -5.30 -1.075) \lvec( -5.20 -1.037) \lvec( -5.10 -0.998)
\lvec( -5.00 -0.957) \lvec( -4.90 -0.914) \lvec( -4.80 -0.869)
\lvec( -4.70 -0.821) \lvec( -4.60 -0.770) \lvec( -4.50 -0.715)
\lvec( -4.40 -0.655) \lvec( -4.30 -0.588) \lvec( -4.20 -0.512)
\lvec( -4.10 -0.421) \lvec( -4.00 -0.299) \lvec( -3.90 -0.000)
\lvec( -8.00 -0.000) \lfill f:0.975
\setgray 0.95
\move( -8.00 -1.519) \lvec( -7.90 -1.503) \lvec( -7.80 -1.485)
\lvec( -7.70 -1.468) \lvec( -7.60 -1.450) \lvec( -7.50 -1.432)
\lvec( -7.40 -1.414) \lvec( -7.30 -1.395) \lvec( -7.20 -1.376)
\lvec( -7.10 -1.357) \lvec( -7.00 -1.337) \lvec( -6.90 -1.317)
\lvec( -6.80 -1.296) \lvec( -6.70 -1.275) \lvec( -6.60 -1.254)
\lvec( -6.50 -1.231) \lvec( -6.40 -1.209) \lvec( -6.30 -1.186)
\lvec( -6.20 -1.162) \lvec( -6.10 -1.137) \lvec( -6.00 -1.112)
\lvec( -5.90 -1.087) \lvec( -5.80 -1.060) \lvec( -5.70 -1.033)
\lvec( -5.60 -1.004) \lvec( -5.50 -0.975) \lvec( -5.40 -0.945)
\lvec( -5.30 -0.913) \lvec( -5.20 -0.880) \lvec( -5.10 -0.846)
\lvec( -5.00 -0.810) \lvec( -4.90 -0.772) \lvec( -4.80 -0.732)
\lvec( -4.70 -0.689) \lvec( -4.60 -0.644) \lvec( -4.50 -0.594)
\lvec( -4.40 -0.540) \lvec( -4.30 -0.480) \lvec( -4.20 -0.410)
\lvec( -4.10 -0.324) \lvec( -4.00 -0.198) \lvec( -3.90 -0.000)
\lvec( -8.00 -0.000) \lfill f:0.95
\setgray 0.925
\move( -8.00 -1.357) \lvec( -7.90 -1.342) \lvec( -7.80 -1.327)
\lvec( -7.70 -1.311) \lvec( -7.60 -1.296) \lvec( -7.50 -1.280)
\lvec( -7.40 -1.263) \lvec( -7.30 -1.247) \lvec( -7.20 -1.230)
\lvec( -7.10 -1.212) \lvec( -7.00 -1.195) \lvec( -6.90 -1.176)
\lvec( -6.80 -1.158) \lvec( -6.70 -1.139) \lvec( -6.60 -1.120)
\lvec( -6.50 -1.100) \lvec( -6.40 -1.080) \lvec( -6.30 -1.059)
\lvec( -6.20 -1.037) \lvec( -6.10 -1.016) \lvec( -6.00 -0.993)
\lvec( -5.90 -0.970) \lvec( -5.80 -0.946) \lvec( -5.70 -0.921)
\lvec( -5.60 -0.895) \lvec( -5.50 -0.869) \lvec( -5.40 -0.842)
\lvec( -5.30 -0.813) \lvec( -5.20 -0.783) \lvec( -5.10 -0.752)
\lvec( -5.00 -0.719) \lvec( -4.90 -0.685) \lvec( -4.80 -0.648)
\lvec( -4.70 -0.609) \lvec( -4.60 -0.568) \lvec( -4.50 -0.522)
\lvec( -4.40 -0.472) \lvec( -4.30 -0.416) \lvec( -4.20 -0.351)
\lvec( -4.10 -0.269) \lvec( -4.00 -0.141) \lvec( -3.90 -0.000)
\lvec( -8.00 -0.000) \lfill f:0.925
\setgray 0.90
\move( -8.00 -1.234) \lvec( -7.90 -1.221) \lvec( -7.80 -1.207)
\lvec( -7.70 -1.193) \lvec( -7.60 -1.179) \lvec( -7.50 -1.164)
\lvec( -7.40 -1.149) \lvec( -7.30 -1.134) \lvec( -7.20 -1.119)
\lvec( -7.10 -1.103) \lvec( -7.00 -1.087) \lvec( -6.90 -1.071)
\lvec( -6.80 -1.054) \lvec( -6.70 -1.037) \lvec( -6.60 -1.019)
\lvec( -6.50 -1.001) \lvec( -6.40 -0.982) \lvec( -6.30 -0.963)
\lvec( -6.20 -0.944) \lvec( -6.10 -0.924) \lvec( -6.00 -0.903)
\lvec( -5.90 -0.882) \lvec( -5.80 -0.860) \lvec( -5.70 -0.837)
\lvec( -5.60 -0.814) \lvec( -5.50 -0.790) \lvec( -5.40 -0.765)
\lvec( -5.30 -0.738) \lvec( -5.20 -0.711) \lvec( -5.10 -0.682)
\lvec( -5.00 -0.652) \lvec( -4.90 -0.620) \lvec( -4.80 -0.587)
\lvec( -4.70 -0.551) \lvec( -4.60 -0.512) \lvec( -4.50 -0.470)
\lvec( -4.40 -0.423) \lvec( -4.30 -0.371) \lvec( -4.20 -0.310)
\lvec( -4.10 -0.232) \lvec( -4.00 -0.103) \lvec( -3.90 -0.000)
\lvec( -8.00 -0.000) \lfill f:0.90
\setgray 0.875
\move( -8.00 -1.134) \lvec( -7.90 -1.121) \lvec( -7.80 -1.109)
\lvec( -7.70 -1.096) \lvec( -7.60 -1.083) \lvec( -7.50 -1.070)
\lvec( -7.40 -1.056) \lvec( -7.30 -1.042) \lvec( -7.20 -1.028)
\lvec( -7.10 -1.014) \lvec( -7.00 -0.999) \lvec( -6.90 -0.984)
\lvec( -6.80 -0.968) \lvec( -6.70 -0.952) \lvec( -6.60 -0.936)
\lvec( -6.50 -0.920) \lvec( -6.40 -0.903) \lvec( -6.30 -0.885)
\lvec( -6.20 -0.867) \lvec( -6.10 -0.849) \lvec( -6.00 -0.830)
\lvec( -5.90 -0.810) \lvec( -5.80 -0.790) \lvec( -5.70 -0.769)
\lvec( -5.60 -0.748) \lvec( -5.50 -0.725) \lvec( -5.40 -0.702)
\lvec( -5.30 -0.678) \lvec( -5.20 -0.652) \lvec( -5.10 -0.626)
\lvec( -5.00 -0.598) \lvec( -4.90 -0.568) \lvec( -4.80 -0.537)
\lvec( -4.70 -0.503) \lvec( -4.60 -0.467) \lvec( -4.50 -0.428)
\lvec( -4.40 -0.385) \lvec( -4.30 -0.335) \lvec( -4.20 -0.278)
\lvec( -4.10 -0.204) \lvec( -4.00 -0.075) \lvec( -3.90 -0.000)
\lvec( -8.00 -0.000) \lfill f:0.875
\setgray 0.85
\move( -8.00 -1.047) \lvec( -7.90 -1.035) \lvec( -7.80 -1.024)
\lvec( -7.70 -1.012) \lvec( -7.60 -1.000) \lvec( -7.50 -0.988)
\lvec( -7.40 -0.975) \lvec( -7.30 -0.963) \lvec( -7.20 -0.950)
\lvec( -7.10 -0.936) \lvec( -7.00 -0.923) \lvec( -6.90 -0.909)
\lvec( -6.80 -0.895) \lvec( -6.70 -0.880) \lvec( -6.60 -0.865)
\lvec( -6.50 -0.850) \lvec( -6.40 -0.834) \lvec( -6.30 -0.818)
\lvec( -6.20 -0.801) \lvec( -6.10 -0.784) \lvec( -6.00 -0.767)
\lvec( -5.90 -0.749) \lvec( -5.80 -0.730) \lvec( -5.70 -0.710)
\lvec( -5.60 -0.690) \lvec( -5.50 -0.670) \lvec( -5.40 -0.648)
\lvec( -5.30 -0.625) \lvec( -5.20 -0.602) \lvec( -5.10 -0.577)
\lvec( -5.00 -0.551) \lvec( -4.90 -0.524) \lvec( -4.80 -0.495)
\lvec( -4.70 -0.463) \lvec( -4.60 -0.430) \lvec( -4.50 -0.393)
\lvec( -4.40 -0.352) \lvec( -4.30 -0.306) \lvec( -4.20 -0.251)
\lvec( -4.10 -0.181) \lvec( -4.00 -0.057) \lvec( -3.90 -0.000)
\lvec( -8.00 -0.000) \lfill f:0.85
\setgray 0.825
\move( -8.00 -0.969) \lvec( -7.90 -0.959) \lvec( -7.80 -0.948)
\lvec( -7.70 -0.937) \lvec( -7.60 -0.926) \lvec( -7.50 -0.915)
\lvec( -7.40 -0.904) \lvec( -7.30 -0.892) \lvec( -7.20 -0.880)
\lvec( -7.10 -0.868) \lvec( -7.00 -0.855) \lvec( -6.90 -0.842)
\lvec( -6.80 -0.829) \lvec( -6.70 -0.816) \lvec( -6.60 -0.802)
\lvec( -6.50 -0.788) \lvec( -6.40 -0.773) \lvec( -6.30 -0.758)
\lvec( -6.20 -0.743) \lvec( -6.10 -0.727) \lvec( -6.00 -0.711)
\lvec( -5.90 -0.694) \lvec( -5.80 -0.676) \lvec( -5.70 -0.658)
\lvec( -5.60 -0.640) \lvec( -5.50 -0.620) \lvec( -5.40 -0.600)
\lvec( -5.30 -0.579) \lvec( -5.20 -0.557) \lvec( -5.10 -0.534)
\lvec( -5.00 -0.510) \lvec( -4.90 -0.484) \lvec( -4.80 -0.457)
\lvec( -4.70 -0.428) \lvec( -4.60 -0.396) \lvec( -4.50 -0.362)
\lvec( -4.40 -0.324) \lvec( -4.30 -0.280) \lvec( -4.20 -0.229)
\lvec( -4.10 -0.162) \lvec( -4.00 -0.043) \lvec( -3.90 -0.000)
\lvec( -8.00 -0.000) \lfill f:0.825
\setgray 0.80
\move( -8.00 -0.899) \lvec( -7.90 -0.889) \lvec( -7.80 -0.879)
\lvec( -7.70 -0.869) \lvec( -7.60 -0.859) \lvec( -7.50 -0.849)
\lvec( -7.40 -0.838) \lvec( -7.30 -0.827) \lvec( -7.20 -0.816)
\lvec( -7.10 -0.805) \lvec( -7.00 -0.793) \lvec( -6.90 -0.781)
\lvec( -6.80 -0.769) \lvec( -6.70 -0.757) \lvec( -6.60 -0.744)
\lvec( -6.50 -0.731) \lvec( -6.40 -0.717) \lvec( -6.30 -0.703)
\lvec( -6.20 -0.689) \lvec( -6.10 -0.674) \lvec( -6.00 -0.659)
\lvec( -5.90 -0.644) \lvec( -5.80 -0.628) \lvec( -5.70 -0.611)
\lvec( -5.60 -0.594) \lvec( -5.50 -0.575) \lvec( -5.40 -0.557)
\lvec( -5.30 -0.537) \lvec( -5.20 -0.517) \lvec( -5.10 -0.495)
\lvec( -5.00 -0.473) \lvec( -4.90 -0.449) \lvec( -4.80 -0.423)
\lvec( -4.70 -0.396) \lvec( -4.60 -0.367) \lvec( -4.50 -0.334)
\lvec( -4.40 -0.298) \lvec( -4.30 -0.258) \lvec( -4.20 -0.209)
\lvec( -4.10 -0.146) \lvec( -4.00 -0.026) \lvec( -3.90 -0.000)
\lvec( -8.00 -0.000) \lfill f:0.80
\setgray 0.775
\move( -8.00 -0.833) \lvec( -7.90 -0.824) \lvec( -7.80 -0.815)
\lvec( -7.70 -0.806) \lvec( -7.60 -0.796) \lvec( -7.50 -0.787)
\lvec( -7.40 -0.777) \lvec( -7.30 -0.767) \lvec( -7.20 -0.757)
\lvec( -7.10 -0.746) \lvec( -7.00 -0.735) \lvec( -6.90 -0.725)
\lvec( -6.80 -0.713) \lvec( -6.70 -0.702) \lvec( -6.60 -0.690)
\lvec( -6.50 -0.678) \lvec( -6.40 -0.665) \lvec( -6.30 -0.652)
\lvec( -6.20 -0.639) \lvec( -6.10 -0.626) \lvec( -6.00 -0.612)
\lvec( -5.90 -0.597) \lvec( -5.80 -0.582) \lvec( -5.70 -0.567)
\lvec( -5.60 -0.551) \lvec( -5.50 -0.534) \lvec( -5.40 -0.516)
\lvec( -5.30 -0.498) \lvec( -5.20 -0.479) \lvec( -5.10 -0.459)
\lvec( -5.00 -0.438) \lvec( -4.90 -0.416) \lvec( -4.80 -0.392)
\lvec( -4.70 -0.367) \lvec( -4.60 -0.339) \lvec( -4.50 -0.309)
\lvec( -4.40 -0.275) \lvec( -4.30 -0.237) \lvec( -4.20 -0.191)
\lvec( -4.10 -0.133) \lvec( -4.00 -0.000) \lvec( -8.00 -0.000)
\lfill f:0.775
\setgray 0.75
\move( -8.00 -0.770) \lvec( -7.90 -0.762) \lvec( -7.80 -0.754)
\lvec( -7.70 -0.746) \lvec( -7.60 -0.737) \lvec( -7.50 -0.728)
\lvec( -7.40 -0.719) \lvec( -7.30 -0.710) \lvec( -7.20 -0.700)
\lvec( -7.10 -0.691) \lvec( -7.00 -0.681) \lvec( -6.90 -0.671)
\lvec( -6.80 -0.660) \lvec( -6.70 -0.650) \lvec( -6.60 -0.639)
\lvec( -6.50 -0.628) \lvec( -6.40 -0.616) \lvec( -6.30 -0.604)
\lvec( -6.20 -0.592) \lvec( -6.10 -0.579) \lvec( -6.00 -0.566)
\lvec( -5.90 -0.553) \lvec( -5.80 -0.539) \lvec( -5.70 -0.525)
\lvec( -5.60 -0.510) \lvec( -5.50 -0.494) \lvec( -5.40 -0.478)
\lvec( -5.30 -0.461) \lvec( -5.20 -0.444) \lvec( -5.10 -0.425)
\lvec( -5.00 -0.406) \lvec( -4.90 -0.385) \lvec( -4.80 -0.363)
\lvec( -4.70 -0.339) \lvec( -4.60 -0.313) \lvec( -4.50 -0.285)
\lvec( -4.40 -0.254) \lvec( -4.30 -0.218) \lvec( -4.20 -0.175)
\lvec( -4.10 -0.120) \lvec( -4.00 -0.000) \lvec( -8.00 -0.000)
\lfill f:0.75
\setgray 0.725
\move( -8.00 -0.711) \lvec( -7.90 -0.703) \lvec( -7.80 -0.696)
\lvec( -7.70 -0.688) \lvec( -7.60 -0.680) \lvec( -7.50 -0.672)
\lvec( -7.40 -0.664) \lvec( -7.30 -0.655) \lvec( -7.20 -0.646)
\lvec( -7.10 -0.638) \lvec( -7.00 -0.629) \lvec( -6.90 -0.619)
\lvec( -6.80 -0.610) \lvec( -6.70 -0.600) \lvec( -6.60 -0.590)
\lvec( -6.50 -0.580) \lvec( -6.40 -0.569) \lvec( -6.30 -0.558)
\lvec( -6.20 -0.547) \lvec( -6.10 -0.535) \lvec( -6.00 -0.523)
\lvec( -5.90 -0.511) \lvec( -5.80 -0.498) \lvec( -5.70 -0.485)
\lvec( -5.60 -0.471) \lvec( -5.50 -0.457) \lvec( -5.40 -0.442)
\lvec( -5.30 -0.426) \lvec( -5.20 -0.410) \lvec( -5.10 -0.393)
\lvec( -5.00 -0.374) \lvec( -4.90 -0.355) \lvec( -4.80 -0.335)
\lvec( -4.70 -0.313) \lvec( -4.60 -0.289) \lvec( -4.50 -0.263)
\lvec( -4.40 -0.233) \lvec( -4.30 -0.200) \lvec( -4.20 -0.160)
\lvec( -4.10 -0.109) \lvec( -4.00 -0.000) \lvec( -8.00 -0.000)
\lfill f:0.725
\setgray 0.70
\move( -8.00 -0.652) \lvec( -7.90 -0.646) \lvec( -7.80 -0.639)
\lvec( -7.70 -0.632) \lvec( -7.60 -0.624) \lvec( -7.50 -0.617)
\lvec( -7.40 -0.610) \lvec( -7.30 -0.602) \lvec( -7.20 -0.594)
\lvec( -7.10 -0.586) \lvec( -7.00 -0.578) \lvec( -6.90 -0.569)
\lvec( -6.80 -0.560) \lvec( -6.70 -0.551) \lvec( -6.60 -0.542)
\lvec( -6.50 -0.533) \lvec( -6.40 -0.523) \lvec( -6.30 -0.513)
\lvec( -6.20 -0.503) \lvec( -6.10 -0.492) \lvec( -6.00 -0.481)
\lvec( -5.90 -0.470) \lvec( -5.80 -0.458) \lvec( -5.70 -0.446)
\lvec( -5.60 -0.433) \lvec( -5.50 -0.420) \lvec( -5.40 -0.406)
\lvec( -5.30 -0.392) \lvec( -5.20 -0.377) \lvec( -5.10 -0.361)
\lvec( -5.00 -0.344) \lvec( -4.90 -0.326) \lvec( -4.80 -0.307)
\lvec( -4.70 -0.287) \lvec( -4.60 -0.265) \lvec( -4.50 -0.241)
\lvec( -4.40 -0.214) \lvec( -4.30 -0.183) \lvec( -4.20 -0.146)
\lvec( -4.10 -0.098) \lvec( -4.00 -0.000) \lvec( -8.00 -0.000)
\lfill f:0.70
\setgray 0.675
\move( -8.00 -0.595) \lvec( -7.90 -0.589) \lvec( -7.80 -0.583)
\lvec( -7.70 -0.576) \lvec( -7.60 -0.570) \lvec( -7.50 -0.563)
\lvec( -7.40 -0.556) \lvec( -7.30 -0.549) \lvec( -7.20 -0.542)
\lvec( -7.10 -0.535) \lvec( -7.00 -0.527) \lvec( -6.90 -0.519)
\lvec( -6.80 -0.512) \lvec( -6.70 -0.503) \lvec( -6.60 -0.495)
\lvec( -6.50 -0.486) \lvec( -6.40 -0.478) \lvec( -6.30 -0.468)
\lvec( -6.20 -0.459) \lvec( -6.10 -0.449) \lvec( -6.00 -0.439)
\lvec( -5.90 -0.429) \lvec( -5.80 -0.418) \lvec( -5.70 -0.407)
\lvec( -5.60 -0.396) \lvec( -5.50 -0.384) \lvec( -5.40 -0.371)
\lvec( -5.30 -0.358) \lvec( -5.20 -0.344) \lvec( -5.10 -0.330)
\lvec( -5.00 -0.314) \lvec( -4.90 -0.298) \lvec( -4.80 -0.281)
\lvec( -4.70 -0.262) \lvec( -4.60 -0.242) \lvec( -4.50 -0.220)
\lvec( -4.40 -0.195) \lvec( -4.30 -0.166) \lvec( -4.20 -0.132)
\lvec( -4.10 -0.088) \lvec( -4.00 -0.000) \lvec( -8.00 -0.000)
\lfill f:0.675
\setgray 0.65
\move( -8.00 -0.538) \lvec( -7.90 -0.532) \lvec( -7.80 -0.527)
\lvec( -7.70 -0.521) \lvec( -7.60 -0.515) \lvec( -7.50 -0.509)
\lvec( -7.40 -0.503) \lvec( -7.30 -0.497) \lvec( -7.20 -0.490)
\lvec( -7.10 -0.484) \lvec( -7.00 -0.477) \lvec( -6.90 -0.470)
\lvec( -6.80 -0.463) \lvec( -6.70 -0.455) \lvec( -6.60 -0.448)
\lvec( -6.50 -0.440) \lvec( -6.40 -0.432) \lvec( -6.30 -0.424)
\lvec( -6.20 -0.416) \lvec( -6.10 -0.407) \lvec( -6.00 -0.398)
\lvec( -5.90 -0.388) \lvec( -5.80 -0.379) \lvec( -5.70 -0.369)
\lvec( -5.60 -0.358) \lvec( -5.50 -0.347) \lvec( -5.40 -0.332)
\lvec( -5.30 -0.324) \lvec( -5.20 -0.312) \lvec( -5.10 -0.298)
\lvec( -5.00 -0.285) \lvec( -4.90 -0.270) \lvec( -4.80 -0.254)
\lvec( -4.70 -0.237) \lvec( -4.60 -0.219) \lvec( -4.50 -0.199)
\lvec( -4.40 -0.176) \lvec( -4.30 -0.148) \lvec( -4.20 -0.119)
\lvec( -4.10 -0.075) \lvec( -4.00 -0.000) \lvec( -8.00 -0.000)
\lfill f:0.65
\setgray 0.625
\move( -8.00 -0.480) \lvec( -7.90 -0.475) \lvec( -7.80 -0.470)
\lvec( -7.70 -0.465) \lvec( -7.60 -0.459) \lvec( -7.50 -0.454)
\lvec( -7.40 -0.449) \lvec( -7.30 -0.443) \lvec( -7.20 -0.437)
\lvec( -7.10 -0.432) \lvec( -7.00 -0.426) \lvec( -6.90 -0.419)
\lvec( -6.80 -0.413) \lvec( -6.70 -0.407) \lvec( -6.60 -0.400)
\lvec( -6.50 -0.393) \lvec( -6.40 -0.386) \lvec( -6.30 -0.379)
\lvec( -6.20 -0.371) \lvec( -6.10 -0.363) \lvec( -6.00 -0.355)
\lvec( -5.90 -0.347) \lvec( -5.80 -0.338) \lvec( -5.70 -0.329)
\lvec( -5.60 -0.320) \lvec( -5.50 -0.310) \lvec( -5.40 -0.300)
\lvec( -5.30 -0.290) \lvec( -5.20 -0.279) \lvec( -5.10 -0.267)
\lvec( -5.00 -0.254) \lvec( -4.90 -0.241) \lvec( -4.80 -0.227)
\lvec( -4.70 -0.212) \lvec( -4.60 -0.195) \lvec( -4.50 -0.177)
\lvec( -4.40 -0.157) \lvec( -4.30 -0.133) \lvec( -4.20 -0.105)
\lvec( -4.10 -0.067) \lvec( -4.00 -0.000) \lvec( -8.00 -0.000)
\lfill f:0.625
\setgray 0.60
\move( -8.00 -0.419) \lvec( -7.90 -0.415) \lvec( -7.80 -0.411)
\lvec( -7.70 -0.406) \lvec( -7.60 -0.402) \lvec( -7.50 -0.397)
\lvec( -7.40 -0.393) \lvec( -7.30 -0.387) \lvec( -7.20 -0.383)
\lvec( -7.10 -0.378) \lvec( -7.00 -0.372) \lvec( -6.90 -0.367)
\lvec( -6.80 -0.362) \lvec( -6.70 -0.356) \lvec( -6.60 -0.350)
\lvec( -6.50 -0.344) \lvec( -6.40 -0.338) \lvec( -6.30 -0.332)
\lvec( -6.20 -0.325) \lvec( -6.10 -0.318) \lvec( -6.00 -0.311)
\lvec( -5.90 -0.304) \lvec( -5.80 -0.296) \lvec( -5.70 -0.289)
\lvec( -5.60 -0.281) \lvec( -5.50 -0.271) \lvec( -5.40 -0.263)
\lvec( -5.30 -0.254) \lvec( -5.20 -0.244) \lvec( -5.10 -0.234)
\lvec( -5.00 -0.223) \lvec( -4.90 -0.211) \lvec( -4.80 -0.199)
\lvec( -4.70 -0.186) \lvec( -4.60 -0.171) \lvec( -4.50 -0.155)
\lvec( -4.40 -0.137) \lvec( -4.30 -0.117) \lvec( -4.20 -0.091)
\lvec( -4.10 -0.059) \lvec( -4.00 -0.000) \lvec( -8.00 -0.000)
\lfill f:0.60
\setgray 0.575
\move( -8.00 -0.355) \lvec( -7.90 -0.351) \lvec( -7.80 -0.348)
\lvec( -7.70 -0.344) \lvec( -7.60 -0.340) \lvec( -7.50 -0.336)
\lvec( -7.40 -0.333) \lvec( -7.30 -0.328) \lvec( -7.20 -0.324)
\lvec( -7.10 -0.320) \lvec( -7.00 -0.316) \lvec( -6.90 -0.311)
\lvec( -6.80 -0.306) \lvec( -6.70 -0.302) \lvec( -6.60 -0.296)
\lvec( -6.50 -0.292) \lvec( -6.40 -0.287) \lvec( -6.30 -0.282)
\lvec( -6.20 -0.275) \lvec( -6.10 -0.270) \lvec( -6.00 -0.264)
\lvec( -5.90 -0.258) \lvec( -5.80 -0.252) \lvec( -5.70 -0.245)
\lvec( -5.60 -0.238) \lvec( -5.50 -0.230) \lvec( -5.40 -0.223)
\lvec( -5.30 -0.216) \lvec( -5.20 -0.207) \lvec( -5.10 -0.199)
\lvec( -5.00 -0.189) \lvec( -4.90 -0.179) \lvec( -4.80 -0.169)
\lvec( -4.70 -0.158) \lvec( -4.60 -0.145) \lvec( -4.50 -0.132)
\lvec( -4.40 -0.116) \lvec( -4.30 -0.099) \lvec( -4.20 -0.077)
\lvec( -4.10 -0.049) \lvec( -4.00 -0.000) \lvec( -8.00 -0.000)
\lfill f:0.575
\setgray 0.55
\lvec( -8.00 -0.282) \lvec( -7.90 -0.281) \lvec( -7.80 -0.277)
\lvec( -7.70 -0.275) \lvec( -7.60 -0.271) \lvec( -7.50 -0.268)
\lvec( -7.40 -0.266) \lvec( -7.30 -0.262) \lvec( -7.20 -0.259)
\lvec( -7.10 -0.256) \lvec( -7.00 -0.252) \lvec( -6.90 -0.249)
\lvec( -6.80 -0.245) \lvec( -6.70 -0.242) \lvec( -6.60 -0.236)
\lvec( -6.50 -0.235) \lvec( -6.40 -0.230) \lvec( -6.30 -0.225)
\lvec( -6.20 -0.220) \lvec( -6.10 -0.216) \lvec( -6.00 -0.211)
\lvec( -5.90 -0.207) \lvec( -5.80 -0.201) \lvec( -5.70 -0.196)
\lvec( -5.60 -0.191) \lvec( -5.50 -0.175) \lvec( -5.40 -0.178)
\lvec( -5.30 -0.173) \lvec( -5.20 -0.165) \lvec( -5.10 -0.159)
\lvec( -5.00 -0.152) \lvec( -4.90 -0.144) \lvec( -4.80 -0.135)
\lvec( -4.70 -0.126) \lvec( -4.60 -0.116) \lvec( -4.50 -0.105)
\lvec( -4.40 -0.093) \lvec( -4.30 -0.080) \lvec( -4.20 -0.061)
\lvec( -4.10 -0.039) \lvec( -4.00 -0.000) \lvec( -8.00 -0.000)
\lfill f:0.55
\setgray 0.525
\move( -8.00 -0.197) \lvec( -7.90 -0.195) \lvec( -7.80 -0.191)
\lvec( -7.70 -0.191) \lvec( -7.60 -0.187) \lvec( -7.50 -0.185)
\lvec( -7.40 -0.184) \lvec( -7.30 -0.181) \lvec( -7.20 -0.177)
\lvec( -7.10 -0.179) \lvec( -7.00 -0.174) \lvec( -6.90 -0.172)
\lvec( -6.80 -0.169) \lvec( -6.70 -0.168) \lvec( -6.60 -0.159)
\lvec( -6.50 -0.161) \lvec( -6.40 -0.156) \lvec( -6.30 -0.155)
\lvec( -6.20 -0.153) \lvec( -6.10 -0.150) \lvec( -6.00 -0.145)
\lvec( -5.90 -0.144) \lvec( -5.80 -0.137) \lvec( -5.70 -0.135)
\lvec( -5.60 -0.132) \lvec( -5.50 -0.128) \lvec( -5.40 -0.125)
\lvec( -5.30 -0.120) \lvec( -5.20 -0.114) \lvec( -5.10 -0.111)
\lvec( -5.00 -0.104) \lvec( -4.90 -0.099) \lvec( -4.80 -0.095)
\lvec( -4.70 -0.087) \lvec( -4.60 -0.080) \lvec( -4.50 -0.075)
\lvec( -4.40 -0.063) \lvec( -4.30 -0.054) \lvec( -4.20 -0.041)
\lvec( -4.10 -0.030) \lvec( -4.00 -0.000) \lvec( -8.00 -0.000)
\lfill f:0.525
%
% Lower right
%
\setgray 0.975
\move(  8.00 -1.776) \lvec(  7.90 -1.757) \lvec(  7.80 -1.737)
\lvec(  7.70 -1.716) \lvec(  7.60 -1.696) \lvec(  7.50 -1.674)
\lvec(  7.40 -1.653) \lvec(  7.30 -1.631) \lvec(  7.20 -1.609)
\lvec(  7.10 -1.586) \lvec(  7.00 -1.563) \lvec(  6.90 -1.540)
\lvec(  6.80 -1.516) \lvec(  6.70 -1.491) \lvec(  6.60 -1.466)
\lvec(  6.50 -1.441) \lvec(  6.40 -1.415) \lvec(  6.30 -1.388)
\lvec(  6.20 -1.360) \lvec(  6.10 -1.332) \lvec(  6.00 -1.303)
\lvec(  5.90 -1.274) \lvec(  5.80 -1.243) \lvec(  5.70 -1.212)
\lvec(  5.60 -1.179) \lvec(  5.50 -1.145) \lvec(  5.40 -1.111)
\lvec(  5.30 -1.075) \lvec(  5.20 -1.037) \lvec(  5.10 -0.998)
\lvec(  5.00 -0.957) \lvec(  4.90 -0.914) \lvec(  4.80 -0.869)
\lvec(  4.70 -0.821) \lvec(  4.60 -0.770) \lvec(  4.50 -0.715)
\lvec(  4.40 -0.655) \lvec(  4.30 -0.588) \lvec(  4.20 -0.512)
\lvec(  4.10 -0.421) \lvec(  4.00 -0.299) \lvec(  3.90 -0.000)
\lvec(  8.00 -0.000) \lfill f:0.975
\setgray 0.95
\move(  8.00 -1.519) \lvec(  7.90 -1.503) \lvec(  7.80 -1.485)
\lvec(  7.70 -1.468) \lvec(  7.60 -1.450) \lvec(  7.50 -1.432)
\lvec(  7.40 -1.414) \lvec(  7.30 -1.395) \lvec(  7.20 -1.376)
\lvec(  7.10 -1.357) \lvec(  7.00 -1.337) \lvec(  6.90 -1.317)
\lvec(  6.80 -1.296) \lvec(  6.70 -1.275) \lvec(  6.60 -1.254)
\lvec(  6.50 -1.231) \lvec(  6.40 -1.209) \lvec(  6.30 -1.186)
\lvec(  6.20 -1.162) \lvec(  6.10 -1.137) \lvec(  6.00 -1.112)
\lvec(  5.90 -1.087) \lvec(  5.80 -1.060) \lvec(  5.70 -1.033)
\lvec(  5.60 -1.004) \lvec(  5.50 -0.975) \lvec(  5.40 -0.945)
\lvec(  5.30 -0.913) \lvec(  5.20 -0.880) \lvec(  5.10 -0.846)
\lvec(  5.00 -0.810) \lvec(  4.90 -0.772) \lvec(  4.80 -0.732)
\lvec(  4.70 -0.689) \lvec(  4.60 -0.644) \lvec(  4.50 -0.594)
\lvec(  4.40 -0.540) \lvec(  4.30 -0.480) \lvec(  4.20 -0.410)
\lvec(  4.10 -0.324) \lvec(  4.00 -0.198) \lvec(  3.90 -0.000)
\lvec(  8.00 -0.000) \lfill f:0.95
\setgray 0.925
\move(  8.00 -1.357) \lvec(  7.90 -1.342) \lvec(  7.80 -1.327)
\lvec(  7.70 -1.311) \lvec(  7.60 -1.296) \lvec(  7.50 -1.280)
\lvec(  7.40 -1.263) \lvec(  7.30 -1.247) \lvec(  7.20 -1.230)
\lvec(  7.10 -1.212) \lvec(  7.00 -1.195) \lvec(  6.90 -1.176)
\lvec(  6.80 -1.158) \lvec(  6.70 -1.139) \lvec(  6.60 -1.120)
\lvec(  6.50 -1.100) \lvec(  6.40 -1.080) \lvec(  6.30 -1.059)
\lvec(  6.20 -1.037) \lvec(  6.10 -1.016) \lvec(  6.00 -0.993)
\lvec(  5.90 -0.970) \lvec(  5.80 -0.946) \lvec(  5.70 -0.921)
\lvec(  5.60 -0.895) \lvec(  5.50 -0.869) \lvec(  5.40 -0.842)
\lvec(  5.30 -0.813) \lvec(  5.20 -0.783) \lvec(  5.10 -0.752)
\lvec(  5.00 -0.719) \lvec(  4.90 -0.685) \lvec(  4.80 -0.648)
\lvec(  4.70 -0.609) \lvec(  4.60 -0.568) \lvec(  4.50 -0.522)
\lvec(  4.40 -0.472) \lvec(  4.30 -0.416) \lvec(  4.20 -0.351)
\lvec(  4.10 -0.269) \lvec(  4.00 -0.141) \lvec(  3.90 -0.000)
\lvec(  8.00 -0.000) \lfill f:0.925
\setgray 0.90
\move(  8.00 -1.234) \lvec(  7.90 -1.221) \lvec(  7.80 -1.207)
\lvec(  7.70 -1.193) \lvec(  7.60 -1.179) \lvec(  7.50 -1.164)
\lvec(  7.40 -1.149) \lvec(  7.30 -1.134) \lvec(  7.20 -1.119)
\lvec(  7.10 -1.103) \lvec(  7.00 -1.087) \lvec(  6.90 -1.071)
\lvec(  6.80 -1.054) \lvec(  6.70 -1.037) \lvec(  6.60 -1.019)
\lvec(  6.50 -1.001) \lvec(  6.40 -0.982) \lvec(  6.30 -0.963)
\lvec(  6.20 -0.944) \lvec(  6.10 -0.924) \lvec(  6.00 -0.903)
\lvec(  5.90 -0.882) \lvec(  5.80 -0.860) \lvec(  5.70 -0.837)
\lvec(  5.60 -0.814) \lvec(  5.50 -0.790) \lvec(  5.40 -0.765)
\lvec(  5.30 -0.738) \lvec(  5.20 -0.711) \lvec(  5.10 -0.682)
\lvec(  5.00 -0.652) \lvec(  4.90 -0.620) \lvec(  4.80 -0.587)
\lvec(  4.70 -0.551) \lvec(  4.60 -0.512) \lvec(  4.50 -0.470)
\lvec(  4.40 -0.423) \lvec(  4.30 -0.371) \lvec(  4.20 -0.310)
\lvec(  4.10 -0.232) \lvec(  4.00 -0.103) \lvec(  3.90 -0.000)
\lvec(  8.00 -0.000) \lfill f:0.90
\setgray 0.875
\move(  8.00 -1.134) \lvec(  7.90 -1.121) \lvec(  7.80 -1.109)
\lvec(  7.70 -1.096) \lvec(  7.60 -1.083) \lvec(  7.50 -1.070)
\lvec(  7.40 -1.056) \lvec(  7.30 -1.042) \lvec(  7.20 -1.028)
\lvec(  7.10 -1.014) \lvec(  7.00 -0.999) \lvec(  6.90 -0.984)
\lvec(  6.80 -0.968) \lvec(  6.70 -0.952) \lvec(  6.60 -0.936)
\lvec(  6.50 -0.920) \lvec(  6.40 -0.903) \lvec(  6.30 -0.885)
\lvec(  6.20 -0.867) \lvec(  6.10 -0.849) \lvec(  6.00 -0.830)
\lvec(  5.90 -0.810) \lvec(  5.80 -0.790) \lvec(  5.70 -0.769)
\lvec(  5.60 -0.748) \lvec(  5.50 -0.725) \lvec(  5.40 -0.702)
\lvec(  5.30 -0.678) \lvec(  5.20 -0.652) \lvec(  5.10 -0.626)
\lvec(  5.00 -0.598) \lvec(  4.90 -0.568) \lvec(  4.80 -0.537)
\lvec(  4.70 -0.503) \lvec(  4.60 -0.467) \lvec(  4.50 -0.428)
\lvec(  4.40 -0.385) \lvec(  4.30 -0.335) \lvec(  4.20 -0.278)
\lvec(  4.10 -0.204) \lvec(  4.00 -0.075) \lvec(  3.90 -0.000)
\lvec(  8.00 -0.000) \lfill f:0.875
\setgray 0.85
\move(  8.00 -1.047) \lvec(  7.90 -1.035) \lvec(  7.80 -1.024)
\lvec(  7.70 -1.012) \lvec(  7.60 -1.000) \lvec(  7.50 -0.988)
\lvec(  7.40 -0.975) \lvec(  7.30 -0.963) \lvec(  7.20 -0.950)
\lvec(  7.10 -0.936) \lvec(  7.00 -0.923) \lvec(  6.90 -0.909)
\lvec(  6.80 -0.895) \lvec(  6.70 -0.880) \lvec(  6.60 -0.865)
\lvec(  6.50 -0.850) \lvec(  6.40 -0.834) \lvec(  6.30 -0.818)
\lvec(  6.20 -0.801) \lvec(  6.10 -0.784) \lvec(  6.00 -0.767)
\lvec(  5.90 -0.749) \lvec(  5.80 -0.730) \lvec(  5.70 -0.710)
\lvec(  5.60 -0.690) \lvec(  5.50 -0.670) \lvec(  5.40 -0.648)
\lvec(  5.30 -0.625) \lvec(  5.20 -0.602) \lvec(  5.10 -0.577)
\lvec(  5.00 -0.551) \lvec(  4.90 -0.524) \lvec(  4.80 -0.495)
\lvec(  4.70 -0.463) \lvec(  4.60 -0.430) \lvec(  4.50 -0.393)
\lvec(  4.40 -0.352) \lvec(  4.30 -0.306) \lvec(  4.20 -0.251)
\lvec(  4.10 -0.181) \lvec(  4.00 -0.057) \lvec(  3.90 -0.000)
\lvec(  8.00 -0.000) \lfill f:0.85
\setgray 0.825
\move(  8.00 -0.969) \lvec(  7.90 -0.959) \lvec(  7.80 -0.948)
\lvec(  7.70 -0.937) \lvec(  7.60 -0.926) \lvec(  7.50 -0.915)
\lvec(  7.40 -0.904) \lvec(  7.30 -0.892) \lvec(  7.20 -0.880)
\lvec(  7.10 -0.868) \lvec(  7.00 -0.855) \lvec(  6.90 -0.842)
\lvec(  6.80 -0.829) \lvec(  6.70 -0.816) \lvec(  6.60 -0.802)
\lvec(  6.50 -0.788) \lvec(  6.40 -0.773) \lvec(  6.30 -0.758)
\lvec(  6.20 -0.743) \lvec(  6.10 -0.727) \lvec(  6.00 -0.711)
\lvec(  5.90 -0.694) \lvec(  5.80 -0.676) \lvec(  5.70 -0.658)
\lvec(  5.60 -0.640) \lvec(  5.50 -0.620) \lvec(  5.40 -0.600)
\lvec(  5.30 -0.579) \lvec(  5.20 -0.557) \lvec(  5.10 -0.534)
\lvec(  5.00 -0.510) \lvec(  4.90 -0.484) \lvec(  4.80 -0.457)
\lvec(  4.70 -0.428) \lvec(  4.60 -0.396) \lvec(  4.50 -0.362)
\lvec(  4.40 -0.324) \lvec(  4.30 -0.280) \lvec(  4.20 -0.229)
\lvec(  4.10 -0.162) \lvec(  4.00 -0.043) \lvec(  3.90 -0.000)
\lvec(  8.00 -0.000) \lfill f:0.825
\setgray 0.80
\move(  8.00 -0.899) \lvec(  7.90 -0.889) \lvec(  7.80 -0.879)
\lvec(  7.70 -0.869) \lvec(  7.60 -0.859) \lvec(  7.50 -0.849)
\lvec(  7.40 -0.838) \lvec(  7.30 -0.827) \lvec(  7.20 -0.816)
\lvec(  7.10 -0.805) \lvec(  7.00 -0.793) \lvec(  6.90 -0.781)
\lvec(  6.80 -0.769) \lvec(  6.70 -0.757) \lvec(  6.60 -0.744)
\lvec(  6.50 -0.731) \lvec(  6.40 -0.717) \lvec(  6.30 -0.703)
\lvec(  6.20 -0.689) \lvec(  6.10 -0.674) \lvec(  6.00 -0.659)
\lvec(  5.90 -0.644) \lvec(  5.80 -0.628) \lvec(  5.70 -0.611)
\lvec(  5.60 -0.594) \lvec(  5.50 -0.575) \lvec(  5.40 -0.557)
\lvec(  5.30 -0.537) \lvec(  5.20 -0.517) \lvec(  5.10 -0.495)
\lvec(  5.00 -0.473) \lvec(  4.90 -0.449) \lvec(  4.80 -0.423)
\lvec(  4.70 -0.396) \lvec(  4.60 -0.367) \lvec(  4.50 -0.334)
\lvec(  4.40 -0.298) \lvec(  4.30 -0.258) \lvec(  4.20 -0.209)
\lvec(  4.10 -0.146) \lvec(  4.00 -0.026) \lvec(  3.90 -0.000)
\lvec(  8.00 -0.000) \lfill f:0.80
\setgray 0.775
\move(  8.00 -0.833) \lvec(  7.90 -0.824) \lvec(  7.80 -0.815)
\lvec(  7.70 -0.806) \lvec(  7.60 -0.796) \lvec(  7.50 -0.787)
\lvec(  7.40 -0.777) \lvec(  7.30 -0.767) \lvec(  7.20 -0.757)
\lvec(  7.10 -0.746) \lvec(  7.00 -0.735) \lvec(  6.90 -0.725)
\lvec(  6.80 -0.713) \lvec(  6.70 -0.702) \lvec(  6.60 -0.690)
\lvec(  6.50 -0.678) \lvec(  6.40 -0.665) \lvec(  6.30 -0.652)
\lvec(  6.20 -0.639) \lvec(  6.10 -0.626) \lvec(  6.00 -0.612)
\lvec(  5.90 -0.597) \lvec(  5.80 -0.582) \lvec(  5.70 -0.567)
\lvec(  5.60 -0.551) \lvec(  5.50 -0.534) \lvec(  5.40 -0.516)
\lvec(  5.30 -0.498) \lvec(  5.20 -0.479) \lvec(  5.10 -0.459)
\lvec(  5.00 -0.438) \lvec(  4.90 -0.416) \lvec(  4.80 -0.392)
\lvec(  4.70 -0.367) \lvec(  4.60 -0.339) \lvec(  4.50 -0.309)
\lvec(  4.40 -0.275) \lvec(  4.30 -0.237) \lvec(  4.20 -0.191)
\lvec(  4.10 -0.133) \lvec(  4.00 -0.000) \lvec(  8.00 -0.000)
\lfill f:0.775
\setgray 0.75
\move(  8.00 -0.770) \lvec(  7.90 -0.762) \lvec(  7.80 -0.754)
\lvec(  7.70 -0.746) \lvec(  7.60 -0.737) \lvec(  7.50 -0.728)
\lvec(  7.40 -0.719) \lvec(  7.30 -0.710) \lvec(  7.20 -0.700)
\lvec(  7.10 -0.691) \lvec(  7.00 -0.681) \lvec(  6.90 -0.671)
\lvec(  6.80 -0.660) \lvec(  6.70 -0.650) \lvec(  6.60 -0.639)
\lvec(  6.50 -0.628) \lvec(  6.40 -0.616) \lvec(  6.30 -0.604)
\lvec(  6.20 -0.592) \lvec(  6.10 -0.579) \lvec(  6.00 -0.566)
\lvec(  5.90 -0.553) \lvec(  5.80 -0.539) \lvec(  5.70 -0.525)
\lvec(  5.60 -0.510) \lvec(  5.50 -0.494) \lvec(  5.40 -0.478)
\lvec(  5.30 -0.461) \lvec(  5.20 -0.444) \lvec(  5.10 -0.425)
\lvec(  5.00 -0.406) \lvec(  4.90 -0.385) \lvec(  4.80 -0.363)
\lvec(  4.70 -0.339) \lvec(  4.60 -0.313) \lvec(  4.50 -0.285)
\lvec(  4.40 -0.254) \lvec(  4.30 -0.218) \lvec(  4.20 -0.175)
\lvec(  4.10 -0.120) \lvec(  4.00 -0.000) \lvec(  8.00 -0.000)
\lfill f:0.75
\setgray 0.725
\move(  8.00 -0.711) \lvec(  7.90 -0.703) \lvec(  7.80 -0.696)
\lvec(  7.70 -0.688) \lvec(  7.60 -0.680) \lvec(  7.50 -0.672)
\lvec(  7.40 -0.664) \lvec(  7.30 -0.655) \lvec(  7.20 -0.646)
\lvec(  7.10 -0.638) \lvec(  7.00 -0.629) \lvec(  6.90 -0.619)
\lvec(  6.80 -0.610) \lvec(  6.70 -0.600) \lvec(  6.60 -0.590)
\lvec(  6.50 -0.580) \lvec(  6.40 -0.569) \lvec(  6.30 -0.558)
\lvec(  6.20 -0.547) \lvec(  6.10 -0.535) \lvec(  6.00 -0.523)
\lvec(  5.90 -0.511) \lvec(  5.80 -0.498) \lvec(  5.70 -0.485)
\lvec(  5.60 -0.471) \lvec(  5.50 -0.457) \lvec(  5.40 -0.442)
\lvec(  5.30 -0.426) \lvec(  5.20 -0.410) \lvec(  5.10 -0.393)
\lvec(  5.00 -0.374) \lvec(  4.90 -0.355) \lvec(  4.80 -0.335)
\lvec(  4.70 -0.313) \lvec(  4.60 -0.289) \lvec(  4.50 -0.263)
\lvec(  4.40 -0.233) \lvec(  4.30 -0.200) \lvec(  4.20 -0.160)
\lvec(  4.10 -0.109) \lvec(  4.00 -0.000) \lvec(  8.00 -0.000)
\lfill f:0.725
\setgray 0.70
\move(  8.00 -0.652) \lvec(  7.90 -0.646) \lvec(  7.80 -0.639)
\lvec(  7.70 -0.632) \lvec(  7.60 -0.624) \lvec(  7.50 -0.617)
\lvec(  7.40 -0.610) \lvec(  7.30 -0.602) \lvec(  7.20 -0.594)
\lvec(  7.10 -0.586) \lvec(  7.00 -0.578) \lvec(  6.90 -0.569)
\lvec(  6.80 -0.560) \lvec(  6.70 -0.551) \lvec(  6.60 -0.542)
\lvec(  6.50 -0.533) \lvec(  6.40 -0.523) \lvec(  6.30 -0.513)
\lvec(  6.20 -0.503) \lvec(  6.10 -0.492) \lvec(  6.00 -0.481)
\lvec(  5.90 -0.470) \lvec(  5.80 -0.458) \lvec(  5.70 -0.446)
\lvec(  5.60 -0.433) \lvec(  5.50 -0.420) \lvec(  5.40 -0.406)
\lvec(  5.30 -0.392) \lvec(  5.20 -0.377) \lvec(  5.10 -0.361)
\lvec(  5.00 -0.344) \lvec(  4.90 -0.326) \lvec(  4.80 -0.307)
\lvec(  4.70 -0.287) \lvec(  4.60 -0.265) \lvec(  4.50 -0.241)
\lvec(  4.40 -0.214) \lvec(  4.30 -0.183) \lvec(  4.20 -0.146)
\lvec(  4.10 -0.098) \lvec(  4.00 -0.000) \lvec(  8.00 -0.000)
\lfill f:0.70
\setgray 0.675
\move(  8.00 -0.595) \lvec(  7.90 -0.589) \lvec(  7.80 -0.583)
\lvec(  7.70 -0.576) \lvec(  7.60 -0.570) \lvec(  7.50 -0.563)
\lvec(  7.40 -0.556) \lvec(  7.30 -0.549) \lvec(  7.20 -0.542)
\lvec(  7.10 -0.535) \lvec(  7.00 -0.527) \lvec(  6.90 -0.519)
\lvec(  6.80 -0.512) \lvec(  6.70 -0.503) \lvec(  6.60 -0.495)
\lvec(  6.50 -0.486) \lvec(  6.40 -0.478) \lvec(  6.30 -0.468)
\lvec(  6.20 -0.459) \lvec(  6.10 -0.449) \lvec(  6.00 -0.439)
\lvec(  5.90 -0.429) \lvec(  5.80 -0.418) \lvec(  5.70 -0.407)
\lvec(  5.60 -0.396) \lvec(  5.50 -0.384) \lvec(  5.40 -0.371)
\lvec(  5.30 -0.358) \lvec(  5.20 -0.344) \lvec(  5.10 -0.330)
\lvec(  5.00 -0.314) \lvec(  4.90 -0.298) \lvec(  4.80 -0.281)
\lvec(  4.70 -0.262) \lvec(  4.60 -0.242) \lvec(  4.50 -0.220)
\lvec(  4.40 -0.195) \lvec(  4.30 -0.166) \lvec(  4.20 -0.132)
\lvec(  4.10 -0.088) \lvec(  4.00 -0.000) \lvec(  8.00 -0.000)
\lfill f:0.675
\setgray 0.65
\move(  8.00 -0.538) \lvec(  7.90 -0.532) \lvec(  7.80 -0.527)
\lvec(  7.70 -0.521) \lvec(  7.60 -0.515) \lvec(  7.50 -0.509)
\lvec(  7.40 -0.503) \lvec(  7.30 -0.497) \lvec(  7.20 -0.490)
\lvec(  7.10 -0.484) \lvec(  7.00 -0.477) \lvec(  6.90 -0.470)
\lvec(  6.80 -0.463) \lvec(  6.70 -0.455) \lvec(  6.60 -0.448)
\lvec(  6.50 -0.440) \lvec(  6.40 -0.432) \lvec(  6.30 -0.424)
\lvec(  6.20 -0.416) \lvec(  6.10 -0.407) \lvec(  6.00 -0.398)
\lvec(  5.90 -0.388) \lvec(  5.80 -0.379) \lvec(  5.70 -0.369)
\lvec(  5.60 -0.358) \lvec(  5.50 -0.347) \lvec(  5.40 -0.332)
\lvec(  5.30 -0.324) \lvec(  5.20 -0.312) \lvec(  5.10 -0.298)
\lvec(  5.00 -0.285) \lvec(  4.90 -0.270) \lvec(  4.80 -0.254)
\lvec(  4.70 -0.237) \lvec(  4.60 -0.219) \lvec(  4.50 -0.199)
\lvec(  4.40 -0.176) \lvec(  4.30 -0.148) \lvec(  4.20 -0.119)
\lvec(  4.10 -0.075) \lvec(  4.00 -0.000) \lvec(  8.00 -0.000)
\lfill f:0.65
\setgray 0.625
\move(  8.00 -0.480) \lvec(  7.90 -0.475) \lvec(  7.80 -0.470)
\lvec(  7.70 -0.465) \lvec(  7.60 -0.459) \lvec(  7.50 -0.454)
\lvec(  7.40 -0.449) \lvec(  7.30 -0.443) \lvec(  7.20 -0.437)
\lvec(  7.10 -0.432) \lvec(  7.00 -0.426) \lvec(  6.90 -0.419)
\lvec(  6.80 -0.413) \lvec(  6.70 -0.407) \lvec(  6.60 -0.400)
\lvec(  6.50 -0.393) \lvec(  6.40 -0.386) \lvec(  6.30 -0.379)
\lvec(  6.20 -0.371) \lvec(  6.10 -0.363) \lvec(  6.00 -0.355)
\lvec(  5.90 -0.347) \lvec(  5.80 -0.338) \lvec(  5.70 -0.329)
\lvec(  5.60 -0.320) \lvec(  5.50 -0.310) \lvec(  5.40 -0.300)
\lvec(  5.30 -0.290) \lvec(  5.20 -0.279) \lvec(  5.10 -0.267)
\lvec(  5.00 -0.254) \lvec(  4.90 -0.241) \lvec(  4.80 -0.227)
\lvec(  4.70 -0.212) \lvec(  4.60 -0.195) \lvec(  4.50 -0.177)
\lvec(  4.40 -0.157) \lvec(  4.30 -0.133) \lvec(  4.20 -0.105)
\lvec(  4.10 -0.067) \lvec(  4.00 -0.000) \lvec(  8.00 -0.000)
\lfill f:0.625
\setgray 0.60
\move(  8.00 -0.419) \lvec(  7.90 -0.415) \lvec(  7.80 -0.411)
\lvec(  7.70 -0.406) \lvec(  7.60 -0.402) \lvec(  7.50 -0.397)
\lvec(  7.40 -0.393) \lvec(  7.30 -0.387) \lvec(  7.20 -0.383)
\lvec(  7.10 -0.378) \lvec(  7.00 -0.372) \lvec(  6.90 -0.367)
\lvec(  6.80 -0.362) \lvec(  6.70 -0.356) \lvec(  6.60 -0.350)
\lvec(  6.50 -0.344) \lvec(  6.40 -0.338) \lvec(  6.30 -0.332)
\lvec(  6.20 -0.325) \lvec(  6.10 -0.318) \lvec(  6.00 -0.311)
\lvec(  5.90 -0.304) \lvec(  5.80 -0.296) \lvec(  5.70 -0.289)
\lvec(  5.60 -0.281) \lvec(  5.50 -0.271) \lvec(  5.40 -0.263)
\lvec(  5.30 -0.254) \lvec(  5.20 -0.244) \lvec(  5.10 -0.234)
\lvec(  5.00 -0.223) \lvec(  4.90 -0.211) \lvec(  4.80 -0.199)
\lvec(  4.70 -0.186) \lvec(  4.60 -0.171) \lvec(  4.50 -0.155)
\lvec(  4.40 -0.137) \lvec(  4.30 -0.117) \lvec(  4.20 -0.091)
\lvec(  4.10 -0.059) \lvec(  4.00 -0.000) \lvec(  8.00 -0.000)
\lfill f:0.60
\setgray 0.575
\move(  8.00 -0.355) \lvec(  7.90 -0.351) \lvec(  7.80 -0.348)
\lvec(  7.70 -0.344) \lvec(  7.60 -0.340) \lvec(  7.50 -0.336)
\lvec(  7.40 -0.333) \lvec(  7.30 -0.328) \lvec(  7.20 -0.324)
\lvec(  7.10 -0.320) \lvec(  7.00 -0.316) \lvec(  6.90 -0.311)
\lvec(  6.80 -0.306) \lvec(  6.70 -0.302) \lvec(  6.60 -0.296)
\lvec(  6.50 -0.292) \lvec(  6.40 -0.287) \lvec(  6.30 -0.282)
\lvec(  6.20 -0.275) \lvec(  6.10 -0.270) \lvec(  6.00 -0.264)
\lvec(  5.90 -0.258) \lvec(  5.80 -0.252) \lvec(  5.70 -0.245)
\lvec(  5.60 -0.238) \lvec(  5.50 -0.230) \lvec(  5.40 -0.223)
\lvec(  5.30 -0.216) \lvec(  5.20 -0.207) \lvec(  5.10 -0.199)
\lvec(  5.00 -0.189) \lvec(  4.90 -0.179) \lvec(  4.80 -0.169)
\lvec(  4.70 -0.158) \lvec(  4.60 -0.145) \lvec(  4.50 -0.132)
\lvec(  4.40 -0.116) \lvec(  4.30 -0.099) \lvec(  4.20 -0.077)
\lvec(  4.10 -0.049) \lvec(  4.00 -0.000) \lvec(  8.00 -0.000)
\lfill f:0.575
\setgray 0.55
\lvec(  8.00 -0.282) \lvec(  7.90 -0.281) \lvec(  7.80 -0.277)
\lvec(  7.70 -0.275) \lvec(  7.60 -0.271) \lvec(  7.50 -0.268)
\lvec(  7.40 -0.266) \lvec(  7.30 -0.262) \lvec(  7.20 -0.259)
\lvec(  7.10 -0.256) \lvec(  7.00 -0.252) \lvec(  6.90 -0.249)
\lvec(  6.80 -0.245) \lvec(  6.70 -0.242) \lvec(  6.60 -0.236)
\lvec(  6.50 -0.235) \lvec(  6.40 -0.230) \lvec(  6.30 -0.225)
\lvec(  6.20 -0.220) \lvec(  6.10 -0.216) \lvec(  6.00 -0.211)
\lvec(  5.90 -0.207) \lvec(  5.80 -0.201) \lvec(  5.70 -0.196)
\lvec(  5.60 -0.191) \lvec(  5.50 -0.175) \lvec(  5.40 -0.178)
\lvec(  5.30 -0.173) \lvec(  5.20 -0.165) \lvec(  5.10 -0.159)
\lvec(  5.00 -0.152) \lvec(  4.90 -0.144) \lvec(  4.80 -0.135)
\lvec(  4.70 -0.126) \lvec(  4.60 -0.116) \lvec(  4.50 -0.105)
\lvec(  4.40 -0.093) \lvec(  4.30 -0.080) \lvec(  4.20 -0.061)
\lvec(  4.10 -0.039) \lvec(  4.00 -0.000) \lvec(  8.00 -0.000)
\lfill f:0.55
\setgray 0.525
\move(  8.00 -0.197) \lvec(  7.90 -0.195) \lvec(  7.80 -0.191)
\lvec(  7.70 -0.191) \lvec(  7.60 -0.187) \lvec(  7.50 -0.185)
\lvec(  7.40 -0.184) \lvec(  7.30 -0.181) \lvec(  7.20 -0.177)
\lvec(  7.10 -0.179) \lvec(  7.00 -0.174) \lvec(  6.90 -0.172)
\lvec(  6.80 -0.169) \lvec(  6.70 -0.168) \lvec(  6.60 -0.159)
\lvec(  6.50 -0.161) \lvec(  6.40 -0.156) \lvec(  6.30 -0.155)
\lvec(  6.20 -0.153) \lvec(  6.10 -0.150) \lvec(  6.00 -0.145)
\lvec(  5.90 -0.144) \lvec(  5.80 -0.137) \lvec(  5.70 -0.135)
\lvec(  5.60 -0.132) \lvec(  5.50 -0.128) \lvec(  5.40 -0.125)
\lvec(  5.30 -0.120) \lvec(  5.20 -0.114) \lvec(  5.10 -0.111)
\lvec(  5.00 -0.104) \lvec(  4.90 -0.099) \lvec(  4.80 -0.095)
\lvec(  4.70 -0.087) \lvec(  4.60 -0.080) \lvec(  4.50 -0.075)
\lvec(  4.40 -0.063) \lvec(  4.30 -0.054) \lvec(  4.20 -0.041)
\lvec(  4.10 -0.030) \lvec(  4.00 -0.000) \lvec(  8.00 -0.000)
\lfill f:0.525
\move (-4 0) \fcir f:0 r:0.075
\move ( 4 0) \fcir f:0 r:0.075
\arrowheadtype t:V \arrowheadsize l:0.25 w:.175
\setgray 0
\linewd 0.025
\move (-8 0) \avec (9.25 0)
\move (0 -3) \avec (0 4.5)
\textref h:R v:T \htext (9 -.2) {$x$}
\textref h:R v:T \htext (-.2 4.25) {$y$}
\move (6 4) \lvec (6 3.8)
\move (6 3.9) \lvec (8 3.9)
\move (8 4) \lvec (8 3.8)
\textref h:C v:B \htext (7 4) {$\xi$}
\move (-8 3.5) \lvec (-1.5 3.5) \lvec (-1.5 2.5)
\lvec (-8 2.5) \lvec (-8 3.5) \lfill f:1
\textref h:C v:C \htext (-4.75 3) {Free energy density$\,\big/\,(K/\xi^2)$}
\move (3 -3.5) \lvec (-3 -3.5) \lvec (-3 -1.5)
\lvec (3 -1.5) \lvec (3 -3.5) \lfill f:1
\textref h:C v:B \htext (-2.5 -3.35) {0}
\textref h:C v:B \htext (2.5 -3.35) {1}
\textref h:C v:T \htext (0 -1.7)
{Magnetic}
\move (-2.5 -2.95) \lvec (-2.375 -2.95) \lvec (-2.375 -2.55) \lvec
(-2.5 -2.55) \ifill f:1
\move (-2.375 -2.95) \lvec (-2.125 -2.95) \lvec (-2.125 -2.55) \lvec
(-2.375 -2.55) \ifill f:.975
\move (-2.125 -2.95) \lvec (-1.875 -2.95) \lvec (-1.875 -2.55) \lvec
(-2.125 -2.55) \ifill f:.95
\move (-1.875 -2.95) \lvec (-1.625 -2.95) \lvec (-1.625 -2.55) \lvec
(-1.875 -2.55) \ifill f:.925
\move (-1.625 -2.95) \lvec (-1.375 -2.95) \lvec (-1.375 -2.55) \lvec
(-1.625 -2.55) \ifill f:.9
\move (-1.375 -2.95) \lvec (-1.125 -2.95) \lvec (-1.125 -2.55) \lvec
(-1.375 -2.55) \ifill f:.875
\move (-1.125 -2.95) \lvec (-0.875 -2.95) \lvec (-0.875 -2.55) \lvec
(-1.125 -2.55) \ifill f:.85
\move (-0.875 -2.95) \lvec (-0.625 -2.95) \lvec (-0.625 -2.55) \lvec
(-0.875 -2.55) \ifill f:.825
\move (-0.625 -2.95) \lvec (-0.375 -2.95) \lvec (-0.375 -2.55) \lvec
(-0.625 -2.55) \ifill f:.8
\move (-0.375 -2.95) \lvec (-0.125 -2.95) \lvec (-0.125 -2.55) \lvec
(-0.375 -2.55) \ifill f:.775
\move (-0.125 -2.95) \lvec (0.125 -2.95) \lvec (0.125 -2.55) \lvec
(-0.125 -2.55) \ifill f:.75
\move (0.125 -2.95) \lvec (0.375 -2.95) \lvec (0.375 -2.55) \lvec
(0.125 -2.55) \ifill f:.725
\move (0.375 -2.95) \lvec (0.625 -2.95) \lvec (0.625 -2.55) \lvec
(0.375 -2.55) \ifill f:.7
\move (0.625 -2.95) \lvec (0.875 -2.95) \lvec (0.875 -2.55) \lvec
(0.625 -2.55) \ifill f:.675
\move (0.875 -2.95) \lvec (1.125 -2.95) \lvec (1.125 -2.55) \lvec
(0.875 -2.55) \ifill f:.65
\move (1.125 -2.95) \lvec (1.375 -2.95) \lvec (1.375 -2.55) \lvec
(1.125 -2.55) \ifill f:.625
\move (1.375 -2.95) \lvec (1.625 -2.95) \lvec (1.625 -2.55) \lvec
(1.375 -2.55) \ifill f:.6
\move (1.625 -2.95) \lvec (1.875 -2.95) \lvec (1.875 -2.55) \lvec
(1.625 -2.55) \ifill f:.575
\move (1.875 -2.95) \lvec (2.125 -2.95) \lvec (2.125 -2.55) \lvec
(1.875 -2.55) \ifill f:.55
\move (2.125 -2.95) \lvec (2.375 -2.95) \lvec (2.375 -2.55) \lvec
(2.125 -2.55) \ifill f:.525
\move (2.375 -2.95) \lvec (2.5 -2.95) \lvec (2.5 -2.55) \lvec
(2.375 -2.55) \ifill f:.5
\linewd 0.01
\move (-2.5 -2.95) \lvec (2.5 -2.95) \lvec (2.5 -2.55) \lvec
(-2.5 -2.55) \lvec (-2.5 -2.95)
\move (0 -4)
\end{texdraw}


==> fig5b.tex <==
\begin{texdraw}
\drawdim cm \setunitscale 0.75
\linewd 0.03
\setgray 0.95 \move(-8.00  1.8091)
\lvec(-7.90  1.7989) \lvec(-7.80  1.7884) \lvec(-7.70  1.7774)
\lvec(-7.60  1.7661) \lvec(-7.50  1.7544) \lvec(-7.40  1.7422)
\lvec(-7.30  1.7296) \lvec(-7.20  1.7166) \lvec(-7.10  1.7030)
\lvec(-7.00  1.6889) \lvec(-6.90  1.6743) \lvec(-6.80  1.6591)
\lvec(-6.70  1.6434) \lvec(-6.60  1.6270) \lvec(-6.50  1.6099)
\lvec(-6.40  1.5922) \lvec(-6.30  1.5738) \lvec(-6.20  1.5546)
\lvec(-6.10  1.5345) \lvec(-6.00  1.5136) \lvec(-5.90  1.4918)
\lvec(-5.80  1.4689) \lvec(-5.70  1.4451) \lvec(-5.60  1.4200)
\lvec(-5.50  1.3937) \lvec(-5.40  1.3661) \lvec(-5.30  1.3371)
\lvec(-5.20  1.3064) \lvec(-5.10  1.2740) \lvec(-5.00  1.2396)
\lvec(-4.90  1.2030) \lvec(-4.80  1.1640) \lvec(-4.70  1.1222)
\lvec(-4.60  1.0772) \lvec(-4.50  1.0285) \lvec(-4.49  1.0234)
\lvec(-4.48  1.0182) \lvec(-4.47  1.0130) \lvec(-4.46  1.0078)
\lvec(-4.45  1.0025) \lvec(-4.44  0.9972) \lvec(-4.43  0.9918)
\lvec(-4.42  0.9863) \lvec(-4.41  0.9808) \lvec(-4.40  0.9753)
\lvec(-4.39  0.9697) \lvec(-4.38  0.9640) \lvec(-4.37  0.9583)
\lvec(-4.36  0.9526) \lvec(-4.35  0.9467) \lvec(-4.34  0.9408)
\lvec(-4.33  0.9349) \lvec(-4.32  0.9289) \lvec(-4.31  0.9228)
\lvec(-4.30  0.9166) \lvec(-4.29  0.9104) \lvec(-4.28  0.9041)
\lvec(-4.27  0.8978) \lvec(-4.26  0.8914) \lvec(-4.25  0.8849)
\lvec(-4.24  0.8783) \lvec(-4.23  0.8716) \lvec(-4.22  0.8649)
\lvec(-4.21  0.8581) \lvec(-4.20  0.8511) \lvec(-4.19  0.8441)
\lvec(-4.18  0.8371) \lvec(-4.17  0.8299) \lvec(-4.16  0.8226)
\lvec(-4.15  0.8152) \lvec(-4.14  0.8077) \lvec(-4.13  0.8001)
\lvec(-4.12  0.7928) \lvec(-4.11  0.7846) \lvec(-4.10  0.7766)
\lvec(-4.09  0.7686) \lvec(-4.08  0.7604) \lvec(-4.07  0.7520)
\lvec(-4.06  0.7436) \lvec(-4.05  0.7349) \lvec(-4.04  0.7262)
\lvec(-4.03  0.7172) \lvec(-4.02  0.7081) \lvec(-4.01  0.6989)
\lvec(-4.00  0.6894) \lvec(-3.99  0.6798) \lvec(-3.98  0.6699)
\lvec(-3.97  0.6598) \lvec(-3.96  0.6495) \lvec(-3.95  0.6390)
\lvec(-3.94  0.6282) \lvec(-3.93  0.6171) \lvec(-3.92  0.6057)
\lvec(-3.91  0.5940) \lvec(-3.90  0.5819) \lvec(-3.89  0.5695)
\lvec(-3.88  0.5566) \lvec(-3.87  0.5433) \lvec(-3.86  0.5295)
\lvec(-3.85  0.5152) \lvec(-3.84  0.5002) \lvec(-3.83  0.4845)
\lvec(-3.82  0.4680) \lvec(-3.81  0.4505) \lvec(-3.80  0.4318)
\lvec(-3.79  0.4118) \lvec(-3.78  0.3899) \lvec(-3.77  0.3656)
\lvec(-3.76  0.3378) \lvec(-3.75  0.3044) \lvec(-3.75 -0.3044)
\lvec(-3.76 -0.3378) \lvec(-3.77 -0.3656) \lvec(-3.78 -0.3899)
\lvec(-3.79 -0.4118) \lvec(-3.80 -0.4318) \lvec(-3.81 -0.4505)
\lvec(-3.82 -0.4680) \lvec(-3.83 -0.4845) \lvec(-3.84 -0.5002)
\lvec(-3.85 -0.5152) \lvec(-3.86 -0.5295) \lvec(-3.87 -0.5433)
\lvec(-3.88 -0.5566) \lvec(-3.89 -0.5695) \lvec(-3.90 -0.5819)
\lvec(-3.91 -0.5940) \lvec(-3.92 -0.6057) \lvec(-3.93 -0.6171)
\lvec(-3.94 -0.6282) \lvec(-3.95 -0.6390) \lvec(-3.96 -0.6495)
\lvec(-3.97 -0.6598) \lvec(-3.98 -0.6699) \lvec(-3.99 -0.6798)
\lvec(-4.00 -0.6894) \lvec(-4.01 -0.6989) \lvec(-4.02 -0.7081)
\lvec(-4.03 -0.7172) \lvec(-4.04 -0.7262) \lvec(-4.05 -0.7349)
\lvec(-4.06 -0.7436) \lvec(-4.07 -0.7520) \lvec(-4.08 -0.7604)
\lvec(-4.09 -0.7686) \lvec(-4.10 -0.7766) \lvec(-4.11 -0.7846)
\lvec(-4.12 -0.7928) \lvec(-4.13 -0.8001) \lvec(-4.14 -0.8077)
\lvec(-4.15 -0.8152) \lvec(-4.16 -0.8226) \lvec(-4.17 -0.8299)
\lvec(-4.18 -0.8371) \lvec(-4.19 -0.8441) \lvec(-4.20 -0.8511)
\lvec(-4.21 -0.8581) \lvec(-4.22 -0.8649) \lvec(-4.23 -0.8716)
\lvec(-4.24 -0.8783) \lvec(-4.25 -0.8849) \lvec(-4.26 -0.8914)
\lvec(-4.27 -0.8978) \lvec(-4.28 -0.9041) \lvec(-4.29 -0.9104)
\lvec(-4.30 -0.9166) \lvec(-4.31 -0.9228) \lvec(-4.32 -0.9289)
\lvec(-4.33 -0.9349) \lvec(-4.34 -0.9408) \lvec(-4.35 -0.9467)
\lvec(-4.36 -0.9526) \lvec(-4.37 -0.9583) \lvec(-4.38 -0.9640)
\lvec(-4.39 -0.9697) \lvec(-4.40 -0.9753) \lvec(-4.41 -0.9808)
\lvec(-4.42 -0.9863) \lvec(-4.43 -0.9918) \lvec(-4.44 -0.9972)
\lvec(-4.45 -1.0025) \lvec(-4.46 -1.0078) \lvec(-4.47 -1.0130)
\lvec(-4.48 -1.0182) \lvec(-4.49 -1.0234) \lvec(-4.50 -1.0285)
\lvec(-4.60 -1.0772) \lvec(-4.70 -1.1222) \lvec(-4.80 -1.1640)
\lvec(-4.90 -1.2030) \lvec(-5.00 -1.2396) \lvec(-5.10 -1.2740)
\lvec(-5.20 -1.3064) \lvec(-5.30 -1.3371) \lvec(-5.40 -1.3661)
\lvec(-5.50 -1.3937) \lvec(-5.60 -1.4200) \lvec(-5.70 -1.4451)
\lvec(-5.80 -1.4689) \lvec(-5.90 -1.4918) \lvec(-6.00 -1.5136)
\lvec(-6.10 -1.5345) \lvec(-6.20 -1.5546) \lvec(-6.30 -1.5738)
\lvec(-6.40 -1.5922) \lvec(-6.50 -1.6099) \lvec(-6.60 -1.6270)
\lvec(-6.70 -1.6434) \lvec(-6.80 -1.6591) \lvec(-6.90 -1.6743)
\lvec(-7.00 -1.6889) \lvec(-7.10 -1.7030) \lvec(-7.20 -1.7166)
\lvec(-7.30 -1.7296) \lvec(-7.40 -1.7422) \lvec(-7.50 -1.7544)
\lvec(-7.60 -1.7661) \lvec(-7.70 -1.7774) \lvec(-7.80 -1.7884)
\lvec(-7.90 -1.7989) \lvec(-8.00 -1.8091) \lvec(-8.00  1.8091)
\lfill f:0.95
\setgray 0.90 \move(-8.00  1.4941)
\lvec(-7.90  1.4891) \lvec(-7.80  1.4837) \lvec(-7.70  1.4780)
\lvec(-7.60  1.4720) \lvec(-7.50  1.4655) \lvec(-7.40  1.4586)
\lvec(-7.30  1.4513) \lvec(-7.20  1.4436) \lvec(-7.10  1.4354)
\lvec(-7.00  1.4267) \lvec(-6.90  1.4174) \lvec(-6.80  1.4077)
\lvec(-6.70  1.3974) \lvec(-6.60  1.3865) \lvec(-6.50  1.3749)
\lvec(-6.40  1.3627) \lvec(-6.30  1.3498) \lvec(-6.20  1.3361)
\lvec(-6.10  1.3217) \lvec(-6.00  1.3063) \lvec(-5.90  1.2901)
\lvec(-5.80  1.2729) \lvec(-5.70  1.2547) \lvec(-5.60  1.2353)
\lvec(-5.50  1.2147) \lvec(-5.40  1.1928) \lvec(-5.30  1.1695)
\lvec(-5.20  1.1445) \lvec(-5.10  1.1178) \lvec(-5.00  1.0892)
\lvec(-4.90  1.0583) \lvec(-4.80  1.0250) \lvec(-4.70  0.9889)
\lvec(-4.60  0.9495) \lvec(-4.50  0.9063) \lvec(-4.49  0.9018)
\lvec(-4.48  0.8971) \lvec(-4.47  0.8925) \lvec(-4.46  0.8878)
\lvec(-4.45  0.8830) \lvec(-4.44  0.8782) \lvec(-4.43  0.8734)
\lvec(-4.42  0.8685) \lvec(-4.41  0.8635) \lvec(-4.40  0.8585)
\lvec(-4.39  0.8534) \lvec(-4.38  0.8483) \lvec(-4.37  0.8431)
\lvec(-4.36  0.8378) \lvec(-4.35  0.8325) \lvec(-4.34  0.8271)
\lvec(-4.33  0.8217) \lvec(-4.32  0.8162) \lvec(-4.31  0.8106)
\lvec(-4.30  0.8049) \lvec(-4.29  0.7992) \lvec(-4.28  0.7934)
\lvec(-4.27  0.7876) \lvec(-4.26  0.7816) \lvec(-4.25  0.7756)
\lvec(-4.24  0.7695) \lvec(-4.23  0.7633) \lvec(-4.22  0.7570)
\lvec(-4.21  0.7506) \lvec(-4.20  0.7442) \lvec(-4.19  0.7376)
\lvec(-4.18  0.7309) \lvec(-4.17  0.7242) \lvec(-4.16  0.7173)
\lvec(-4.15  0.7103) \lvec(-4.14  0.7032) \lvec(-4.13  0.6960)
\lvec(-4.12  0.6887) \lvec(-4.11  0.6812) \lvec(-4.10  0.6736)
\lvec(-4.09  0.6659) \lvec(-4.08  0.6580) \lvec(-4.07  0.6499)
\lvec(-4.06  0.6417) \lvec(-4.05  0.6334) \lvec(-4.04  0.6248)
\lvec(-4.03  0.6161) \lvec(-4.02  0.6072) \lvec(-4.01  0.5981)
\lvec(-4.00  0.5887) \lvec(-3.99  0.5792) \lvec(-3.98  0.5693)
\lvec(-3.97  0.5593) \lvec(-3.96  0.5489) \lvec(-3.95  0.5382)
\lvec(-3.94  0.5272) \lvec(-3.93  0.5159) \lvec(-3.92  0.5041)
\lvec(-3.91  0.4920) \lvec(-3.90  0.4793) \lvec(-3.89  0.4662)
\lvec(-3.88  0.4524) \lvec(-3.87  0.4380) \lvec(-3.86  0.4228)
\lvec(-3.85  0.4067) \lvec(-3.84  0.3896) \lvec(-3.83  0.3711)
\lvec(-3.82  0.3510) \lvec(-3.81  0.3287) \lvec(-3.80  0.3032)
\lvec(-3.79  0.2727) \lvec(-3.78  0.2321) \lvec(-3.78 -0.2321)
\lvec(-3.79 -0.2727) \lvec(-3.80 -0.3032) \lvec(-3.81 -0.3287)
\lvec(-3.82 -0.3510) \lvec(-3.83 -0.3711) \lvec(-3.84 -0.3896)
\lvec(-3.85 -0.4067) \lvec(-3.86 -0.4228) \lvec(-3.87 -0.4380)
\lvec(-3.88 -0.4524) \lvec(-3.89 -0.4662) \lvec(-3.90 -0.4793)
\lvec(-3.91 -0.4920) \lvec(-3.92 -0.5041) \lvec(-3.93 -0.5159)
\lvec(-3.94 -0.5272) \lvec(-3.95 -0.5382) \lvec(-3.96 -0.5489)
\lvec(-3.97 -0.5593) \lvec(-3.98 -0.5693) \lvec(-3.99 -0.5792)
\lvec(-4.00 -0.5887) \lvec(-4.01 -0.5981) \lvec(-4.02 -0.6072)
\lvec(-4.03 -0.6161) \lvec(-4.04 -0.6248) \lvec(-4.05 -0.6334)
\lvec(-4.06 -0.6417) \lvec(-4.07 -0.6499) \lvec(-4.08 -0.6580)
\lvec(-4.09 -0.6659) \lvec(-4.10 -0.6736) \lvec(-4.11 -0.6812)
\lvec(-4.12 -0.6887) \lvec(-4.13 -0.6960) \lvec(-4.14 -0.7032)
\lvec(-4.15 -0.7103) \lvec(-4.16 -0.7173) \lvec(-4.17 -0.7242)
\lvec(-4.18 -0.7309) \lvec(-4.19 -0.7376) \lvec(-4.20 -0.7442)
\lvec(-4.21 -0.7506) \lvec(-4.22 -0.7570) \lvec(-4.23 -0.7633)
\lvec(-4.24 -0.7695) \lvec(-4.25 -0.7756) \lvec(-4.26 -0.7816)
\lvec(-4.27 -0.7876) \lvec(-4.28 -0.7934) \lvec(-4.29 -0.7992)
\lvec(-4.30 -0.8049) \lvec(-4.31 -0.8106) \lvec(-4.32 -0.8162)
\lvec(-4.33 -0.8217) \lvec(-4.34 -0.8271) \lvec(-4.35 -0.8325)
\lvec(-4.36 -0.8378) \lvec(-4.37 -0.8431) \lvec(-4.38 -0.8483)
\lvec(-4.39 -0.8534) \lvec(-4.40 -0.8585) \lvec(-4.41 -0.8635)
\lvec(-4.42 -0.8685) \lvec(-4.43 -0.8734) \lvec(-4.44 -0.8782)
\lvec(-4.45 -0.8830) \lvec(-4.46 -0.8878) \lvec(-4.47 -0.8925)
\lvec(-4.48 -0.8971) \lvec(-4.49 -0.9018) \lvec(-4.50 -0.9063)
\lvec(-4.60 -0.9495) \lvec(-4.70 -0.9889) \lvec(-4.80 -1.0250)
\lvec(-4.90 -1.0583) \lvec(-5.00 -1.0892) \lvec(-5.10 -1.1178)
\lvec(-5.20 -1.1445) \lvec(-5.30 -1.1695) \lvec(-5.40 -1.1928)
\lvec(-5.50 -1.2147) \lvec(-5.60 -1.2353) \lvec(-5.70 -1.2547)
\lvec(-5.80 -1.2729) \lvec(-5.90 -1.2901) \lvec(-6.00 -1.3063)
\lvec(-6.10 -1.3217) \lvec(-6.20 -1.3361) \lvec(-6.30 -1.3498)
\lvec(-6.40 -1.3627) \lvec(-6.50 -1.3749) \lvec(-6.60 -1.3865)
\lvec(-6.70 -1.3974) \lvec(-6.80 -1.4077) \lvec(-6.90 -1.4174)
\lvec(-7.00 -1.4267) \lvec(-7.10 -1.4354) \lvec(-7.20 -1.4436)
\lvec(-7.30 -1.4513) \lvec(-7.40 -1.4586) \lvec(-7.50 -1.4655)
\lvec(-7.60 -1.4720) \lvec(-7.70 -1.4780) \lvec(-7.80 -1.4837)
\lvec(-7.90 -1.4891) \lvec(-8.00 -1.4941) \lvec(-8.00  1.4941)
\lfill f:0.90
\setgray 0.85 \move(-8.00  1.2859)
\lvec(-7.90  1.2846) \lvec(-7.80  1.2830) \lvec(-7.70  1.2810)
\lvec(-7.60  1.2787) \lvec(-7.50  1.2760) \lvec(-7.40  1.2730)
\lvec(-7.30  1.2695) \lvec(-7.20  1.2656) \lvec(-7.10  1.2612)
\lvec(-7.00  1.2564) \lvec(-6.90  1.2511) \lvec(-6.80  1.2452)
\lvec(-6.70  1.2388) \lvec(-6.60  1.2318) \lvec(-6.50  1.2242)
\lvec(-6.40  1.2159) \lvec(-6.30  1.2069) \lvec(-6.20  1.1972)
\lvec(-6.10  1.1867) \lvec(-6.00  1.1753) \lvec(-5.90  1.1631)
\lvec(-5.80  1.1498) \lvec(-5.70  1.1356) \lvec(-5.60  1.1202)
\lvec(-5.50  1.1036) \lvec(-5.40  1.0857) \lvec(-5.30  1.0663)
\lvec(-5.20  1.0453) \lvec(-5.10  1.0226) \lvec(-5.00  0.9980)
\lvec(-4.90  0.9711) \lvec(-4.80  0.9417) \lvec(-4.70  0.9095)
\lvec(-4.60  0.8740) \lvec(-4.50  0.8346) \lvec(-4.49  0.8304)
\lvec(-4.48  0.8262) \lvec(-4.47  0.8219) \lvec(-4.46  0.8176)
\lvec(-4.45  0.8132) \lvec(-4.44  0.8088) \lvec(-4.43  0.8043)
\lvec(-4.42  0.7997) \lvec(-4.41  0.7951) \lvec(-4.40  0.7905)
\lvec(-4.39  0.7858) \lvec(-4.38  0.7810) \lvec(-4.37  0.7762)
\lvec(-4.36  0.7713) \lvec(-4.35  0.7663) \lvec(-4.34  0.7613)
\lvec(-4.33  0.7562) \lvec(-4.32  0.7510) \lvec(-4.31  0.7458)
\lvec(-4.30  0.7405) \lvec(-4.29  0.7351) \lvec(-4.28  0.7297)
\lvec(-4.27  0.7242) \lvec(-4.26  0.7185) \lvec(-4.25  0.7128)
\lvec(-4.24  0.7071) \lvec(-4.23  0.7012) \lvec(-4.22  0.6952)
\lvec(-4.21  0.6892) \lvec(-4.20  0.6830) \lvec(-4.19  0.6768)
\lvec(-4.18  0.6704) \lvec(-4.17  0.6639) \lvec(-4.16  0.6574)
\lvec(-4.15  0.6507) \lvec(-4.14  0.6438) \lvec(-4.13  0.6369)
\lvec(-4.12  0.6298) \lvec(-4.11  0.6226) \lvec(-4.10  0.6153)
\lvec(-4.09  0.6078) \lvec(-4.08  0.6001) \lvec(-4.07  0.5923)
\lvec(-4.06  0.5843) \lvec(-4.05  0.5761) \lvec(-4.04  0.5678)
\lvec(-4.03  0.5592) \lvec(-4.02  0.5504) \lvec(-4.01  0.5414)
\lvec(-4.00  0.5321) \lvec(-3.99  0.5226) \lvec(-3.98  0.5129)
\lvec(-3.97  0.5028) \lvec(-3.96  0.4924) \lvec(-3.95  0.4816)
\lvec(-3.94  0.4705) \lvec(-3.93  0.4589) \lvec(-3.92  0.4469)
\lvec(-3.91  0.4344) \lvec(-3.90  0.4213) \lvec(-3.89  0.4075)
\lvec(-3.88  0.3930) \lvec(-3.87  0.3775) \lvec(-3.86  0.3611)
\lvec(-3.85  0.3433) \lvec(-3.84  0.3238) \lvec(-3.83  0.3022)
\lvec(-3.82  0.2773) \lvec(-3.81  0.2473) \lvec(-3.80  0.2062)
\lvec(-3.80 -0.2062) \lvec(-3.81 -0.2473) \lvec(-3.82 -0.2773)
\lvec(-3.83 -0.3022) \lvec(-3.84 -0.3238) \lvec(-3.85 -0.3433)
\lvec(-3.86 -0.3611) \lvec(-3.87 -0.3775) \lvec(-3.88 -0.3930)
\lvec(-3.89 -0.4075) \lvec(-3.90 -0.4213) \lvec(-3.91 -0.4344)
\lvec(-3.92 -0.4469) \lvec(-3.93 -0.4589) \lvec(-3.94 -0.4705)
\lvec(-3.95 -0.4816) \lvec(-3.96 -0.4924) \lvec(-3.97 -0.5028)
\lvec(-3.98 -0.5129) \lvec(-3.99 -0.5226) \lvec(-4.00 -0.5321)
\lvec(-4.01 -0.5414) \lvec(-4.02 -0.5504) \lvec(-4.03 -0.5592)
\lvec(-4.04 -0.5678) \lvec(-4.05 -0.5761) \lvec(-4.06 -0.5843)
\lvec(-4.07 -0.5923) \lvec(-4.08 -0.6001) \lvec(-4.09 -0.6078)
\lvec(-4.10 -0.6153) \lvec(-4.11 -0.6226) \lvec(-4.12 -0.6298)
\lvec(-4.13 -0.6369) \lvec(-4.14 -0.6438) \lvec(-4.15 -0.6507)
\lvec(-4.16 -0.6574) \lvec(-4.17 -0.6639) \lvec(-4.18 -0.6704)
\lvec(-4.19 -0.6768) \lvec(-4.20 -0.6830) \lvec(-4.21 -0.6892)
\lvec(-4.22 -0.6952) \lvec(-4.23 -0.7012) \lvec(-4.24 -0.7071)
\lvec(-4.25 -0.7128) \lvec(-4.26 -0.7185) \lvec(-4.27 -0.7242)
\lvec(-4.28 -0.7297) \lvec(-4.29 -0.7351) \lvec(-4.30 -0.7405)
\lvec(-4.31 -0.7458) \lvec(-4.32 -0.7510) \lvec(-4.33 -0.7562)
\lvec(-4.34 -0.7613) \lvec(-4.35 -0.7663) \lvec(-4.36 -0.7713)
\lvec(-4.37 -0.7762) \lvec(-4.38 -0.7810) \lvec(-4.39 -0.7858)
\lvec(-4.40 -0.7905) \lvec(-4.41 -0.7951) \lvec(-4.42 -0.7997)
\lvec(-4.43 -0.8043) \lvec(-4.44 -0.8088) \lvec(-4.45 -0.8132)
\lvec(-4.46 -0.8176) \lvec(-4.47 -0.8219) \lvec(-4.48 -0.8262)
\lvec(-4.49 -0.8304) \lvec(-4.50 -0.8346) \lvec(-4.60 -0.8740)
\lvec(-4.70 -0.9095) \lvec(-4.80 -0.9417) \lvec(-4.90 -0.9711)
\lvec(-5.00 -0.9980) \lvec(-5.10 -1.0226) \lvec(-5.20 -1.0453)
\lvec(-5.30 -1.0663) \lvec(-5.40 -1.0857) \lvec(-5.50 -1.1036)
\lvec(-5.60 -1.1202) \lvec(-5.70 -1.1356) \lvec(-5.80 -1.1498)
\lvec(-5.90 -1.1631) \lvec(-6.00 -1.1753) \lvec(-6.10 -1.1867)
\lvec(-6.20 -1.1972) \lvec(-6.30 -1.2069) \lvec(-6.40 -1.2159)
\lvec(-6.50 -1.2242) \lvec(-6.60 -1.2318) \lvec(-6.70 -1.2388)
\lvec(-6.80 -1.2452) \lvec(-6.90 -1.2511) \lvec(-7.00 -1.2564)
\lvec(-7.10 -1.2612) \lvec(-7.20 -1.2656) \lvec(-7.30 -1.2695)
\lvec(-7.40 -1.2730) \lvec(-7.50 -1.2760) \lvec(-7.60 -1.2787)
\lvec(-7.70 -1.2810) \lvec(-7.80 -1.2830) \lvec(-7.90 -1.2846)
\lvec(-8.00 -1.2859) \lvec(-8.00  1.2859) \lfill f:0.85
\setgray 0.80 \move(-8.00  1.1225)
\lvec(-7.90  1.1243) \lvec(-7.80  1.1259) \lvec(-7.70  1.1271)
\lvec(-7.60  1.1280) \lvec(-7.50  1.1284) \lvec(-7.40  1.1286)
\lvec(-7.30  1.1283) \lvec(-7.20  1.1276) \lvec(-7.10  1.1265)
\lvec(-7.00  1.1249) \lvec(-6.90  1.1228) \lvec(-6.80  1.1202)
\lvec(-6.70  1.1170) \lvec(-6.60  1.1133) \lvec(-6.50  1.1089)
\lvec(-6.40  1.1039) \lvec(-6.30  1.0982) \lvec(-6.20  1.0917)
\lvec(-6.10  1.0844) \lvec(-6.00  1.0763) \lvec(-5.90  1.0673)
\lvec(-5.80  1.0574) \lvec(-5.70  1.0464) \lvec(-5.60  1.0342)
\lvec(-5.50  1.0208) \lvec(-5.40  1.0062) \lvec(-5.30  0.9900)
\lvec(-5.20  0.9723) \lvec(-5.10  0.9528) \lvec(-5.00  0.9313)
\lvec(-4.90  0.9076) \lvec(-4.80  0.8814) \lvec(-4.70  0.8523)
\lvec(-4.60  0.8199) \lvec(-4.50  0.7835) \lvec(-4.49  0.7796)
\lvec(-4.48  0.7757) \lvec(-4.47  0.7717) \lvec(-4.46  0.7677)
\lvec(-4.45  0.7636) \lvec(-4.44  0.7594) \lvec(-4.43  0.7552)
\lvec(-4.42  0.7510) \lvec(-4.41  0.7467) \lvec(-4.40  0.7423)
\lvec(-4.39  0.7379) \lvec(-4.38  0.7334) \lvec(-4.37  0.7289)
\lvec(-4.36  0.7243) \lvec(-4.35  0.7196) \lvec(-4.34  0.7149)
\lvec(-4.33  0.7101) \lvec(-4.32  0.7052) \lvec(-4.31  0.7002)
\lvec(-4.30  0.6952) \lvec(-4.29  0.6901) \lvec(-4.28  0.6849)
\lvec(-4.27  0.6797) \lvec(-4.26  0.6743) \lvec(-4.25  0.6689)
\lvec(-4.24  0.6634) \lvec(-4.23  0.6578) \lvec(-4.22  0.6520)
\lvec(-4.21  0.6462) \lvec(-4.20  0.6403) \lvec(-4.19  0.6343)
\lvec(-4.18  0.6282) \lvec(-4.17  0.6220) \lvec(-4.16  0.6157)
\lvec(-4.15  0.6092) \lvec(-4.14  0.6026) \lvec(-4.13  0.5959)
\lvec(-4.12  0.5890) \lvec(-4.11  0.5820) \lvec(-4.10  0.5749)
\lvec(-4.09  0.5676) \lvec(-4.08  0.5601) \lvec(-4.07  0.5524)
\lvec(-4.06  0.5446) \lvec(-4.05  0.5366) \lvec(-4.04  0.5284)
\lvec(-4.03  0.5199) \lvec(-4.02  0.5113) \lvec(-4.01  0.5024)
\lvec(-4.00  0.4932) \lvec(-3.99  0.4837) \lvec(-3.98  0.4740)
\lvec(-3.97  0.4639) \lvec(-3.96  0.4535) \lvec(-3.95  0.4424)
\lvec(-3.94  0.4314) \lvec(-3.93  0.4197) \lvec(-3.92  0.4074)
\lvec(-3.91  0.3946) \lvec(-3.90  0.3810) \lvec(-3.89  0.3667)
\lvec(-3.88  0.3514) \lvec(-3.87  0.3350) \lvec(-3.86  0.3172)
\lvec(-3.85  0.2975) \lvec(-3.84  0.2754) \lvec(-3.83  0.2495)
\lvec(-3.82  0.2169) \lvec(-3.82 -0.2169) \lvec(-3.83 -0.2495)
\lvec(-3.84 -0.2754) \lvec(-3.85 -0.2975) \lvec(-3.86 -0.3172)
\lvec(-3.87 -0.3350) \lvec(-3.88 -0.3514) \lvec(-3.89 -0.3667)
\lvec(-3.90 -0.3810) \lvec(-3.91 -0.3946) \lvec(-3.92 -0.4074)
\lvec(-3.93 -0.4197) \lvec(-3.94 -0.4314) \lvec(-3.95 -0.4424)
\lvec(-3.96 -0.4535) \lvec(-3.97 -0.4639) \lvec(-3.98 -0.4740)
\lvec(-3.99 -0.4837) \lvec(-4.00 -0.4932) \lvec(-4.01 -0.5024)
\lvec(-4.02 -0.5113) \lvec(-4.03 -0.5199) \lvec(-4.04 -0.5284)
\lvec(-4.05 -0.5366) \lvec(-4.06 -0.5446) \lvec(-4.07 -0.5524)
\lvec(-4.08 -0.5601) \lvec(-4.09 -0.5676) \lvec(-4.10 -0.5749)
\lvec(-4.11 -0.5820) \lvec(-4.12 -0.5890) \lvec(-4.13 -0.5959)
\lvec(-4.14 -0.6026) \lvec(-4.15 -0.6092) \lvec(-4.16 -0.6157)
\lvec(-4.17 -0.6220) \lvec(-4.18 -0.6282) \lvec(-4.19 -0.6343)
\lvec(-4.20 -0.6403) \lvec(-4.21 -0.6462) \lvec(-4.22 -0.6520)
\lvec(-4.23 -0.6578) \lvec(-4.24 -0.6634) \lvec(-4.25 -0.6689)
\lvec(-4.26 -0.6743) \lvec(-4.27 -0.6797) \lvec(-4.28 -0.6849)
\lvec(-4.29 -0.6901) \lvec(-4.30 -0.6952) \lvec(-4.31 -0.7002)
\lvec(-4.32 -0.7052) \lvec(-4.33 -0.7101) \lvec(-4.34 -0.7149)
\lvec(-4.35 -0.7196) \lvec(-4.36 -0.7243) \lvec(-4.37 -0.7289)
\lvec(-4.38 -0.7334) \lvec(-4.39 -0.7379) \lvec(-4.40 -0.7423)
\lvec(-4.41 -0.7467) \lvec(-4.42 -0.7510) \lvec(-4.43 -0.7552)
\lvec(-4.44 -0.7594) \lvec(-4.45 -0.7636) \lvec(-4.46 -0.7677)
\lvec(-4.47 -0.7717) \lvec(-4.48 -0.7757) \lvec(-4.49 -0.7796)
\lvec(-4.50 -0.7835) \lvec(-4.60 -0.8199) \lvec(-4.70 -0.8523)
\lvec(-4.80 -0.8814) \lvec(-4.90 -0.9076) \lvec(-5.00 -0.9313)
\lvec(-5.10 -0.9528) \lvec(-5.20 -0.9723) \lvec(-5.30 -0.9900)
\lvec(-5.40 -1.0062) \lvec(-5.50 -1.0208) \lvec(-5.60 -1.0342)
\lvec(-5.70 -1.0464) \lvec(-5.80 -1.0574) \lvec(-5.90 -1.0673)
\lvec(-6.00 -1.0763) \lvec(-6.10 -1.0844) \lvec(-6.20 -1.0917)
\lvec(-6.30 -1.0982) \lvec(-6.40 -1.1039) \lvec(-6.50 -1.1089)
\lvec(-6.60 -1.1133) \lvec(-6.70 -1.1170) \lvec(-6.80 -1.1202)
\lvec(-6.90 -1.1228) \lvec(-7.00 -1.1249) \lvec(-7.10 -1.1265)
\lvec(-7.20 -1.1276) \lvec(-7.30 -1.1283) \lvec(-7.40 -1.1286)
\lvec(-7.50 -1.1284) \lvec(-7.60 -1.1280) \lvec(-7.70 -1.1271)
\lvec(-7.80 -1.1259) \lvec(-7.90 -1.1243) \lvec(-8.00 -1.1225)
\lvec(-8.00  1.1225) \lfill f:0.80
\setgray 0.75 \move(-8.00  0.9838)
\lvec(-7.90  0.9884) \lvec(-7.80  0.9928) \lvec(-7.70  0.9968)
\lvec(-7.60  1.0005) \lvec(-7.50  1.0039) \lvec(-7.40  1.0069)
\lvec(-7.30  1.0095) \lvec(-7.20  1.0117) \lvec(-7.10  1.0135)
\lvec(-7.00  1.0148) \lvec(-6.90  1.0156) \lvec(-6.80  1.0159)
\lvec(-6.70  1.0156) \lvec(-6.60  1.0148) \lvec(-6.50  1.0133)
\lvec(-6.40  1.0111) \lvec(-6.30  1.0083) \lvec(-6.20  1.0047)
\lvec(-6.10  1.0004) \lvec(-6.00  0.9951) \lvec(-5.90  0.9890)
\lvec(-5.80  0.9819) \lvec(-5.70  0.9737) \lvec(-5.60  0.9644)
\lvec(-5.50  0.9539) \lvec(-5.40  0.9420) \lvec(-5.30  0.9286)
\lvec(-5.20  0.9137) \lvec(-5.10  0.8969) \lvec(-5.00  0.8782)
\lvec(-4.90  0.8572) \lvec(-4.80  0.8337) \lvec(-4.70  0.8073)
\lvec(-4.60  0.7775) \lvec(-4.50  0.7437) \lvec(-4.49  0.7400)
\lvec(-4.48  0.7364) \lvec(-4.47  0.7326) \lvec(-4.46  0.7288)
\lvec(-4.45  0.7250) \lvec(-4.44  0.7211) \lvec(-4.43  0.7172)
\lvec(-4.42  0.7132) \lvec(-4.41  0.7091) \lvec(-4.40  0.7050)
\lvec(-4.39  0.7008) \lvec(-4.38  0.6966) \lvec(-4.37  0.6923)
\lvec(-4.36  0.6879) \lvec(-4.35  0.6835) \lvec(-4.34  0.6790)
\lvec(-4.33  0.6744) \lvec(-4.32  0.6698) \lvec(-4.31  0.6651)
\lvec(-4.30  0.6603) \lvec(-4.29  0.6554) \lvec(-4.28  0.6505)
\lvec(-4.27  0.6454) \lvec(-4.26  0.6403) \lvec(-4.25  0.6351)
\lvec(-4.24  0.6298) \lvec(-4.23  0.6244) \lvec(-4.22  0.6189)
\lvec(-4.21  0.6134) \lvec(-4.20  0.6077) \lvec(-4.19  0.6019)
\lvec(-4.18  0.5960) \lvec(-4.17  0.5899) \lvec(-4.16  0.5838)
\lvec(-4.15  0.5775) \lvec(-4.14  0.5711) \lvec(-4.13  0.5646)
\lvec(-4.12  0.5579) \lvec(-4.11  0.5511) \lvec(-4.10  0.5441)
\lvec(-4.09  0.5370) \lvec(-4.08  0.5297) \lvec(-4.07  0.5222)
\lvec(-4.06  0.5145) \lvec(-4.05  0.5066) \lvec(-4.04  0.4985)
\lvec(-4.03  0.4902) \lvec(-4.02  0.4816) \lvec(-4.01  0.4728)
\lvec(-4.00  0.4637) \lvec(-3.99  0.4543) \lvec(-3.98  0.4446)
\lvec(-3.97  0.4345) \lvec(-3.96  0.4240) \lvec(-3.95  0.4132)
\lvec(-3.94  0.4018) \lvec(-3.93  0.3899) \lvec(-3.92  0.3774)
\lvec(-3.91  0.3643) \lvec(-3.90  0.3503) \lvec(-3.89  0.3355)
\lvec(-3.88  0.3195) \lvec(-3.87  0.3020) \lvec(-3.86  0.2828)
\lvec(-3.85  0.2611) \lvec(-3.84  0.2355) \lvec(-3.83  0.2030)
\lvec(-3.82  0.1495) \lvec(-3.82 -0.1495) \lvec(-3.83 -0.2030)
\lvec(-3.84 -0.2355) \lvec(-3.85 -0.2611) \lvec(-3.86 -0.2828)
\lvec(-3.87 -0.3020) \lvec(-3.88 -0.3195) \lvec(-3.89 -0.3355)
\lvec(-3.90 -0.3503) \lvec(-3.91 -0.3643) \lvec(-3.92 -0.3774)
\lvec(-3.93 -0.3899) \lvec(-3.94 -0.4018) \lvec(-3.95 -0.4132)
\lvec(-3.96 -0.4240) \lvec(-3.97 -0.4345) \lvec(-3.98 -0.4446)
\lvec(-3.99 -0.4543) \lvec(-4.00 -0.4637) \lvec(-4.01 -0.4728)
\lvec(-4.02 -0.4816) \lvec(-4.03 -0.4902) \lvec(-4.04 -0.4985)
\lvec(-4.05 -0.5066) \lvec(-4.06 -0.5145) \lvec(-4.07 -0.5222)
\lvec(-4.08 -0.5297) \lvec(-4.09 -0.5370) \lvec(-4.10 -0.5441)
\lvec(-4.11 -0.5511) \lvec(-4.12 -0.5579) \lvec(-4.13 -0.5646)
\lvec(-4.14 -0.5711) \lvec(-4.15 -0.5775) \lvec(-4.16 -0.5838)
\lvec(-4.17 -0.5899) \lvec(-4.18 -0.5960) \lvec(-4.19 -0.6019)
\lvec(-4.20 -0.6077) \lvec(-4.21 -0.6134) \lvec(-4.22 -0.6189)
\lvec(-4.23 -0.6244) \lvec(-4.24 -0.6298) \lvec(-4.25 -0.6351)
\lvec(-4.26 -0.6403) \lvec(-4.27 -0.6454) \lvec(-4.28 -0.6505)
\lvec(-4.29 -0.6554) \lvec(-4.30 -0.6603) \lvec(-4.31 -0.6651)
\lvec(-4.32 -0.6698) \lvec(-4.33 -0.6744) \lvec(-4.34 -0.6790)
\lvec(-4.35 -0.6835) \lvec(-4.36 -0.6879) \lvec(-4.37 -0.6923)
\lvec(-4.38 -0.6966) \lvec(-4.39 -0.7008) \lvec(-4.40 -0.7050)
\lvec(-4.41 -0.7091) \lvec(-4.42 -0.7132) \lvec(-4.43 -0.7172)
\lvec(-4.44 -0.7211) \lvec(-4.45 -0.7250) \lvec(-4.46 -0.7288)
\lvec(-4.47 -0.7326) \lvec(-4.48 -0.7364) \lvec(-4.49 -0.7400)
\lvec(-4.50 -0.7437) \lvec(-4.60 -0.7775) \lvec(-4.70 -0.8073)
\lvec(-4.80 -0.8337) \lvec(-4.90 -0.8572) \lvec(-5.00 -0.8782)
\lvec(-5.10 -0.8969) \lvec(-5.20 -0.9137) \lvec(-5.30 -0.9286)
\lvec(-5.40 -0.9420) \lvec(-5.50 -0.9539) \lvec(-5.60 -0.9644)
\lvec(-5.70 -0.9737) \lvec(-5.80 -0.9819) \lvec(-5.90 -0.9890)
\lvec(-6.00 -0.9951) \lvec(-6.10 -1.0004) \lvec(-6.20 -1.0047)
\lvec(-6.30 -1.0083) \lvec(-6.40 -1.0111) \lvec(-6.50 -1.0133)
\lvec(-6.60 -1.0148) \lvec(-6.70 -1.0156) \lvec(-6.80 -1.0159)
\lvec(-6.90 -1.0156) \lvec(-7.00 -1.0148) \lvec(-7.10 -1.0135)
\lvec(-7.20 -1.0117) \lvec(-7.30 -1.0095) \lvec(-7.40 -1.0069)
\lvec(-7.50 -1.0039) \lvec(-7.60 -1.0005) \lvec(-7.70 -0.9968)
\lvec(-7.80 -0.9928) \lvec(-7.90 -0.9884) \lvec(-8.00 -0.9838)
\lvec(-8.00  0.9838) \lfill f:0.75
\setgray 0.70 \move(-8.00  0.8603)
\lvec(-7.90  0.8675) \lvec(-7.80  0.8745) \lvec(-7.70  0.8812)
\lvec(-7.60  0.8876) \lvec(-7.50  0.8936) \lvec(-7.40  0.8993)
\lvec(-7.30  0.9046) \lvec(-7.20  0.9095) \lvec(-7.10  0.9140)
\lvec(-7.00  0.9180) \lvec(-6.90  0.9215) \lvec(-6.80  0.9245)
\lvec(-6.70  0.9270) \lvec(-6.60  0.9288) \lvec(-6.50  0.9301)
\lvec(-6.40  0.9306) \lvec(-6.30  0.9305) \lvec(-6.20  0.9295)
\lvec(-6.10  0.9278) \lvec(-6.00  0.9252) \lvec(-5.90  0.9217)
\lvec(-5.80  0.9172) \lvec(-5.70  0.9116) \lvec(-5.60  0.9049)
\lvec(-5.50  0.8969) \lvec(-5.40  0.8875) \lvec(-5.30  0.8767)
\lvec(-5.20  0.8642) \lvec(-5.10  0.8500) \lvec(-5.00  0.8337)
\lvec(-4.90  0.8151) \lvec(-4.80  0.7940) \lvec(-4.70  0.7700)
\lvec(-4.60  0.7425) \lvec(-4.50  0.7110) \lvec(-4.49  0.7076)
\lvec(-4.48  0.7041) \lvec(-4.47  0.7006) \lvec(-4.46  0.6970)
\lvec(-4.45  0.6934) \lvec(-4.44  0.6897) \lvec(-4.43  0.6860)
\lvec(-4.42  0.6822) \lvec(-4.41  0.6784) \lvec(-4.40  0.6745)
\lvec(-4.39  0.6705) \lvec(-4.38  0.6665) \lvec(-4.37  0.6624)
\lvec(-4.36  0.6583) \lvec(-4.35  0.6541) \lvec(-4.34  0.6498)
\lvec(-4.33  0.6454) \lvec(-4.32  0.6410) \lvec(-4.31  0.6365)
\lvec(-4.30  0.6319) \lvec(-4.29  0.6272) \lvec(-4.28  0.6225)
\lvec(-4.27  0.6177) \lvec(-4.26  0.6127) \lvec(-4.25  0.6077)
\lvec(-4.24  0.6026) \lvec(-4.23  0.5974) \lvec(-4.22  0.5922)
\lvec(-4.21  0.5868) \lvec(-4.20  0.5813) \lvec(-4.19  0.5756)
\lvec(-4.18  0.5699) \lvec(-4.17  0.5641) \lvec(-4.16  0.5581)
\lvec(-4.15  0.5520) \lvec(-4.14  0.5458) \lvec(-4.13  0.5394)
\lvec(-4.12  0.5329) \lvec(-4.11  0.5263) \lvec(-4.10  0.5194)
\lvec(-4.09  0.5124) \lvec(-4.08  0.5053) \lvec(-4.07  0.4979)
\lvec(-4.06  0.4904) \lvec(-4.05  0.4826) \lvec(-4.04  0.4746)
\lvec(-4.03  0.4664) \lvec(-4.02  0.4579) \lvec(-4.01  0.4492)
\lvec(-4.00  0.4401) \lvec(-3.99  0.4308) \lvec(-3.98  0.4211)
\lvec(-3.97  0.4110) \lvec(-3.96  0.4005) \lvec(-3.95  0.3896)
\lvec(-3.94  0.3781) \lvec(-3.93  0.3661) \lvec(-3.92  0.3534)
\lvec(-3.91  0.3400) \lvec(-3.90  0.3257) \lvec(-3.89  0.3102)
\lvec(-3.88  0.2935) \lvec(-3.87  0.2750) \lvec(-3.86  0.2542)
\lvec(-3.85  0.2299) \lvec(-3.84  0.1995) \lvec(-3.83  0.1531)
\lvec(-3.83 -0.1531) \lvec(-3.84 -0.1995) \lvec(-3.85 -0.2299)
\lvec(-3.86 -0.2542) \lvec(-3.87 -0.2750) \lvec(-3.88 -0.2935)
\lvec(-3.89 -0.3102) \lvec(-3.90 -0.3257) \lvec(-3.91 -0.3400)
\lvec(-3.92 -0.3534) \lvec(-3.93 -0.3661) \lvec(-3.94 -0.3781)
\lvec(-3.95 -0.3896) \lvec(-3.96 -0.4005) \lvec(-3.97 -0.4110)
\lvec(-3.98 -0.4211) \lvec(-3.99 -0.4308) \lvec(-4.00 -0.4401)
\lvec(-4.01 -0.4492) \lvec(-4.02 -0.4579) \lvec(-4.03 -0.4664)
\lvec(-4.04 -0.4746) \lvec(-4.05 -0.4826) \lvec(-4.06 -0.4904)
\lvec(-4.07 -0.4979) \lvec(-4.08 -0.5053) \lvec(-4.09 -0.5124)
\lvec(-4.10 -0.5194) \lvec(-4.11 -0.5263) \lvec(-4.12 -0.5329)
\lvec(-4.13 -0.5394) \lvec(-4.14 -0.5458) \lvec(-4.15 -0.5520)
\lvec(-4.16 -0.5581) \lvec(-4.17 -0.5641) \lvec(-4.18 -0.5699)
\lvec(-4.19 -0.5756) \lvec(-4.20 -0.5813) \lvec(-4.21 -0.5868)
\lvec(-4.22 -0.5922) \lvec(-4.23 -0.5974) \lvec(-4.24 -0.6026)
\lvec(-4.25 -0.6077) \lvec(-4.26 -0.6127) \lvec(-4.27 -0.6177)
\lvec(-4.28 -0.6225) \lvec(-4.29 -0.6272) \lvec(-4.30 -0.6319)
\lvec(-4.31 -0.6365) \lvec(-4.32 -0.6410) \lvec(-4.33 -0.6454)
\lvec(-4.34 -0.6498) \lvec(-4.35 -0.6541) \lvec(-4.36 -0.6583)
\lvec(-4.37 -0.6624) \lvec(-4.38 -0.6665) \lvec(-4.39 -0.6705)
\lvec(-4.40 -0.6745) \lvec(-4.41 -0.6784) \lvec(-4.42 -0.6822)
\lvec(-4.43 -0.6860) \lvec(-4.44 -0.6897) \lvec(-4.45 -0.6934)
\lvec(-4.46 -0.6970) \lvec(-4.47 -0.7006) \lvec(-4.48 -0.7041)
\lvec(-4.49 -0.7076) \lvec(-4.50 -0.7110) \lvec(-4.60 -0.7425)
\lvec(-4.70 -0.7700) \lvec(-4.80 -0.7940) \lvec(-4.90 -0.8151)
\lvec(-5.00 -0.8337) \lvec(-5.10 -0.8500) \lvec(-5.20 -0.8642)
\lvec(-5.30 -0.8767) \lvec(-5.40 -0.8875) \lvec(-5.50 -0.8969)
\lvec(-5.60 -0.9049) \lvec(-5.70 -0.9116) \lvec(-5.80 -0.9172)
\lvec(-5.90 -0.9217) \lvec(-6.00 -0.9252) \lvec(-6.10 -0.9278)
\lvec(-6.20 -0.9295) \lvec(-6.30 -0.9305) \lvec(-6.40 -0.9306)
\lvec(-6.50 -0.9301) \lvec(-6.60 -0.9288) \lvec(-6.70 -0.9270)
\lvec(-6.80 -0.9245) \lvec(-6.90 -0.9215) \lvec(-7.00 -0.9180)
\lvec(-7.10 -0.9140) \lvec(-7.20 -0.9095) \lvec(-7.30 -0.9046)
\lvec(-7.40 -0.8993) \lvec(-7.50 -0.8936) \lvec(-7.60 -0.8876)
\lvec(-7.70 -0.8812) \lvec(-7.80 -0.8745) \lvec(-7.90 -0.8675)
\lvec(-8.00 -0.8603) \lvec(-8.00  0.8603) \lfill f:0.70
\setgray 0.65 \move(-8.00  0.7467)
\lvec(-7.90  0.7564) \lvec(-7.80  0.7659) \lvec(-7.70  0.7752)
\lvec(-7.60  0.7842) \lvec(-7.50  0.7928) \lvec(-7.40  0.8011)
\lvec(-7.30  0.8090) \lvec(-7.20  0.8165) \lvec(-7.10  0.8236)
\lvec(-7.00  0.8302) \lvec(-6.90  0.8364) \lvec(-6.80  0.8420)
\lvec(-6.70  0.8470) \lvec(-6.60  0.8515) \lvec(-6.50  0.8553)
\lvec(-6.40  0.8584) \lvec(-6.30  0.8608) \lvec(-6.20  0.8624)
\lvec(-6.10  0.8632) \lvec(-6.00  0.8631) \lvec(-5.90  0.8620)
\lvec(-5.80  0.8600) \lvec(-5.70  0.8568) \lvec(-5.60  0.8525)
\lvec(-5.50  0.8469) \lvec(-5.40  0.8399) \lvec(-5.30  0.8314)
\lvec(-5.20  0.8212) \lvec(-5.10  0.8092) \lvec(-5.00  0.7952)
\lvec(-4.90  0.7788) \lvec(-4.80  0.7599) \lvec(-4.70  0.7380)
\lvec(-4.60  0.7126) \lvec(-4.50  0.6832) \lvec(-4.49  0.6800)
\lvec(-4.48  0.6767) \lvec(-4.47  0.6734) \lvec(-4.46  0.6700)
\lvec(-4.45  0.6666) \lvec(-4.44  0.6631) \lvec(-4.43  0.6596)
\lvec(-4.42  0.6560) \lvec(-4.41  0.6524) \lvec(-4.40  0.6487)
\lvec(-4.39  0.6449) \lvec(-4.38  0.6411) \lvec(-4.37  0.6372)
\lvec(-4.36  0.6333) \lvec(-4.35  0.6292) \lvec(-4.34  0.6251)
\lvec(-4.33  0.6210) \lvec(-4.32  0.6167) \lvec(-4.31  0.6124)
\lvec(-4.30  0.6080) \lvec(-4.29  0.6035) \lvec(-4.28  0.5990)
\lvec(-4.27  0.5943) \lvec(-4.26  0.5896) \lvec(-4.25  0.5847)
\lvec(-4.24  0.5798) \lvec(-4.23  0.5748) \lvec(-4.22  0.5697)
\lvec(-4.21  0.5645) \lvec(-4.20  0.5591) \lvec(-4.19  0.5537)
\lvec(-4.18  0.5481) \lvec(-4.17  0.5425) \lvec(-4.16  0.5366)
\lvec(-4.15  0.5307) \lvec(-4.14  0.5246) \lvec(-4.13  0.5184)
\lvec(-4.12  0.5121) \lvec(-4.11  0.5055) \lvec(-4.10  0.4989)
\lvec(-4.09  0.4920) \lvec(-4.08  0.4849) \lvec(-4.07  0.4777)
\lvec(-4.06  0.4703) \lvec(-4.05  0.4626) \lvec(-4.04  0.4548)
\lvec(-4.03  0.4466) \lvec(-4.02  0.4382) \lvec(-4.01  0.4296)
\lvec(-4.00  0.4206) \lvec(-3.99  0.4113) \lvec(-3.98  0.4016)
\lvec(-3.97  0.3915) \lvec(-3.96  0.3810) \lvec(-3.95  0.3701)
\lvec(-3.94  0.3585) \lvec(-3.93  0.3464) \lvec(-3.92  0.3335)
\lvec(-3.91  0.3198) \lvec(-3.90  0.3050) \lvec(-3.89  0.2891)
\lvec(-3.88  0.2716) \lvec(-3.87  0.2520) \lvec(-3.86  0.2293)
\lvec(-3.85  0.2017) \lvec(-3.84  0.1634) \lvec(-3.84 -0.1634)
\lvec(-3.85 -0.2017) \lvec(-3.86 -0.2293) \lvec(-3.87 -0.2520)
\lvec(-3.88 -0.2716) \lvec(-3.89 -0.2891) \lvec(-3.90 -0.3050)
\lvec(-3.91 -0.3198) \lvec(-3.92 -0.3335) \lvec(-3.93 -0.3464)
\lvec(-3.94 -0.3585) \lvec(-3.95 -0.3701) \lvec(-3.96 -0.3810)
\lvec(-3.97 -0.3915) \lvec(-3.98 -0.4016) \lvec(-3.99 -0.4113)
\lvec(-4.00 -0.4206) \lvec(-4.01 -0.4296) \lvec(-4.02 -0.4382)
\lvec(-4.03 -0.4466) \lvec(-4.04 -0.4548) \lvec(-4.05 -0.4626)
\lvec(-4.06 -0.4703) \lvec(-4.07 -0.4777) \lvec(-4.08 -0.4849)
\lvec(-4.09 -0.4920) \lvec(-4.10 -0.4989) \lvec(-4.11 -0.5055)
\lvec(-4.12 -0.5121) \lvec(-4.13 -0.5184) \lvec(-4.14 -0.5246)
\lvec(-4.15 -0.5307) \lvec(-4.16 -0.5366) \lvec(-4.17 -0.5425)
\lvec(-4.18 -0.5481) \lvec(-4.19 -0.5537) \lvec(-4.20 -0.5591)
\lvec(-4.21 -0.5645) \lvec(-4.22 -0.5697) \lvec(-4.23 -0.5748)
\lvec(-4.24 -0.5798) \lvec(-4.25 -0.5847) \lvec(-4.26 -0.5896)
\lvec(-4.27 -0.5943) \lvec(-4.28 -0.5990) \lvec(-4.29 -0.6035)
\lvec(-4.30 -0.6080) \lvec(-4.31 -0.6124) \lvec(-4.32 -0.6167)
\lvec(-4.33 -0.6210) \lvec(-4.34 -0.6251) \lvec(-4.35 -0.6292)
\lvec(-4.36 -0.6333) \lvec(-4.37 -0.6372) \lvec(-4.38 -0.6411)
\lvec(-4.39 -0.6449) \lvec(-4.40 -0.6487) \lvec(-4.41 -0.6524)
\lvec(-4.42 -0.6560) \lvec(-4.43 -0.6596) \lvec(-4.44 -0.6631)
\lvec(-4.45 -0.6666) \lvec(-4.46 -0.6700) \lvec(-4.47 -0.6734)
\lvec(-4.48 -0.6767) \lvec(-4.49 -0.6800) \lvec(-4.50 -0.6832)
\lvec(-4.60 -0.7126) \lvec(-4.70 -0.7380) \lvec(-4.80 -0.7599)
\lvec(-4.90 -0.7788) \lvec(-5.00 -0.7952) \lvec(-5.10 -0.8092)
\lvec(-5.20 -0.8212) \lvec(-5.30 -0.8314) \lvec(-5.40 -0.8399)
\lvec(-5.50 -0.8469) \lvec(-5.60 -0.8525) \lvec(-5.70 -0.8568)
\lvec(-5.80 -0.8600) \lvec(-5.90 -0.8620) \lvec(-6.00 -0.8631)
\lvec(-6.10 -0.8632) \lvec(-6.20 -0.8624) \lvec(-6.30 -0.8608)
\lvec(-6.40 -0.8584) \lvec(-6.50 -0.8553) \lvec(-6.60 -0.8515)
\lvec(-6.70 -0.8470) \lvec(-6.80 -0.8420) \lvec(-6.90 -0.8364)
\lvec(-7.00 -0.8302) \lvec(-7.10 -0.8236) \lvec(-7.20 -0.8165)
\lvec(-7.30 -0.8090) \lvec(-7.40 -0.8011) \lvec(-7.50 -0.7928)
\lvec(-7.60 -0.7842) \lvec(-7.70 -0.7752) \lvec(-7.80 -0.7659)
\lvec(-7.90 -0.7564) \lvec(-8.00 -0.7467) \lvec(-8.00  0.7467)
\lfill f:0.65
\setgray 0.60 \move(-8.00  0.6397)
\lvec(-7.90  0.6519) \lvec(-7.80  0.6639) \lvec(-7.70  0.6756)
\lvec(-7.60  0.6871) \lvec(-7.50  0.6983) \lvec(-7.40  0.7092)
\lvec(-7.30  0.7197) \lvec(-7.20  0.7298) \lvec(-7.10  0.7395)
\lvec(-7.00  0.7487) \lvec(-6.90  0.7574) \lvec(-6.80  0.7655)
\lvec(-6.70  0.7731) \lvec(-6.60  0.7801) \lvec(-6.50  0.7864)
\lvec(-6.40  0.7921) \lvec(-6.30  0.7969) \lvec(-6.20  0.8010)
\lvec(-6.10  0.8042) \lvec(-6.00  0.8065) \lvec(-5.90  0.8079)
\lvec(-5.80  0.8081) \lvec(-5.70  0.8073) \lvec(-5.60  0.8053)
\lvec(-5.50  0.8019) \lvec(-5.40  0.7972) \lvec(-5.30  0.7909)
\lvec(-5.20  0.7829) \lvec(-5.10  0.7730) \lvec(-5.00  0.7610)
\lvec(-4.90  0.7468) \lvec(-4.80  0.7299) \lvec(-4.70  0.7100)
\lvec(-4.60  0.6865) \lvec(-4.50  0.6589) \lvec(-4.49  0.6559)
\lvec(-4.48  0.6529) \lvec(-4.47  0.6497) \lvec(-4.46  0.6466)
\lvec(-4.45  0.6433) \lvec(-4.44  0.6400) \lvec(-4.43  0.6367)
\lvec(-4.42  0.6333) \lvec(-4.41  0.6298) \lvec(-4.40  0.6263)
\lvec(-4.39  0.6227) \lvec(-4.38  0.6191) \lvec(-4.37  0.6154)
\lvec(-4.36  0.6116) \lvec(-4.35  0.6077) \lvec(-4.34  0.6038)
\lvec(-4.33  0.5998) \lvec(-4.32  0.5957) \lvec(-4.31  0.5916)
\lvec(-4.30  0.5874) \lvec(-4.29  0.5830) \lvec(-4.28  0.5787)
\lvec(-4.27  0.5742) \lvec(-4.26  0.5696) \lvec(-4.25  0.5649)
\lvec(-4.24  0.5602) \lvec(-4.23  0.5553) \lvec(-4.22  0.5504)
\lvec(-4.21  0.5453) \lvec(-4.20  0.5401) \lvec(-4.19  0.5348)
\lvec(-4.18  0.5294) \lvec(-4.17  0.5239) \lvec(-4.16  0.5182)
\lvec(-4.15  0.5124) \lvec(-4.14  0.5065) \lvec(-4.13  0.5004)
\lvec(-4.12  0.4942) \lvec(-4.11  0.4878) \lvec(-4.10  0.4813)
\lvec(-4.09  0.4745) \lvec(-4.08  0.4676) \lvec(-4.07  0.4605)
\lvec(-4.06  0.4532) \lvec(-4.05  0.4456) \lvec(-4.04  0.4378)
\lvec(-4.03  0.4298) \lvec(-4.02  0.4215) \lvec(-4.01  0.4129)
\lvec(-4.00  0.4040) \lvec(-3.99  0.3947) \lvec(-3.98  0.3850)
\lvec(-3.97  0.3750) \lvec(-3.96  0.3645) \lvec(-3.95  0.3534)
\lvec(-3.94  0.3418) \lvec(-3.93  0.3295) \lvec(-3.92  0.3165)
\lvec(-3.91  0.3025) \lvec(-3.90  0.2874) \lvec(-3.89  0.2709)
\lvec(-3.88  0.2526) \lvec(-3.87  0.2317) \lvec(-3.86  0.2069)
\lvec(-3.85  0.1749) \lvec(-3.84  0.1169) \lvec(-3.84 -0.1169)
\lvec(-3.85 -0.1749) \lvec(-3.86 -0.2069) \lvec(-3.87 -0.2317)
\lvec(-3.88 -0.2526) \lvec(-3.89 -0.2709) \lvec(-3.90 -0.2874)
\lvec(-3.91 -0.3025) \lvec(-3.92 -0.3165) \lvec(-3.93 -0.3295)
\lvec(-3.94 -0.3418) \lvec(-3.95 -0.3534) \lvec(-3.96 -0.3645)
\lvec(-3.97 -0.3750) \lvec(-3.98 -0.3850) \lvec(-3.99 -0.3947)
\lvec(-4.00 -0.4040) \lvec(-4.01 -0.4129) \lvec(-4.02 -0.4215)
\lvec(-4.03 -0.4298) \lvec(-4.04 -0.4378) \lvec(-4.05 -0.4456)
\lvec(-4.06 -0.4532) \lvec(-4.07 -0.4605) \lvec(-4.08 -0.4676)
\lvec(-4.09 -0.4745) \lvec(-4.10 -0.4813) \lvec(-4.11 -0.4878)
\lvec(-4.12 -0.4942) \lvec(-4.13 -0.5004) \lvec(-4.14 -0.5065)
\lvec(-4.15 -0.5124) \lvec(-4.16 -0.5182) \lvec(-4.17 -0.5239)
\lvec(-4.18 -0.5294) \lvec(-4.19 -0.5348) \lvec(-4.20 -0.5401)
\lvec(-4.21 -0.5453) \lvec(-4.22 -0.5504) \lvec(-4.23 -0.5553)
\lvec(-4.24 -0.5602) \lvec(-4.25 -0.5649) \lvec(-4.26 -0.5696)
\lvec(-4.27 -0.5742) \lvec(-4.28 -0.5787) \lvec(-4.29 -0.5830)
\lvec(-4.30 -0.5874) \lvec(-4.31 -0.5916) \lvec(-4.32 -0.5957)
\lvec(-4.33 -0.5998) \lvec(-4.34 -0.6038) \lvec(-4.35 -0.6077)
\lvec(-4.36 -0.6116) \lvec(-4.37 -0.6154) \lvec(-4.38 -0.6191)
\lvec(-4.39 -0.6227) \lvec(-4.40 -0.6263) \lvec(-4.41 -0.6298)
\lvec(-4.42 -0.6333) \lvec(-4.43 -0.6367) \lvec(-4.44 -0.6400)
\lvec(-4.45 -0.6433) \lvec(-4.46 -0.6466) \lvec(-4.47 -0.6497)
\lvec(-4.48 -0.6529) \lvec(-4.49 -0.6559) \lvec(-4.50 -0.6589)
\lvec(-4.60 -0.6865) \lvec(-4.70 -0.7100) \lvec(-4.80 -0.7299)
\lvec(-4.90 -0.7468) \lvec(-5.00 -0.7610) \lvec(-5.10 -0.7730)
\lvec(-5.20 -0.7829) \lvec(-5.30 -0.7909) \lvec(-5.40 -0.7972)
\lvec(-5.50 -0.8019) \lvec(-5.60 -0.8053) \lvec(-5.70 -0.8073)
\lvec(-5.80 -0.8081) \lvec(-5.90 -0.8079) \lvec(-6.00 -0.8065)
\lvec(-6.10 -0.8042) \lvec(-6.20 -0.8010) \lvec(-6.30 -0.7969)
\lvec(-6.40 -0.7921) \lvec(-6.50 -0.7864) \lvec(-6.60 -0.7801)
\lvec(-6.70 -0.7731) \lvec(-6.80 -0.7655) \lvec(-6.90 -0.7574)
\lvec(-7.00 -0.7487) \lvec(-7.10 -0.7395) \lvec(-7.20 -0.7298)
\lvec(-7.30 -0.7197) \lvec(-7.40 -0.7092) \lvec(-7.50 -0.6983)
\lvec(-7.60 -0.6871) \lvec(-7.70 -0.6756) \lvec(-7.80 -0.6639)
\lvec(-7.90 -0.6519) \lvec(-8.00 -0.6397) \lvec(-8.00  0.6397)
\lfill f:0.60
\setgray 0.55 \move(-8.00  0.5369)
\lvec(-7.90  0.5516) \lvec(-7.80  0.5660) \lvec(-7.70  0.5803)
\lvec(-7.60  0.5944) \lvec(-7.50  0.6081) \lvec(-7.40  0.6216)
\lvec(-7.30  0.6346) \lvec(-7.20  0.6473) \lvec(-7.10  0.6596)
\lvec(-7.00  0.6714) \lvec(-6.90  0.6827) \lvec(-6.80  0.6934)
\lvec(-6.70  0.7036) \lvec(-6.60  0.7131) \lvec(-6.50  0.7219)
\lvec(-6.40  0.7300) \lvec(-6.30  0.7374) \lvec(-6.20  0.7439)
\lvec(-6.10  0.7495) \lvec(-6.00  0.7541) \lvec(-5.90  0.7578)
\lvec(-5.80  0.7604) \lvec(-5.70  0.7618) \lvec(-5.60  0.7620)
\lvec(-5.50  0.7608) \lvec(-5.40  0.7582) \lvec(-5.30  0.7540)
\lvec(-5.20  0.7481) \lvec(-5.10  0.7402) \lvec(-5.00  0.7303)
\lvec(-4.90  0.7180) \lvec(-4.80  0.7030) \lvec(-4.70  0.6849)
\lvec(-4.60  0.6633) \lvec(-4.50  0.6375) \lvec(-4.49  0.6346)
\lvec(-4.48  0.6317) \lvec(-4.47  0.6288) \lvec(-4.46  0.6258)
\lvec(-4.45  0.6227) \lvec(-4.44  0.6196) \lvec(-4.43  0.6164)
\lvec(-4.42  0.6132) \lvec(-4.41  0.6099) \lvec(-4.40  0.6065)
\lvec(-4.39  0.6031) \lvec(-4.38  0.5996) \lvec(-4.37  0.5961)
\lvec(-4.36  0.5925) \lvec(-4.35  0.5888) \lvec(-4.34  0.5850)
\lvec(-4.33  0.5812) \lvec(-4.32  0.5773) \lvec(-4.31  0.5733)
\lvec(-4.30  0.5692) \lvec(-4.29  0.5651) \lvec(-4.28  0.5608)
\lvec(-4.27  0.5565) \lvec(-4.26  0.5521) \lvec(-4.25  0.5476)
\lvec(-4.24  0.5429) \lvec(-4.23  0.5382) \lvec(-4.22  0.5334)
\lvec(-4.21  0.5285) \lvec(-4.20  0.5235) \lvec(-4.19  0.5183)
\lvec(-4.18  0.5131) \lvec(-4.17  0.5077) \lvec(-4.16  0.5022)
\lvec(-4.15  0.4965) \lvec(-4.14  0.4907) \lvec(-4.13  0.4847)
\lvec(-4.12  0.4786) \lvec(-4.11  0.4724) \lvec(-4.10  0.4659)
\lvec(-4.09  0.4593) \lvec(-4.08  0.4525) \lvec(-4.07  0.4455)
\lvec(-4.06  0.4383) \lvec(-4.05  0.4308) \lvec(-4.04  0.4234)
\lvec(-4.03  0.4152) \lvec(-4.02  0.4069) \lvec(-4.01  0.3984)
\lvec(-4.00  0.3895) \lvec(-3.99  0.3803) \lvec(-3.98  0.3707)
\lvec(-3.97  0.3606) \lvec(-3.96  0.3501) \lvec(-3.95  0.3390)
\lvec(-3.94  0.3273) \lvec(-3.93  0.3149) \lvec(-3.92  0.3016)
\lvec(-3.91  0.2874) \lvec(-3.90  0.2719) \lvec(-3.89  0.2549)
\lvec(-3.88  0.2357) \lvec(-3.87  0.2135) \lvec(-3.86  0.1861)
\lvec(-3.85  0.1471) \lvec(-3.85 -0.1471) \lvec(-3.86 -0.1861)
\lvec(-3.87 -0.2135) \lvec(-3.88 -0.2357) \lvec(-3.89 -0.2549)
\lvec(-3.90 -0.2719) \lvec(-3.91 -0.2874) \lvec(-3.92 -0.3016)
\lvec(-3.93 -0.3149) \lvec(-3.94 -0.3273) \lvec(-3.95 -0.3390)
\lvec(-3.96 -0.3501) \lvec(-3.97 -0.3606) \lvec(-3.98 -0.3707)
\lvec(-3.99 -0.3803) \lvec(-4.00 -0.3895) \lvec(-4.01 -0.3984)
\lvec(-4.02 -0.4069) \lvec(-4.03 -0.4152) \lvec(-4.04 -0.4234)
\lvec(-4.05 -0.4308) \lvec(-4.06 -0.4383) \lvec(-4.07 -0.4455)
\lvec(-4.08 -0.4525) \lvec(-4.09 -0.4593) \lvec(-4.10 -0.4659)
\lvec(-4.11 -0.4724) \lvec(-4.12 -0.4786) \lvec(-4.13 -0.4847)
\lvec(-4.14 -0.4907) \lvec(-4.15 -0.4965) \lvec(-4.16 -0.5022)
\lvec(-4.17 -0.5077) \lvec(-4.18 -0.5131) \lvec(-4.19 -0.5183)
\lvec(-4.20 -0.5235) \lvec(-4.21 -0.5285) \lvec(-4.22 -0.5334)
\lvec(-4.23 -0.5382) \lvec(-4.24 -0.5429) \lvec(-4.25 -0.5476)
\lvec(-4.26 -0.5521) \lvec(-4.27 -0.5565) \lvec(-4.28 -0.5608)
\lvec(-4.29 -0.5651) \lvec(-4.30 -0.5692) \lvec(-4.31 -0.5733)
\lvec(-4.32 -0.5773) \lvec(-4.33 -0.5812) \lvec(-4.34 -0.5850)
\lvec(-4.35 -0.5888) \lvec(-4.36 -0.5925) \lvec(-4.37 -0.5961)
\lvec(-4.38 -0.5996) \lvec(-4.39 -0.6031) \lvec(-4.40 -0.6065)
\lvec(-4.41 -0.6099) \lvec(-4.42 -0.6132) \lvec(-4.43 -0.6164)
\lvec(-4.44 -0.6196) \lvec(-4.45 -0.6227) \lvec(-4.46 -0.6258)
\lvec(-4.47 -0.6288) \lvec(-4.48 -0.6317) \lvec(-4.49 -0.6346)
\lvec(-4.50 -0.6375) \lvec(-4.60 -0.6633) \lvec(-4.70 -0.6849)
\lvec(-4.80 -0.7030) \lvec(-4.90 -0.7180) \lvec(-5.00 -0.7303)
\lvec(-5.10 -0.7402) \lvec(-5.20 -0.7481) \lvec(-5.30 -0.7540)
\lvec(-5.40 -0.7582) \lvec(-5.50 -0.7608) \lvec(-5.60 -0.7620)
\lvec(-5.70 -0.7618) \lvec(-5.80 -0.7604) \lvec(-5.90 -0.7578)
\lvec(-6.00 -0.7541) \lvec(-6.10 -0.7495) \lvec(-6.20 -0.7439)
\lvec(-6.30 -0.7374) \lvec(-6.40 -0.7300) \lvec(-6.50 -0.7219)
\lvec(-6.60 -0.7131) \lvec(-6.70 -0.7036) \lvec(-6.80 -0.6934)
\lvec(-6.90 -0.6827) \lvec(-7.00 -0.6714) \lvec(-7.10 -0.6596)
\lvec(-7.20 -0.6473) \lvec(-7.30 -0.6346) \lvec(-7.40 -0.6216)
\lvec(-7.50 -0.6081) \lvec(-7.60 -0.5944) \lvec(-7.70 -0.5803)
\lvec(-7.80 -0.5660) \lvec(-7.90 -0.5516) \lvec(-8.00 -0.5369)
\lvec(-8.00  0.5369) \lfill f:0.55
\setgray 0.50 \move(-8.00  0.4367)
\lvec(-7.90  0.4538) \lvec(-7.80  0.4707) \lvec(-7.70  0.4875)
\lvec(-7.60  0.5041) \lvec(-7.50  0.5205) \lvec(-7.40  0.5366)
\lvec(-7.30  0.5523) \lvec(-7.20  0.5677) \lvec(-7.10  0.5826)
\lvec(-7.00  0.5971) \lvec(-6.90  0.6110) \lvec(-6.80  0.6244)
\lvec(-6.70  0.6371) \lvec(-6.60  0.6492) \lvec(-6.50  0.6606)
\lvec(-6.40  0.6712) \lvec(-6.30  0.6810) \lvec(-6.20  0.6899)
\lvec(-6.10  0.6979) \lvec(-6.00  0.7050) \lvec(-5.90  0.7109)
\lvec(-5.80  0.7158) \lvec(-5.70  0.7194) \lvec(-5.60  0.7218)
\lvec(-5.50  0.7227) \lvec(-5.40  0.7222) \lvec(-5.30  0.7200)
\lvec(-5.20  0.7161) \lvec(-5.10  0.7102) \lvec(-5.00  0.7021)
\lvec(-4.90  0.6917) \lvec(-4.80  0.6785) \lvec(-4.70  0.6622)
\lvec(-4.60  0.6423) \lvec(-4.50  0.6181) \lvec(-4.49  0.6155)
\lvec(-4.48  0.6127) \lvec(-4.47  0.6099) \lvec(-4.46  0.6071)
\lvec(-4.45  0.6042) \lvec(-4.44  0.6012) \lvec(-4.43  0.5982)
\lvec(-4.42  0.5951) \lvec(-4.41  0.5920) \lvec(-4.40  0.5888)
\lvec(-4.39  0.5855) \lvec(-4.38  0.5822) \lvec(-4.37  0.5788)
\lvec(-4.36  0.5754) \lvec(-4.35  0.5718) \lvec(-4.34  0.5682)
\lvec(-4.33  0.5645) \lvec(-4.32  0.5608) \lvec(-4.31  0.5569)
\lvec(-4.30  0.5530) \lvec(-4.29  0.5490) \lvec(-4.28  0.5449)
\lvec(-4.27  0.5407) \lvec(-4.26  0.5364) \lvec(-4.25  0.5321)
\lvec(-4.24  0.5276) \lvec(-4.23  0.5230) \lvec(-4.22  0.5184)
\lvec(-4.21  0.5136) \lvec(-4.20  0.5087) \lvec(-4.19  0.5037)
\lvec(-4.18  0.4985) \lvec(-4.17  0.4933) \lvec(-4.16  0.4879)
\lvec(-4.15  0.4824) \lvec(-4.14  0.4767) \lvec(-4.13  0.4708)
\lvec(-4.12  0.4649) \lvec(-4.11  0.4587) \lvec(-4.10  0.4524)
\lvec(-4.09  0.4459) \lvec(-4.08  0.4392) \lvec(-4.07  0.4323)
\lvec(-4.06  0.4251) \lvec(-4.05  0.4178) \lvec(-4.04  0.4102)
\lvec(-4.03  0.4023) \lvec(-4.02  0.3941) \lvec(-4.01  0.3856)
\lvec(-4.00  0.3768) \lvec(-3.99  0.3676) \lvec(-3.98  0.3580)
\lvec(-3.97  0.3480) \lvec(-3.96  0.3374) \lvec(-3.95  0.3263)
\lvec(-3.94  0.3145) \lvec(-3.93  0.3020) \lvec(-3.92  0.2886)
\lvec(-3.91  0.2740) \lvec(-3.90  0.2582) \lvec(-3.89  0.2406)
\lvec(-3.88  0.2205) \lvec(-3.87  0.1967) \lvec(-3.86  0.1660)
\lvec(-3.85  0.1131) \lvec(-3.85 -0.1131) \lvec(-3.86 -0.1660)
\lvec(-3.87 -0.1967) \lvec(-3.88 -0.2205) \lvec(-3.89 -0.2406)
\lvec(-3.90 -0.2582) \lvec(-3.91 -0.2740) \lvec(-3.92 -0.2886)
\lvec(-3.93 -0.3020) \lvec(-3.94 -0.3145) \lvec(-3.95 -0.3263)
\lvec(-3.96 -0.3374) \lvec(-3.97 -0.3480) \lvec(-3.98 -0.3580)
\lvec(-3.99 -0.3676) \lvec(-4.00 -0.3768) \lvec(-4.01 -0.3856)
\lvec(-4.02 -0.3941) \lvec(-4.03 -0.4023) \lvec(-4.04 -0.4102)
\lvec(-4.05 -0.4178) \lvec(-4.06 -0.4251) \lvec(-4.07 -0.4323)
\lvec(-4.08 -0.4392) \lvec(-4.09 -0.4459) \lvec(-4.10 -0.4524)
\lvec(-4.11 -0.4587) \lvec(-4.12 -0.4649) \lvec(-4.13 -0.4708)
\lvec(-4.14 -0.4767) \lvec(-4.15 -0.4824) \lvec(-4.16 -0.4879)
\lvec(-4.17 -0.4933) \lvec(-4.18 -0.4985) \lvec(-4.19 -0.5037)
\lvec(-4.20 -0.5087) \lvec(-4.21 -0.5136) \lvec(-4.22 -0.5184)
\lvec(-4.23 -0.5230) \lvec(-4.24 -0.5276) \lvec(-4.25 -0.5321)
\lvec(-4.26 -0.5364) \lvec(-4.27 -0.5407) \lvec(-4.28 -0.5449)
\lvec(-4.29 -0.5490) \lvec(-4.30 -0.5530) \lvec(-4.31 -0.5569)
\lvec(-4.32 -0.5608) \lvec(-4.33 -0.5645) \lvec(-4.34 -0.5682)
\lvec(-4.35 -0.5718) \lvec(-4.36 -0.5754) \lvec(-4.37 -0.5788)
\lvec(-4.38 -0.5822) \lvec(-4.39 -0.5855) \lvec(-4.40 -0.5888)
\lvec(-4.41 -0.5920) \lvec(-4.42 -0.5951) \lvec(-4.43 -0.5982)
\lvec(-4.44 -0.6012) \lvec(-4.45 -0.6042) \lvec(-4.46 -0.6071)
\lvec(-4.47 -0.6099) \lvec(-4.48 -0.6127) \lvec(-4.49 -0.6155)
\lvec(-4.50 -0.6181) \lvec(-4.60 -0.6423) \lvec(-4.70 -0.6622)
\lvec(-4.80 -0.6785) \lvec(-4.90 -0.6917) \lvec(-5.00 -0.7021)
\lvec(-5.10 -0.7102) \lvec(-5.20 -0.7161) \lvec(-5.30 -0.7200)
\lvec(-5.40 -0.7222) \lvec(-5.50 -0.7227) \lvec(-5.60 -0.7218)
\lvec(-5.70 -0.7194) \lvec(-5.80 -0.7158) \lvec(-5.90 -0.7109)
\lvec(-6.00 -0.7050) \lvec(-6.10 -0.6979) \lvec(-6.20 -0.6899)
\lvec(-6.30 -0.6810) \lvec(-6.40 -0.6712) \lvec(-6.50 -0.6606)
\lvec(-6.60 -0.6492) \lvec(-6.70 -0.6371) \lvec(-6.80 -0.6244)
\lvec(-6.90 -0.6110) \lvec(-7.00 -0.5971) \lvec(-7.10 -0.5826)
\lvec(-7.20 -0.5677) \lvec(-7.30 -0.5523) \lvec(-7.40 -0.5366)
\lvec(-7.50 -0.5205) \lvec(-7.60 -0.5041) \lvec(-7.70 -0.4875)
\lvec(-7.80 -0.4707) \lvec(-7.90 -0.4538) \lvec(-8.00 -0.4367)
\lvec(-8.00  0.4367) \lfill f:0.50
\setgray 0.45 \move(-8.00  0.3375)
\lvec(-7.90  0.3570) \lvec(-7.80  0.3765) \lvec(-7.70  0.3959)
\lvec(-7.60  0.4151) \lvec(-7.50  0.4342) \lvec(-7.40  0.4530)
\lvec(-7.30  0.4715) \lvec(-7.20  0.4896) \lvec(-7.10  0.5073)
\lvec(-7.00  0.5245) \lvec(-6.90  0.5412) \lvec(-6.80  0.5573)
\lvec(-6.70  0.5727) \lvec(-6.60  0.5874) \lvec(-6.50  0.6014)
\lvec(-6.40  0.6146) \lvec(-6.30  0.6270) \lvec(-6.20  0.6384)
\lvec(-6.10  0.6488) \lvec(-6.00  0.6582) \lvec(-5.90  0.6665)
\lvec(-5.80  0.6736) \lvec(-5.70  0.6794) \lvec(-5.60  0.6840)
\lvec(-5.50  0.6870) \lvec(-5.40  0.6885) \lvec(-5.30  0.6884)
\lvec(-5.20  0.6864) \lvec(-5.10  0.6824) \lvec(-5.00  0.6762)
\lvec(-4.90  0.6675) \lvec(-4.80  0.6560) \lvec(-4.70  0.6414)
\lvec(-4.60  0.6232) \lvec(-4.50  0.6006) \lvec(-4.49  0.5980)
\lvec(-4.48  0.5955) \lvec(-4.47  0.5928) \lvec(-4.46  0.5901)
\lvec(-4.45  0.5874) \lvec(-4.44  0.5846) \lvec(-4.43  0.5817)
\lvec(-4.42  0.5788) \lvec(-4.41  0.5758) \lvec(-4.40  0.5727)
\lvec(-4.39  0.5696) \lvec(-4.38  0.5664) \lvec(-4.37  0.5632)
\lvec(-4.36  0.5599) \lvec(-4.35  0.5565) \lvec(-4.34  0.5530)
\lvec(-4.33  0.5495) \lvec(-4.32  0.5459) \lvec(-4.31  0.5422)
\lvec(-4.30  0.5384) \lvec(-4.29  0.5345) \lvec(-4.28  0.5305)
\lvec(-4.27  0.5265) \lvec(-4.26  0.5224) \lvec(-4.25  0.5181)
\lvec(-4.24  0.5138) \lvec(-4.23  0.5094) \lvec(-4.22  0.5048)
\lvec(-4.21  0.5002) \lvec(-4.20  0.4954) \lvec(-4.19  0.4905)
\lvec(-4.18  0.4855) \lvec(-4.17  0.4804) \lvec(-4.16  0.4751)
\lvec(-4.15  0.4697) \lvec(-4.14  0.4641) \lvec(-4.13  0.4584)
\lvec(-4.12  0.4525) \lvec(-4.11  0.4465) \lvec(-4.10  0.4403)
\lvec(-4.09  0.4338) \lvec(-4.08  0.4272) \lvec(-4.07  0.4204)
\lvec(-4.06  0.4134) \lvec(-4.05  0.4061) \lvec(-4.04  0.3986)
\lvec(-4.03  0.3908) \lvec(-4.02  0.3827) \lvec(-4.01  0.3742)
\lvec(-4.00  0.3655) \lvec(-3.99  0.3563) \lvec(-3.98  0.3467)
\lvec(-3.97  0.3367) \lvec(-3.96  0.3261) \lvec(-3.95  0.3150)
\lvec(-3.94  0.3031) \lvec(-3.93  0.2905) \lvec(-3.92  0.2769)
\lvec(-3.91  0.2621) \lvec(-3.90  0.2458) \lvec(-3.89  0.2276)
\lvec(-3.88  0.2066) \lvec(-3.87  0.1810) \lvec(-3.86  0.1459)
\lvec(-3.86 -0.1459) \lvec(-3.87 -0.1810) \lvec(-3.88 -0.2066)
\lvec(-3.89 -0.2276) \lvec(-3.90 -0.2458) \lvec(-3.91 -0.2621)
\lvec(-3.92 -0.2769) \lvec(-3.93 -0.2905) \lvec(-3.94 -0.3031)
\lvec(-3.95 -0.3150) \lvec(-3.96 -0.3261) \lvec(-3.97 -0.3367)
\lvec(-3.98 -0.3467) \lvec(-3.99 -0.3563) \lvec(-4.00 -0.3655)
\lvec(-4.01 -0.3742) \lvec(-4.02 -0.3827) \lvec(-4.03 -0.3908)
\lvec(-4.04 -0.3986) \lvec(-4.05 -0.4061) \lvec(-4.06 -0.4134)
\lvec(-4.07 -0.4204) \lvec(-4.08 -0.4272) \lvec(-4.09 -0.4338)
\lvec(-4.10 -0.4403) \lvec(-4.11 -0.4465) \lvec(-4.12 -0.4525)
\lvec(-4.13 -0.4584) \lvec(-4.14 -0.4641) \lvec(-4.15 -0.4697)
\lvec(-4.16 -0.4751) \lvec(-4.17 -0.4804) \lvec(-4.18 -0.4855)
\lvec(-4.19 -0.4905) \lvec(-4.20 -0.4954) \lvec(-4.21 -0.5002)
\lvec(-4.22 -0.5048) \lvec(-4.23 -0.5094) \lvec(-4.24 -0.5138)
\lvec(-4.25 -0.5181) \lvec(-4.26 -0.5224) \lvec(-4.27 -0.5265)
\lvec(-4.28 -0.5305) \lvec(-4.29 -0.5345) \lvec(-4.30 -0.5384)
\lvec(-4.31 -0.5422) \lvec(-4.32 -0.5459) \lvec(-4.33 -0.5495)
\lvec(-4.34 -0.5530) \lvec(-4.35 -0.5565) \lvec(-4.36 -0.5599)
\lvec(-4.37 -0.5632) \lvec(-4.38 -0.5664) \lvec(-4.39 -0.5696)
\lvec(-4.40 -0.5727) \lvec(-4.41 -0.5758) \lvec(-4.42 -0.5788)
\lvec(-4.43 -0.5817) \lvec(-4.44 -0.5846) \lvec(-4.45 -0.5874)
\lvec(-4.46 -0.5901) \lvec(-4.47 -0.5928) \lvec(-4.48 -0.5955)
\lvec(-4.49 -0.5980) \lvec(-4.50 -0.6006) \lvec(-4.60 -0.6232)
\lvec(-4.70 -0.6414) \lvec(-4.80 -0.6560) \lvec(-4.90 -0.6675)
\lvec(-5.00 -0.6762) \lvec(-5.10 -0.6824) \lvec(-5.20 -0.6864)
\lvec(-5.30 -0.6884) \lvec(-5.40 -0.6885) \lvec(-5.50 -0.6870)
\lvec(-5.60 -0.6840) \lvec(-5.70 -0.6794) \lvec(-5.80 -0.6736)
\lvec(-5.90 -0.6665) \lvec(-6.00 -0.6582) \lvec(-6.10 -0.6488)
\lvec(-6.20 -0.6384) \lvec(-6.30 -0.6270) \lvec(-6.40 -0.6146)
\lvec(-6.50 -0.6014) \lvec(-6.60 -0.5874) \lvec(-6.70 -0.5727)
\lvec(-6.80 -0.5573) \lvec(-6.90 -0.5412) \lvec(-7.00 -0.5245)
\lvec(-7.10 -0.5073) \lvec(-7.20 -0.4896) \lvec(-7.30 -0.4715)
\lvec(-7.40 -0.4530) \lvec(-7.50 -0.4342) \lvec(-7.60 -0.4151)
\lvec(-7.70 -0.3959) \lvec(-7.80 -0.3765) \lvec(-7.90 -0.3570)
\lvec(-8.00 -0.3375) \lvec(-8.00  0.3375) \lfill f:0.45
\setgray 0.40 \move(-8.00  0.2380)
\lvec(-7.90  0.2600) \lvec(-7.80  0.2820) \lvec(-7.70  0.3041)
\lvec(-7.60  0.3261) \lvec(-7.50  0.3479) \lvec(-7.40  0.3696)
\lvec(-7.30  0.3910) \lvec(-7.20  0.4120) \lvec(-7.10  0.4326)
\lvec(-7.00  0.4527) \lvec(-6.90  0.4723) \lvec(-6.80  0.4913)
\lvec(-6.70  0.5095) \lvec(-6.60  0.5271) \lvec(-6.50  0.5438)
\lvec(-6.40  0.5596) \lvec(-6.30  0.5746) \lvec(-6.20  0.5886)
\lvec(-6.10  0.6015) \lvec(-6.00  0.6133) \lvec(-5.90  0.6239)
\lvec(-5.80  0.6333) \lvec(-5.70  0.6414) \lvec(-5.60  0.6481)
\lvec(-5.50  0.6532) \lvec(-5.40  0.6568) \lvec(-5.30  0.6586)
\lvec(-5.20  0.6585) \lvec(-5.10  0.6563) \lvec(-5.00  0.6519)
\lvec(-4.90  0.6450) \lvec(-4.80  0.6352) \lvec(-4.70  0.6222)
\lvec(-4.60  0.6055) \lvec(-4.50  0.5844) \lvec(-4.49  0.5821)
\lvec(-4.48  0.5796) \lvec(-4.47  0.5771) \lvec(-4.46  0.5746)
\lvec(-4.45  0.5720) \lvec(-4.44  0.5693) \lvec(-4.43  0.5666)
\lvec(-4.42  0.5638) \lvec(-4.41  0.5610) \lvec(-4.40  0.5580)
\lvec(-4.39  0.5551) \lvec(-4.38  0.5520) \lvec(-4.37  0.5489)
\lvec(-4.36  0.5457) \lvec(-4.35  0.5425) \lvec(-4.34  0.5391)
\lvec(-4.33  0.5357) \lvec(-4.32  0.5323) \lvec(-4.31  0.5287)
\lvec(-4.30  0.5250) \lvec(-4.29  0.5213) \lvec(-4.28  0.5175)
\lvec(-4.27  0.5136) \lvec(-4.26  0.5095) \lvec(-4.25  0.5054)
\lvec(-4.24  0.5012) \lvec(-4.23  0.4969) \lvec(-4.22  0.4925)
\lvec(-4.21  0.4880) \lvec(-4.20  0.4833) \lvec(-4.19  0.4785)
\lvec(-4.18  0.4737) \lvec(-4.17  0.4686) \lvec(-4.16  0.4635)
\lvec(-4.15  0.4582) \lvec(-4.14  0.4527) \lvec(-4.13  0.4471)
\lvec(-4.12  0.4413) \lvec(-4.11  0.4354) \lvec(-4.10  0.4293)
\lvec(-4.09  0.4230) \lvec(-4.08  0.4165) \lvec(-4.07  0.4097)
\lvec(-4.06  0.4028) \lvec(-4.05  0.3956) \lvec(-4.04  0.3881)
\lvec(-4.03  0.3804) \lvec(-4.02  0.3723) \lvec(-4.01  0.3640)
\lvec(-4.00  0.3552) \lvec(-3.99  0.3461) \lvec(-3.98  0.3366)
\lvec(-3.97  0.3265) \lvec(-3.96  0.3160) \lvec(-3.95  0.3048)
\lvec(-3.94  0.2928) \lvec(-3.93  0.2801) \lvec(-3.92  0.2663)
\lvec(-3.91  0.2513) \lvec(-3.90  0.2346) \lvec(-3.89  0.2158)
\lvec(-3.88  0.1937) \lvec(-3.87  0.1660) \lvec(-3.86  0.1241)
\lvec(-3.86 -0.1241) \lvec(-3.87 -0.1660) \lvec(-3.88 -0.1937)
\lvec(-3.89 -0.2158) \lvec(-3.90 -0.2346) \lvec(-3.91 -0.2513)
\lvec(-3.92 -0.2663) \lvec(-3.93 -0.2801) \lvec(-3.94 -0.2928)
\lvec(-3.95 -0.3048) \lvec(-3.96 -0.3160) \lvec(-3.97 -0.3265)
\lvec(-3.98 -0.3366) \lvec(-3.99 -0.3461) \lvec(-4.00 -0.3552)
\lvec(-4.01 -0.3640) \lvec(-4.02 -0.3723) \lvec(-4.03 -0.3804)
\lvec(-4.04 -0.3881) \lvec(-4.05 -0.3956) \lvec(-4.06 -0.4028)
\lvec(-4.07 -0.4097) \lvec(-4.08 -0.4165) \lvec(-4.09 -0.4230)
\lvec(-4.10 -0.4293) \lvec(-4.11 -0.4354) \lvec(-4.12 -0.4413)
\lvec(-4.13 -0.4471) \lvec(-4.14 -0.4527) \lvec(-4.15 -0.4582)
\lvec(-4.16 -0.4635) \lvec(-4.17 -0.4686) \lvec(-4.18 -0.4737)
\lvec(-4.19 -0.4785) \lvec(-4.20 -0.4833) \lvec(-4.21 -0.4880)
\lvec(-4.22 -0.4925) \lvec(-4.23 -0.4969) \lvec(-4.24 -0.5012)
\lvec(-4.25 -0.5054) \lvec(-4.26 -0.5095) \lvec(-4.27 -0.5136)
\lvec(-4.28 -0.5175) \lvec(-4.29 -0.5213) \lvec(-4.30 -0.5250)
\lvec(-4.31 -0.5287) \lvec(-4.32 -0.5323) \lvec(-4.33 -0.5357)
\lvec(-4.34 -0.5391) \lvec(-4.35 -0.5425) \lvec(-4.36 -0.5457)
\lvec(-4.37 -0.5489) \lvec(-4.38 -0.5520) \lvec(-4.39 -0.5551)
\lvec(-4.40 -0.5580) \lvec(-4.41 -0.5610) \lvec(-4.42 -0.5638)
\lvec(-4.43 -0.5666) \lvec(-4.44 -0.5693) \lvec(-4.45 -0.5720)
\lvec(-4.46 -0.5746) \lvec(-4.47 -0.5771) \lvec(-4.48 -0.5796)
\lvec(-4.49 -0.5821) \lvec(-4.50 -0.5844) \lvec(-4.60 -0.6055)
\lvec(-4.70 -0.6222) \lvec(-4.80 -0.6352) \lvec(-4.90 -0.6450)
\lvec(-5.00 -0.6519) \lvec(-5.10 -0.6563) \lvec(-5.20 -0.6585)
\lvec(-5.30 -0.6586) \lvec(-5.40 -0.6568) \lvec(-5.50 -0.6532)
\lvec(-5.60 -0.6481) \lvec(-5.70 -0.6414) \lvec(-5.80 -0.6333)
\lvec(-5.90 -0.6239) \lvec(-6.00 -0.6133) \lvec(-6.10 -0.6015)
\lvec(-6.20 -0.5886) \lvec(-6.30 -0.5746) \lvec(-6.40 -0.5596)
\lvec(-6.50 -0.5438) \lvec(-6.60 -0.5271) \lvec(-6.70 -0.5095)
\lvec(-6.80 -0.4913) \lvec(-6.90 -0.4723) \lvec(-7.00 -0.4527)
\lvec(-7.10 -0.4326) \lvec(-7.20 -0.4120) \lvec(-7.30 -0.3910)
\lvec(-7.40 -0.3696) \lvec(-7.50 -0.3479) \lvec(-7.60 -0.3261)
\lvec(-7.70 -0.3041) \lvec(-7.80 -0.2820) \lvec(-7.90 -0.2600)
\lvec(-8.00 -0.2380) \lvec(-8.00  0.2380) \lfill f:0.40
\setgray 0.35 \move(-8.00  0.1371)
\lvec(-7.90  0.1615) \lvec(-7.80  0.1861) \lvec(-7.70  0.2109)
\lvec(-7.60  0.2357) \lvec(-7.50  0.2605) \lvec(-7.40  0.2852)
\lvec(-7.30  0.3097) \lvec(-7.20  0.3338) \lvec(-7.10  0.3576)
\lvec(-7.00  0.3808) \lvec(-6.90  0.4035) \lvec(-6.80  0.4255)
\lvec(-6.70  0.4468) \lvec(-6.60  0.4673) \lvec(-6.50  0.4869)
\lvec(-6.40  0.5056) \lvec(-6.30  0.5233) \lvec(-6.20  0.5399)
\lvec(-6.10  0.5555) \lvec(-6.00  0.5698) \lvec(-5.90  0.5828)
\lvec(-5.80  0.5946) \lvec(-5.70  0.6049) \lvec(-5.60  0.6137)
\lvec(-5.50  0.6210) \lvec(-5.40  0.6266) \lvec(-5.30  0.6303)
\lvec(-5.20  0.6321) \lvec(-5.10  0.6318) \lvec(-5.00  0.6291)
\lvec(-4.90  0.6239) \lvec(-4.80  0.6157) \lvec(-4.70  0.6043)
\lvec(-4.60  0.5891) \lvec(-4.50  0.5695) \lvec(-4.49  0.5673)
\lvec(-4.48  0.5650) \lvec(-4.47  0.5626) \lvec(-4.46  0.5602)
\lvec(-4.45  0.5577) \lvec(-4.44  0.5552) \lvec(-4.43  0.5526)
\lvec(-4.42  0.5500) \lvec(-4.41  0.5473) \lvec(-4.40  0.5445)
\lvec(-4.39  0.5417) \lvec(-4.38  0.5387) \lvec(-4.37  0.5358)
\lvec(-4.36  0.5327) \lvec(-4.35  0.5296) \lvec(-4.34  0.5264)
\lvec(-4.33  0.5231) \lvec(-4.32  0.5197) \lvec(-4.31  0.5163)
\lvec(-4.30  0.5128) \lvec(-4.29  0.5092) \lvec(-4.28  0.5055)
\lvec(-4.27  0.5017) \lvec(-4.26  0.4978) \lvec(-4.25  0.4938)
\lvec(-4.24  0.4897) \lvec(-4.23  0.4855) \lvec(-4.22  0.4812)
\lvec(-4.21  0.4768) \lvec(-4.20  0.4723) \lvec(-4.19  0.4676)
\lvec(-4.18  0.4628) \lvec(-4.17  0.4579) \lvec(-4.16  0.4529)
\lvec(-4.15  0.4477) \lvec(-4.14  0.4423) \lvec(-4.13  0.4368)
\lvec(-4.12  0.4312) \lvec(-4.11  0.4253) \lvec(-4.10  0.4193)
\lvec(-4.09  0.4131) \lvec(-4.08  0.4066) \lvec(-4.07  0.4000)
\lvec(-4.06  0.3931) \lvec(-4.05  0.3860) \lvec(-4.04  0.3786)
\lvec(-4.03  0.3710) \lvec(-4.02  0.3630) \lvec(-4.01  0.3547)
\lvec(-4.00  0.3460) \lvec(-3.99  0.3369) \lvec(-3.98  0.3274)
\lvec(-3.97  0.3173) \lvec(-3.96  0.3067) \lvec(-3.95  0.2955)
\lvec(-3.94  0.2835) \lvec(-3.93  0.2706) \lvec(-3.92  0.2567)
\lvec(-3.91  0.2414) \lvec(-3.90  0.2244) \lvec(-3.89  0.2049)
\lvec(-3.88  0.1816) \lvec(-3.87  0.1514) \lvec(-3.86  0.0967)
\lvec(-3.86 -0.0967) \lvec(-3.87 -0.1514) \lvec(-3.88 -0.1816)
\lvec(-3.89 -0.2049) \lvec(-3.90 -0.2244) \lvec(-3.91 -0.2414)
\lvec(-3.92 -0.2567) \lvec(-3.93 -0.2706) \lvec(-3.94 -0.2835)
\lvec(-3.95 -0.2955) \lvec(-3.96 -0.3067) \lvec(-3.97 -0.3173)
\lvec(-3.98 -0.3274) \lvec(-3.99 -0.3369) \lvec(-4.00 -0.3460)
\lvec(-4.01 -0.3547) \lvec(-4.02 -0.3630) \lvec(-4.03 -0.3710)
\lvec(-4.04 -0.3786) \lvec(-4.05 -0.3860) \lvec(-4.06 -0.3931)
\lvec(-4.07 -0.4000) \lvec(-4.08 -0.4066) \lvec(-4.09 -0.4131)
\lvec(-4.10 -0.4193) \lvec(-4.11 -0.4253) \lvec(-4.12 -0.4312)
\lvec(-4.13 -0.4368) \lvec(-4.14 -0.4423) \lvec(-4.15 -0.4477)
\lvec(-4.16 -0.4529) \lvec(-4.17 -0.4579) \lvec(-4.18 -0.4628)
\lvec(-4.19 -0.4676) \lvec(-4.20 -0.4723) \lvec(-4.21 -0.4768)
\lvec(-4.22 -0.4812) \lvec(-4.23 -0.4855) \lvec(-4.24 -0.4897)
\lvec(-4.25 -0.4938) \lvec(-4.26 -0.4978) \lvec(-4.27 -0.5017)
\lvec(-4.28 -0.5055) \lvec(-4.29 -0.5092) \lvec(-4.30 -0.5128)
\lvec(-4.31 -0.5163) \lvec(-4.32 -0.5197) \lvec(-4.33 -0.5231)
\lvec(-4.34 -0.5264) \lvec(-4.35 -0.5296) \lvec(-4.36 -0.5327)
\lvec(-4.37 -0.5358) \lvec(-4.38 -0.5387) \lvec(-4.39 -0.5417)
\lvec(-4.40 -0.5445) \lvec(-4.41 -0.5473) \lvec(-4.42 -0.5500)
\lvec(-4.43 -0.5526) \lvec(-4.44 -0.5552) \lvec(-4.45 -0.5577)
\lvec(-4.46 -0.5602) \lvec(-4.47 -0.5626) \lvec(-4.48 -0.5650)
\lvec(-4.49 -0.5673) \lvec(-4.50 -0.5695) \lvec(-4.60 -0.5891)
\lvec(-4.70 -0.6043) \lvec(-4.80 -0.6157) \lvec(-4.90 -0.6239)
\lvec(-5.00 -0.6291) \lvec(-5.10 -0.6318) \lvec(-5.20 -0.6321)
\lvec(-5.30 -0.6303) \lvec(-5.40 -0.6266) \lvec(-5.50 -0.6210)
\lvec(-5.60 -0.6137) \lvec(-5.70 -0.6049) \lvec(-5.80 -0.5946)
\lvec(-5.90 -0.5828) \lvec(-6.00 -0.5698) \lvec(-6.10 -0.5555)
\lvec(-6.20 -0.5399) \lvec(-6.30 -0.5233) \lvec(-6.40 -0.5056)
\lvec(-6.50 -0.4869) \lvec(-6.60 -0.4673) \lvec(-6.70 -0.4468)
\lvec(-6.80 -0.4255) \lvec(-6.90 -0.4035) \lvec(-7.00 -0.3808)
\lvec(-7.10 -0.3576) \lvec(-7.20 -0.3338) \lvec(-7.30 -0.3097)
\lvec(-7.40 -0.2852) \lvec(-7.50 -0.2605) \lvec(-7.60 -0.2357)
\lvec(-7.70 -0.2109) \lvec(-7.80 -0.1861) \lvec(-7.90 -0.1615)
\lvec(-8.00 -0.1371) \lvec(-8.00  0.1371) \lfill f:0.35
\setgray 0.30 \move(-7.90  0.0605)
\lvec(-7.80  0.0875) \lvec(-7.70  0.1150) \lvec(-7.60  0.1428)
\lvec(-7.50  0.1707) \lvec(-7.40  0.1986) \lvec(-7.30  0.2264)
\lvec(-7.20  0.2539) \lvec(-7.10  0.2811) \lvec(-7.00  0.3078)
\lvec(-6.90  0.3338) \lvec(-6.80  0.3592) \lvec(-6.70  0.3838)
\lvec(-6.60  0.4075) \lvec(-6.50  0.4303) \lvec(-6.40  0.4520)
\lvec(-6.30  0.4726) \lvec(-6.20  0.4921) \lvec(-6.10  0.5103)
\lvec(-6.00  0.5272) \lvec(-5.90  0.5428) \lvec(-5.80  0.5570)
\lvec(-5.70  0.5696) \lvec(-5.60  0.5807) \lvec(-5.50  0.5900)
\lvec(-5.40  0.5977) \lvec(-5.30  0.6034) \lvec(-5.20  0.6070)
\lvec(-5.10  0.6085) \lvec(-5.00  0.6076) \lvec(-4.90  0.6040)
\lvec(-4.80  0.5974) \lvec(-4.70  0.5876) \lvec(-4.60  0.5738)
\lvec(-4.50  0.5556) \lvec(-4.49  0.5535) \lvec(-4.48  0.5513)
\lvec(-4.47  0.5491) \lvec(-4.46  0.5468) \lvec(-4.45  0.5445)
\lvec(-4.44  0.5421) \lvec(-4.43  0.5397) \lvec(-4.42  0.5371)
\lvec(-4.41  0.5346) \lvec(-4.40  0.5319) \lvec(-4.39  0.5292)
\lvec(-4.38  0.5264) \lvec(-4.37  0.5236) \lvec(-4.36  0.5206)
\lvec(-4.35  0.5176) \lvec(-4.34  0.5146) \lvec(-4.33  0.5114)
\lvec(-4.32  0.5082) \lvec(-4.31  0.5049) \lvec(-4.30  0.5014)
\lvec(-4.29  0.4980) \lvec(-4.28  0.4944) \lvec(-4.27  0.4907)
\lvec(-4.26  0.4869) \lvec(-4.25  0.4831) \lvec(-4.24  0.4791)
\lvec(-4.23  0.4750) \lvec(-4.22  0.4708) \lvec(-4.21  0.4665)
\lvec(-4.20  0.4621) \lvec(-4.19  0.4575) \lvec(-4.18  0.4529)
\lvec(-4.17  0.4481) \lvec(-4.16  0.4431) \lvec(-4.15  0.4380)
\lvec(-4.14  0.4328) \lvec(-4.13  0.4274) \lvec(-4.12  0.4218)
\lvec(-4.11  0.4160) \lvec(-4.10  0.4101) \lvec(-4.09  0.4040)
\lvec(-4.08  0.3976) \lvec(-4.07  0.3911) \lvec(-4.06  0.3843)
\lvec(-4.05  0.3772) \lvec(-4.04  0.3699) \lvec(-4.03  0.3623)
\lvec(-4.02  0.3544) \lvec(-4.01  0.3461) \lvec(-4.00  0.3375)
\lvec(-3.99  0.3284) \lvec(-3.98  0.3189) \lvec(-3.97  0.3089)
\lvec(-3.96  0.2983) \lvec(-3.95  0.2870) \lvec(-3.94  0.2750)
\lvec(-3.93  0.2620) \lvec(-3.92  0.2479) \lvec(-3.91  0.2323)
\lvec(-3.90  0.2149) \lvec(-3.89  0.1947) \lvec(-3.88  0.1702)
\lvec(-3.87  0.1367) \lvec(-3.87 -0.1367) \lvec(-3.88 -0.1702)
\lvec(-3.89 -0.1947) \lvec(-3.90 -0.2149) \lvec(-3.91 -0.2323)
\lvec(-3.92 -0.2479) \lvec(-3.93 -0.2620) \lvec(-3.94 -0.2750)
\lvec(-3.95 -0.2870) \lvec(-3.96 -0.2983) \lvec(-3.97 -0.3089)
\lvec(-3.98 -0.3189) \lvec(-3.99 -0.3284) \lvec(-4.00 -0.3375)
\lvec(-4.01 -0.3461) \lvec(-4.02 -0.3544) \lvec(-4.03 -0.3623)
\lvec(-4.04 -0.3699) \lvec(-4.05 -0.3772) \lvec(-4.06 -0.3843)
\lvec(-4.07 -0.3911) \lvec(-4.08 -0.3976) \lvec(-4.09 -0.4040)
\lvec(-4.10 -0.4101) \lvec(-4.11 -0.4160) \lvec(-4.12 -0.4218)
\lvec(-4.13 -0.4274) \lvec(-4.14 -0.4328) \lvec(-4.15 -0.4380)
\lvec(-4.16 -0.4431) \lvec(-4.17 -0.4481) \lvec(-4.18 -0.4529)
\lvec(-4.19 -0.4575) \lvec(-4.20 -0.4621) \lvec(-4.21 -0.4665)
\lvec(-4.22 -0.4708) \lvec(-4.23 -0.4750) \lvec(-4.24 -0.4791)
\lvec(-4.25 -0.4831) \lvec(-4.26 -0.4869) \lvec(-4.27 -0.4907)
\lvec(-4.28 -0.4944) \lvec(-4.29 -0.4980) \lvec(-4.30 -0.5014)
\lvec(-4.31 -0.5049) \lvec(-4.32 -0.5082) \lvec(-4.33 -0.5114)
\lvec(-4.34 -0.5146) \lvec(-4.35 -0.5176) \lvec(-4.36 -0.5206)
\lvec(-4.37 -0.5236) \lvec(-4.38 -0.5264) \lvec(-4.39 -0.5292)
\lvec(-4.40 -0.5319) \lvec(-4.41 -0.5346) \lvec(-4.42 -0.5371)
\lvec(-4.43 -0.5397) \lvec(-4.44 -0.5421) \lvec(-4.45 -0.5445)
\lvec(-4.46 -0.5468) \lvec(-4.47 -0.5491) \lvec(-4.48 -0.5513)
\lvec(-4.49 -0.5535) \lvec(-4.50 -0.5556) \lvec(-4.60 -0.5738)
\lvec(-4.70 -0.5876) \lvec(-4.80 -0.5974) \lvec(-4.90 -0.6040)
\lvec(-5.00 -0.6076) \lvec(-5.10 -0.6085) \lvec(-5.20 -0.6070)
\lvec(-5.30 -0.6034) \lvec(-5.40 -0.5977) \lvec(-5.50 -0.5900)
\lvec(-5.60 -0.5807) \lvec(-5.70 -0.5696) \lvec(-5.80 -0.5570)
\lvec(-5.90 -0.5428) \lvec(-6.00 -0.5272) \lvec(-6.10 -0.5103)
\lvec(-6.20 -0.4921) \lvec(-6.30 -0.4726) \lvec(-6.40 -0.4520)
\lvec(-6.50 -0.4303) \lvec(-6.60 -0.4075) \lvec(-6.70 -0.3838)
\lvec(-6.80 -0.3592) \lvec(-6.90 -0.3338) \lvec(-7.00 -0.3078)
\lvec(-7.10 -0.2811) \lvec(-7.20 -0.2539) \lvec(-7.30 -0.2264)
\lvec(-7.40 -0.1986) \lvec(-7.50 -0.1707) \lvec(-7.60 -0.1428)
\lvec(-7.70 -0.1150) \lvec(-7.80 -0.0875) \lvec(-7.90 -0.0605)
\lvec(-7.90  0.0605) \lfill f:0.30
\setgray 0.25 \move(-7.50  0.0765)
\lvec(-7.40  0.1083) \lvec(-7.30  0.1397) \lvec(-7.20  0.1710)
\lvec(-7.10  0.2020) \lvec(-7.00  0.2325) \lvec(-6.90  0.2623)
\lvec(-6.80  0.2914) \lvec(-6.70  0.3197) \lvec(-6.60  0.3470)
\lvec(-6.50  0.3731) \lvec(-6.40  0.3982) \lvec(-6.30  0.4220)
\lvec(-6.20  0.4445) \lvec(-6.10  0.4656) \lvec(-6.00  0.4853)
\lvec(-5.90  0.5035) \lvec(-5.80  0.5202) \lvec(-5.70  0.5352)
\lvec(-5.60  0.5486) \lvec(-5.50  0.5601) \lvec(-5.40  0.5698)
\lvec(-5.30  0.5775) \lvec(-5.20  0.5830) \lvec(-5.10  0.5863)
\lvec(-5.00  0.5871) \lvec(-4.90  0.5851) \lvec(-4.80  0.5802)
\lvec(-4.70  0.5718) \lvec(-4.60  0.5595) \lvec(-4.50  0.5426)
\lvec(-4.49  0.5406) \lvec(-4.48  0.5386) \lvec(-4.47  0.5365)
\lvec(-4.46  0.5343) \lvec(-4.45  0.5321) \lvec(-4.44  0.5299)
\lvec(-4.43  0.5275) \lvec(-4.42  0.5251) \lvec(-4.41  0.5227)
\lvec(-4.40  0.5202) \lvec(-4.39  0.5176) \lvec(-4.38  0.5149)
\lvec(-4.37  0.5122) \lvec(-4.36  0.5094) \lvec(-4.35  0.5065)
\lvec(-4.34  0.5035) \lvec(-4.33  0.5005) \lvec(-4.32  0.4974)
\lvec(-4.31  0.4942) \lvec(-4.30  0.4909) \lvec(-4.29  0.4875)
\lvec(-4.28  0.4841) \lvec(-4.27  0.4805) \lvec(-4.26  0.4768)
\lvec(-4.25  0.4731) \lvec(-4.24  0.4692) \lvec(-4.23  0.4652)
\lvec(-4.22  0.4612) \lvec(-4.21  0.4570) \lvec(-4.20  0.4526)
\lvec(-4.19  0.4482) \lvec(-4.18  0.4436) \lvec(-4.17  0.4389)
\lvec(-4.16  0.4341) \lvec(-4.15  0.4291) \lvec(-4.14  0.4239)
\lvec(-4.13  0.4186) \lvec(-4.12  0.4131) \lvec(-4.11  0.4075)
\lvec(-4.10  0.4016) \lvec(-4.09  0.3956) \lvec(-4.08  0.3893)
\lvec(-4.07  0.3829) \lvec(-4.06  0.3761) \lvec(-4.05  0.3692)
\lvec(-4.04  0.3619) \lvec(-4.03  0.3544) \lvec(-4.02  0.3465)
\lvec(-4.01  0.3383) \lvec(-4.00  0.3297) \lvec(-3.99  0.3207)
\lvec(-3.98  0.3112) \lvec(-3.97  0.3012) \lvec(-3.96  0.2905)
\lvec(-3.95  0.2792) \lvec(-3.94  0.2671) \lvec(-3.93  0.2540)
\lvec(-3.92  0.2397) \lvec(-3.91  0.2239) \lvec(-3.90  0.2060)
\lvec(-3.89  0.1852) \lvec(-3.88  0.1592) \lvec(-3.87  0.1215)
\lvec(-3.87 -0.1215) \lvec(-3.88 -0.1592) \lvec(-3.89 -0.1852)
\lvec(-3.90 -0.2060) \lvec(-3.91 -0.2239) \lvec(-3.92 -0.2397)
\lvec(-3.93 -0.2540) \lvec(-3.94 -0.2671) \lvec(-3.95 -0.2792)
\lvec(-3.96 -0.2905) \lvec(-3.97 -0.3012) \lvec(-3.98 -0.3112)
\lvec(-3.99 -0.3207) \lvec(-4.00 -0.3297) \lvec(-4.01 -0.3383)
\lvec(-4.02 -0.3465) \lvec(-4.03 -0.3544) \lvec(-4.04 -0.3619)
\lvec(-4.05 -0.3692) \lvec(-4.06 -0.3761) \lvec(-4.07 -0.3829)
\lvec(-4.08 -0.3893) \lvec(-4.09 -0.3956) \lvec(-4.10 -0.4016)
\lvec(-4.11 -0.4075) \lvec(-4.12 -0.4131) \lvec(-4.13 -0.4186)
\lvec(-4.14 -0.4239) \lvec(-4.15 -0.4291) \lvec(-4.16 -0.4341)
\lvec(-4.17 -0.4389) \lvec(-4.18 -0.4436) \lvec(-4.19 -0.4482)
\lvec(-4.20 -0.4526) \lvec(-4.21 -0.4570) \lvec(-4.22 -0.4612)
\lvec(-4.23 -0.4652) \lvec(-4.24 -0.4692) \lvec(-4.25 -0.4731)
\lvec(-4.26 -0.4768) \lvec(-4.27 -0.4805) \lvec(-4.28 -0.4841)
\lvec(-4.29 -0.4875) \lvec(-4.30 -0.4909) \lvec(-4.31 -0.4942)
\lvec(-4.32 -0.4974) \lvec(-4.33 -0.5005) \lvec(-4.34 -0.5035)
\lvec(-4.35 -0.5065) \lvec(-4.36 -0.5094) \lvec(-4.37 -0.5122)
\lvec(-4.38 -0.5149) \lvec(-4.39 -0.5176) \lvec(-4.40 -0.5202)
\lvec(-4.41 -0.5227) \lvec(-4.42 -0.5251) \lvec(-4.43 -0.5275)
\lvec(-4.44 -0.5299) \lvec(-4.45 -0.5321) \lvec(-4.46 -0.5343)
\lvec(-4.47 -0.5365) \lvec(-4.48 -0.5386) \lvec(-4.49 -0.5406)
\lvec(-4.50 -0.5426) \lvec(-4.60 -0.5595) \lvec(-4.70 -0.5718)
\lvec(-4.80 -0.5802) \lvec(-4.90 -0.5851) \lvec(-5.00 -0.5871)
\lvec(-5.10 -0.5863) \lvec(-5.20 -0.5830) \lvec(-5.30 -0.5775)
\lvec(-5.40 -0.5698) \lvec(-5.50 -0.5601) \lvec(-5.60 -0.5486)
\lvec(-5.70 -0.5352) \lvec(-5.80 -0.5202) \lvec(-5.90 -0.5035)
\lvec(-6.00 -0.4853) \lvec(-6.10 -0.4656) \lvec(-6.20 -0.4445)
\lvec(-6.30 -0.4220) \lvec(-6.40 -0.3982) \lvec(-6.50 -0.3731)
\lvec(-6.60 -0.3470) \lvec(-6.70 -0.3197) \lvec(-6.80 -0.2914)
\lvec(-6.90 -0.2623) \lvec(-7.00 -0.2325) \lvec(-7.10 -0.2020)
\lvec(-7.20 -0.1710) \lvec(-7.30 -0.1397) \lvec(-7.40 -0.1083)
\lvec(-7.50 -0.0765) \lvec(-7.50  0.0765) \lfill f:0.25
\setgray 0.20 \move(-7.20  0.0834)
\lvec(-7.10  0.1187) \lvec(-7.00  0.1535) \lvec(-6.90  0.1877)
\lvec(-6.80  0.2211) \lvec(-6.70  0.2535) \lvec(-6.60  0.2848)
\lvec(-6.50  0.3148) \lvec(-6.40  0.3436) \lvec(-6.30  0.3709)
\lvec(-6.20  0.3967) \lvec(-6.10  0.4210) \lvec(-6.00  0.4436)
\lvec(-5.90  0.4647) \lvec(-5.80  0.4840) \lvec(-5.70  0.5015)
\lvec(-5.60  0.5172) \lvec(-5.50  0.5310) \lvec(-5.40  0.5428)
\lvec(-5.30  0.5525) \lvec(-5.20  0.5599) \lvec(-5.10  0.5650)
\lvec(-5.00  0.5675) \lvec(-4.90  0.5672) \lvec(-4.80  0.5637)
\lvec(-4.70  0.5568) \lvec(-4.60  0.5459) \lvec(-4.50  0.5303)
\lvec(-4.49  0.5285) \lvec(-4.48  0.5266) \lvec(-4.47  0.5246)
\lvec(-4.46  0.5226) \lvec(-4.45  0.5205) \lvec(-4.44  0.5184)
\lvec(-4.43  0.5162) \lvec(-4.42  0.5139) \lvec(-4.41  0.5115)
\lvec(-4.40  0.5092) \lvec(-4.39  0.5067) \lvec(-4.38  0.5041)
\lvec(-4.37  0.5015) \lvec(-4.36  0.4988) \lvec(-4.35  0.4961)
\lvec(-4.34  0.4932) \lvec(-4.33  0.4903) \lvec(-4.32  0.4873)
\lvec(-4.31  0.4842) \lvec(-4.30  0.4810) \lvec(-4.29  0.4778)
\lvec(-4.28  0.4744) \lvec(-4.27  0.4710) \lvec(-4.26  0.4674)
\lvec(-4.25  0.4638) \lvec(-4.24  0.4600) \lvec(-4.23  0.4561)
\lvec(-4.22  0.4522) \lvec(-4.21  0.4481) \lvec(-4.20  0.4439)
\lvec(-4.19  0.4395) \lvec(-4.18  0.4350) \lvec(-4.17  0.4304)
\lvec(-4.16  0.4257) \lvec(-4.15  0.4208) \lvec(-4.14  0.4157)
\lvec(-4.13  0.4105) \lvec(-4.12  0.4051) \lvec(-4.11  0.3995)
\lvec(-4.10  0.3938) \lvec(-4.09  0.3878) \lvec(-4.08  0.3816)
\lvec(-4.07  0.3752) \lvec(-4.06  0.3686) \lvec(-4.05  0.3617)
\lvec(-4.04  0.3545) \lvec(-4.03  0.3470) \lvec(-4.02  0.3392)
\lvec(-4.01  0.3310) \lvec(-4.00  0.3225) \lvec(-3.99  0.3135)
\lvec(-3.98  0.3040) \lvec(-3.97  0.2940) \lvec(-3.96  0.2834)
\lvec(-3.95  0.2720) \lvec(-3.94  0.2598) \lvec(-3.93  0.2466)
\lvec(-3.92  0.2322) \lvec(-3.91  0.2161) \lvec(-3.90  0.1978)
\lvec(-3.89  0.1761) \lvec(-3.88  0.1486) \lvec(-3.87  0.1048)
\lvec(-3.87 -0.1048) \lvec(-3.88 -0.1486) \lvec(-3.89 -0.1761)
\lvec(-3.90 -0.1978) \lvec(-3.91 -0.2161) \lvec(-3.92 -0.2322)
\lvec(-3.93 -0.2466) \lvec(-3.94 -0.2598) \lvec(-3.95 -0.2720)
\lvec(-3.96 -0.2834) \lvec(-3.97 -0.2940) \lvec(-3.98 -0.3040)
\lvec(-3.99 -0.3135) \lvec(-4.00 -0.3225) \lvec(-4.01 -0.3310)
\lvec(-4.02 -0.3392) \lvec(-4.03 -0.3470) \lvec(-4.04 -0.3545)
\lvec(-4.05 -0.3617) \lvec(-4.06 -0.3686) \lvec(-4.07 -0.3752)
\lvec(-4.08 -0.3816) \lvec(-4.09 -0.3878) \lvec(-4.10 -0.3938)
\lvec(-4.11 -0.3995) \lvec(-4.12 -0.4051) \lvec(-4.13 -0.4105)
\lvec(-4.14 -0.4157) \lvec(-4.15 -0.4208) \lvec(-4.16 -0.4257)
\lvec(-4.17 -0.4304) \lvec(-4.18 -0.4350) \lvec(-4.19 -0.4395)
\lvec(-4.20 -0.4439) \lvec(-4.21 -0.4481) \lvec(-4.22 -0.4522)
\lvec(-4.23 -0.4561) \lvec(-4.24 -0.4600) \lvec(-4.25 -0.4638)
\lvec(-4.26 -0.4674) \lvec(-4.27 -0.4710) \lvec(-4.28 -0.4744)
\lvec(-4.29 -0.4778) \lvec(-4.30 -0.4810) \lvec(-4.31 -0.4842)
\lvec(-4.32 -0.4873) \lvec(-4.33 -0.4903) \lvec(-4.34 -0.4932)
\lvec(-4.35 -0.4961) \lvec(-4.36 -0.4988) \lvec(-4.37 -0.5015)
\lvec(-4.38 -0.5041) \lvec(-4.39 -0.5067) \lvec(-4.40 -0.5092)
\lvec(-4.41 -0.5115) \lvec(-4.42 -0.5139) \lvec(-4.43 -0.5162)
\lvec(-4.44 -0.5184) \lvec(-4.45 -0.5205) \lvec(-4.46 -0.5226)
\lvec(-4.47 -0.5246) \lvec(-4.48 -0.5266) \lvec(-4.49 -0.5285)
\lvec(-4.50 -0.5303) \lvec(-4.60 -0.5459) \lvec(-4.70 -0.5568)
\lvec(-4.80 -0.5637) \lvec(-4.90 -0.5672) \lvec(-5.00 -0.5675)
\lvec(-5.10 -0.5650) \lvec(-5.20 -0.5599) \lvec(-5.30 -0.5525)
\lvec(-5.40 -0.5428) \lvec(-5.50 -0.5310) \lvec(-5.60 -0.5172)
\lvec(-5.70 -0.5015) \lvec(-5.80 -0.4840) \lvec(-5.90 -0.4647)
\lvec(-6.00 -0.4436) \lvec(-6.10 -0.4210) \lvec(-6.20 -0.3967)
\lvec(-6.30 -0.3709) \lvec(-6.40 -0.3436) \lvec(-6.50 -0.3148)
\lvec(-6.60 -0.2848) \lvec(-6.70 -0.2535) \lvec(-6.80 -0.2211)
\lvec(-6.90 -0.1877) \lvec(-7.00 -0.1535) \lvec(-7.10 -0.1187)
\lvec(-7.20 -0.0834) \lvec(-7.20  0.0834) \lfill f:0.20
\setgray 0.15 \move(-7.00  0.0686)
\lvec(-6.90  0.1083) \lvec(-6.80  0.1467) \lvec(-6.70  0.1840)
\lvec(-6.60  0.2200) \lvec(-6.50  0.2545) \lvec(-6.40  0.2874)
\lvec(-6.30  0.3187) \lvec(-6.20  0.3482) \lvec(-6.10  0.3760)
\lvec(-6.00  0.4019) \lvec(-5.90  0.4260) \lvec(-5.80  0.4481)
\lvec(-5.70  0.4683) \lvec(-5.60  0.4864) \lvec(-5.50  0.5026)
\lvec(-5.40  0.5165) \lvec(-5.30  0.5282) \lvec(-5.20  0.5376)
\lvec(-5.10  0.5445) \lvec(-5.00  0.5487) \lvec(-4.90  0.5500)
\lvec(-4.80  0.5480) \lvec(-4.70  0.5426) \lvec(-4.60  0.5330)
\lvec(-4.50  0.5187) \lvec(-4.49  0.5170) \lvec(-4.48  0.5152)
\lvec(-4.47  0.5134) \lvec(-4.46  0.5115) \lvec(-4.45  0.5095)
\lvec(-4.44  0.5075) \lvec(-4.43  0.5054) \lvec(-4.42  0.5033)
\lvec(-4.41  0.5010) \lvec(-4.40  0.4988) \lvec(-4.39  0.4964)
\lvec(-4.38  0.4940) \lvec(-4.37  0.4915) \lvec(-4.36  0.4889)
\lvec(-4.35  0.4863) \lvec(-4.34  0.4835) \lvec(-4.33  0.4807)
\lvec(-4.32  0.4778) \lvec(-4.31  0.4749) \lvec(-4.30  0.4718)
\lvec(-4.29  0.4686) \lvec(-4.28  0.4654) \lvec(-4.27  0.4621)
\lvec(-4.26  0.4586) \lvec(-4.25  0.4550) \lvec(-4.24  0.4514)
\lvec(-4.23  0.4476) \lvec(-4.22  0.4437) \lvec(-4.21  0.4398)
\lvec(-4.20  0.4356) \lvec(-4.19  0.4314) \lvec(-4.18  0.4270)
\lvec(-4.17  0.4225) \lvec(-4.16  0.4178) \lvec(-4.15  0.4130)
\lvec(-4.14  0.4081) \lvec(-4.13  0.4029) \lvec(-4.12  0.3976)
\lvec(-4.11  0.3921) \lvec(-4.10  0.3864) \lvec(-4.09  0.3806)
\lvec(-4.08  0.3745) \lvec(-4.07  0.3681) \lvec(-4.06  0.3616)
\lvec(-4.05  0.3547) \lvec(-4.04  0.3476) \lvec(-4.03  0.3402)
\lvec(-4.02  0.3324) \lvec(-4.01  0.3243) \lvec(-4.00  0.3158)
\lvec(-3.99  0.3068) \lvec(-3.98  0.2974) \lvec(-3.97  0.2874)
\lvec(-3.96  0.2767) \lvec(-3.95  0.2653) \lvec(-3.94  0.2531)
\lvec(-3.93  0.2398) \lvec(-3.92  0.2251) \lvec(-3.91  0.2088)
\lvec(-3.90  0.1900) \lvec(-3.89  0.1676) \lvec(-3.88  0.1381)
\lvec(-3.87  0.0840) \lvec(-3.87 -0.0840) \lvec(-3.88 -0.1381)
\lvec(-3.89 -0.1676) \lvec(-3.90 -0.1900) \lvec(-3.91 -0.2088)
\lvec(-3.92 -0.2251) \lvec(-3.93 -0.2398) \lvec(-3.94 -0.2531)
\lvec(-3.95 -0.2653) \lvec(-3.96 -0.2767) \lvec(-3.97 -0.2874)
\lvec(-3.98 -0.2974) \lvec(-3.99 -0.3068) \lvec(-4.00 -0.3158)
\lvec(-4.01 -0.3243) \lvec(-4.02 -0.3324) \lvec(-4.03 -0.3402)
\lvec(-4.04 -0.3476) \lvec(-4.05 -0.3547) \lvec(-4.06 -0.3616)
\lvec(-4.07 -0.3681) \lvec(-4.08 -0.3745) \lvec(-4.09 -0.3806)
\lvec(-4.10 -0.3864) \lvec(-4.11 -0.3921) \lvec(-4.12 -0.3976)
\lvec(-4.13 -0.4029) \lvec(-4.14 -0.4081) \lvec(-4.15 -0.4130)
\lvec(-4.16 -0.4178) \lvec(-4.17 -0.4225) \lvec(-4.18 -0.4270)
\lvec(-4.19 -0.4314) \lvec(-4.20 -0.4356) \lvec(-4.21 -0.4398)
\lvec(-4.22 -0.4437) \lvec(-4.23 -0.4476) \lvec(-4.24 -0.4514)
\lvec(-4.25 -0.4550) \lvec(-4.26 -0.4586) \lvec(-4.27 -0.4621)
\lvec(-4.28 -0.4654) \lvec(-4.29 -0.4686) \lvec(-4.30 -0.4718)
\lvec(-4.31 -0.4749) \lvec(-4.32 -0.4778) \lvec(-4.33 -0.4807)
\lvec(-4.34 -0.4835) \lvec(-4.35 -0.4863) \lvec(-4.36 -0.4889)
\lvec(-4.37 -0.4915) \lvec(-4.38 -0.4940) \lvec(-4.39 -0.4964)
\lvec(-4.40 -0.4988) \lvec(-4.41 -0.5010) \lvec(-4.42 -0.5033)
\lvec(-4.43 -0.5054) \lvec(-4.44 -0.5075) \lvec(-4.45 -0.5095)
\lvec(-4.46 -0.5115) \lvec(-4.47 -0.5134) \lvec(-4.48 -0.5152)
\lvec(-4.49 -0.5170) \lvec(-4.50 -0.5187) \lvec(-4.60 -0.5330)
\lvec(-4.70 -0.5426) \lvec(-4.80 -0.5480) \lvec(-4.90 -0.5500)
\lvec(-5.00 -0.5487) \lvec(-5.10 -0.5445) \lvec(-5.20 -0.5376)
\lvec(-5.30 -0.5282) \lvec(-5.40 -0.5165) \lvec(-5.50 -0.5026)
\lvec(-5.60 -0.4864) \lvec(-5.70 -0.4683) \lvec(-5.80 -0.4481)
\lvec(-5.90 -0.4260) \lvec(-6.00 -0.4019) \lvec(-6.10 -0.3760)
\lvec(-6.20 -0.3482) \lvec(-6.30 -0.3187) \lvec(-6.40 -0.2874)
\lvec(-6.50 -0.2545) \lvec(-6.60 -0.2200) \lvec(-6.70 -0.1840)
\lvec(-6.80 -0.1467) \lvec(-6.90 -0.1083) \lvec(-7.00 -0.0686)
\lvec(-7.00  0.0686) \lfill f:0.15
\setgray 0.10 \move(-6.80  0.0662)
\lvec(-6.70  0.1095) \lvec(-6.60  0.1512) \lvec(-6.50  0.1910)
\lvec(-6.40  0.2289) \lvec(-6.30  0.2648) \lvec(-6.20  0.2986)
\lvec(-6.10  0.3302) \lvec(-6.00  0.3597) \lvec(-5.90  0.3871)
\lvec(-5.80  0.4123) \lvec(-5.70  0.4353) \lvec(-5.60  0.4561)
\lvec(-5.50  0.4746) \lvec(-5.40  0.4908) \lvec(-5.30  0.5046)
\lvec(-5.20  0.5159) \lvec(-5.10  0.5246) \lvec(-5.00  0.5306)
\lvec(-4.90  0.5334) \lvec(-4.80  0.5330) \lvec(-4.70  0.5290)
\lvec(-4.60  0.5208) \lvec(-4.50  0.5077) \lvec(-4.49  0.5061)
\lvec(-4.48  0.5045) \lvec(-4.47  0.5027) \lvec(-4.46  0.5010)
\lvec(-4.45  0.4991) \lvec(-4.44  0.4972) \lvec(-4.43  0.4953)
\lvec(-4.42  0.4932) \lvec(-4.41  0.4911) \lvec(-4.40  0.4890)
\lvec(-4.39  0.4867) \lvec(-4.38  0.4844) \lvec(-4.37  0.4820)
\lvec(-4.36  0.4796) \lvec(-4.35  0.4770) \lvec(-4.34  0.4744)
\lvec(-4.33  0.4717) \lvec(-4.32  0.4689) \lvec(-4.31  0.4660)
\lvec(-4.30  0.4631) \lvec(-4.29  0.4600) \lvec(-4.28  0.4569)
\lvec(-4.27  0.4536) \lvec(-4.26  0.4503) \lvec(-4.25  0.4468)
\lvec(-4.24  0.4433) \lvec(-4.23  0.4396) \lvec(-4.22  0.4358)
\lvec(-4.21  0.4319) \lvec(-4.20  0.4279) \lvec(-4.19  0.4238)
\lvec(-4.18  0.4195) \lvec(-4.17  0.4150) \lvec(-4.16  0.4105)
\lvec(-4.15  0.4057) \lvec(-4.14  0.4009) \lvec(-4.13  0.3958)
\lvec(-4.12  0.3906) \lvec(-4.11  0.3852) \lvec(-4.10  0.3796)
\lvec(-4.09  0.3738) \lvec(-4.08  0.3678) \lvec(-4.07  0.3615)
\lvec(-4.06  0.3550) \lvec(-4.05  0.3482) \lvec(-4.04  0.3411)
\lvec(-4.03  0.3338) \lvec(-4.02  0.3261) \lvec(-4.01  0.3180)
\lvec(-4.00  0.3095) \lvec(-3.99  0.3006) \lvec(-3.98  0.2911)
\lvec(-3.97  0.2811) \lvec(-3.96  0.2705) \lvec(-3.95  0.2591)
\lvec(-3.94  0.2468) \lvec(-3.93  0.2334) \lvec(-3.92  0.2186)
\lvec(-3.91  0.2019) \lvec(-3.90  0.1827) \lvec(-3.89  0.1594)
\lvec(-3.88  0.1278) \lvec(-3.88 -0.1278) \lvec(-3.89 -0.1594)
\lvec(-3.90 -0.1827) \lvec(-3.91 -0.2019) \lvec(-3.92 -0.2186)
\lvec(-3.93 -0.2334) \lvec(-3.94 -0.2468) \lvec(-3.95 -0.2591)
\lvec(-3.96 -0.2705) \lvec(-3.97 -0.2811) \lvec(-3.98 -0.2911)
\lvec(-3.99 -0.3006) \lvec(-4.00 -0.3095) \lvec(-4.01 -0.3180)
\lvec(-4.02 -0.3261) \lvec(-4.03 -0.3338) \lvec(-4.04 -0.3411)
\lvec(-4.05 -0.3482) \lvec(-4.06 -0.3550) \lvec(-4.07 -0.3615)
\lvec(-4.08 -0.3678) \lvec(-4.09 -0.3738) \lvec(-4.10 -0.3796)
\lvec(-4.11 -0.3852) \lvec(-4.12 -0.3906) \lvec(-4.13 -0.3958)
\lvec(-4.14 -0.4009) \lvec(-4.15 -0.4057) \lvec(-4.16 -0.4105)
\lvec(-4.17 -0.4150) \lvec(-4.18 -0.4195) \lvec(-4.19 -0.4238)
\lvec(-4.20 -0.4279) \lvec(-4.21 -0.4319) \lvec(-4.22 -0.4358)
\lvec(-4.23 -0.4396) \lvec(-4.24 -0.4433) \lvec(-4.25 -0.4468)
\lvec(-4.26 -0.4503) \lvec(-4.27 -0.4536) \lvec(-4.28 -0.4569)
\lvec(-4.29 -0.4600) \lvec(-4.30 -0.4631) \lvec(-4.31 -0.4660)
\lvec(-4.32 -0.4689) \lvec(-4.33 -0.4717) \lvec(-4.34 -0.4744)
\lvec(-4.35 -0.4770) \lvec(-4.36 -0.4796) \lvec(-4.37 -0.4820)
\lvec(-4.38 -0.4844) \lvec(-4.39 -0.4867) \lvec(-4.40 -0.4890)
\lvec(-4.41 -0.4911) \lvec(-4.42 -0.4932) \lvec(-4.43 -0.4953)
\lvec(-4.44 -0.4972) \lvec(-4.45 -0.4991) \lvec(-4.46 -0.5010)
\lvec(-4.47 -0.5027) \lvec(-4.48 -0.5045) \lvec(-4.49 -0.5061)
\lvec(-4.50 -0.5077) \lvec(-4.60 -0.5208) \lvec(-4.70 -0.5290)
\lvec(-4.80 -0.5330) \lvec(-4.90 -0.5334) \lvec(-5.00 -0.5306)
\lvec(-5.10 -0.5246) \lvec(-5.20 -0.5159) \lvec(-5.30 -0.5046)
\lvec(-5.40 -0.4908) \lvec(-5.50 -0.4746) \lvec(-5.60 -0.4561)
\lvec(-5.70 -0.4353) \lvec(-5.80 -0.4123) \lvec(-5.90 -0.3871)
\lvec(-6.00 -0.3597) \lvec(-6.10 -0.3302) \lvec(-6.20 -0.2986)
\lvec(-6.30 -0.2648) \lvec(-6.40 -0.2289) \lvec(-6.50 -0.1910)
\lvec(-6.60 -0.1512) \lvec(-6.70 -0.1095) \lvec(-6.80 -0.0662)
\lvec(-6.80  0.0662) \lfill f:0.10
\setgray 0.05 \move(-6.80  0.0502)
\lvec(-6.60  0.0761) \lvec(-6.50  0.1227) \lvec(-6.40  0.1667)
\lvec(-6.30  0.2081) \lvec(-6.20  0.2469) \lvec(-6.10  0.2831)
\lvec(-6.00  0.3167) \lvec(-5.90  0.3477) \lvec(-5.80  0.3763)
\lvec(-5.70  0.4023) \lvec(-5.60  0.4259) \lvec(-5.50  0.4470)
\lvec(-5.40  0.4655) \lvec(-5.30  0.4815) \lvec(-5.20  0.4948)
\lvec(-5.10  0.5054) \lvec(-5.00  0.5130) \lvec(-4.90  0.5175)
\lvec(-4.80  0.5186) \lvec(-4.70  0.5160) \lvec(-4.60  0.5091)
\lvec(-4.50  0.4973) \lvec(-4.49  0.4958) \lvec(-4.48  0.4942)
\lvec(-4.47  0.4926) \lvec(-4.46  0.4910) \lvec(-4.45  0.4892)
\lvec(-4.44  0.4875) \lvec(-4.43  0.4856) \lvec(-4.42  0.4837)
\lvec(-4.41  0.4817) \lvec(-4.40  0.4796) \lvec(-4.39  0.4775)
\lvec(-4.38  0.4753) \lvec(-4.37  0.4730) \lvec(-4.36  0.4707)
\lvec(-4.35  0.4682) \lvec(-4.34  0.4657) \lvec(-4.33  0.4631)
\lvec(-4.32  0.4604) \lvec(-4.31  0.4577) \lvec(-4.30  0.4548)
\lvec(-4.29  0.4519) \lvec(-4.28  0.4488) \lvec(-4.27  0.4457)
\lvec(-4.26  0.4424) \lvec(-4.25  0.4391) \lvec(-4.24  0.4356)
\lvec(-4.23  0.4320) \lvec(-4.22  0.4284) \lvec(-4.21  0.4246)
\lvec(-4.20  0.4206) \lvec(-4.19  0.4166) \lvec(-4.18  0.4124)
\lvec(-4.17  0.4080) \lvec(-4.16  0.4035) \lvec(-4.15  0.3989)
\lvec(-4.14  0.3941) \lvec(-4.13  0.3891) \lvec(-4.12  0.3840)
\lvec(-4.11  0.3787) \lvec(-4.10  0.3731) \lvec(-4.09  0.3674)
\lvec(-4.08  0.3615) \lvec(-4.07  0.3553) \lvec(-4.06  0.3488)
\lvec(-4.05  0.3421) \lvec(-4.04  0.3351) \lvec(-4.03  0.3278)
\lvec(-4.02  0.3201) \lvec(-4.01  0.3121) \lvec(-4.00  0.3037)
\lvec(-3.99  0.2948) \lvec(-3.98  0.2853) \lvec(-3.97  0.2753)
\lvec(-3.96  0.2647) \lvec(-3.95  0.2532) \lvec(-3.94  0.2409)
\lvec(-3.93  0.2273) \lvec(-3.92  0.2124) \lvec(-3.91  0.1955)
\lvec(-3.90  0.1758) \lvec(-3.89  0.1515) \lvec(-3.88  0.1172)
\lvec(-3.88 -0.1172) \lvec(-3.89 -0.1515) \lvec(-3.90 -0.1758)
\lvec(-3.91 -0.1955) \lvec(-3.92 -0.2124) \lvec(-3.93 -0.2273)
\lvec(-3.94 -0.2409) \lvec(-3.95 -0.2532) \lvec(-3.96 -0.2647)
\lvec(-3.97 -0.2753) \lvec(-3.98 -0.2853) \lvec(-3.99 -0.2948)
\lvec(-4.00 -0.3037) \lvec(-4.01 -0.3121) \lvec(-4.02 -0.3201)
\lvec(-4.03 -0.3278) \lvec(-4.04 -0.3351) \lvec(-4.05 -0.3421)
\lvec(-4.06 -0.3488) \lvec(-4.07 -0.3553) \lvec(-4.08 -0.3615)
\lvec(-4.09 -0.3674) \lvec(-4.10 -0.3731) \lvec(-4.11 -0.3787)
\lvec(-4.12 -0.3840) \lvec(-4.13 -0.3891) \lvec(-4.14 -0.3941)
\lvec(-4.15 -0.3989) \lvec(-4.16 -0.4035) \lvec(-4.17 -0.4080)
\lvec(-4.18 -0.4124) \lvec(-4.19 -0.4166) \lvec(-4.20 -0.4206)
\lvec(-4.21 -0.4246) \lvec(-4.22 -0.4284) \lvec(-4.23 -0.4320)
\lvec(-4.24 -0.4356) \lvec(-4.25 -0.4391) \lvec(-4.26 -0.4424)
\lvec(-4.27 -0.4457) \lvec(-4.28 -0.4488) \lvec(-4.29 -0.4519)
\lvec(-4.30 -0.4548) \lvec(-4.31 -0.4577) \lvec(-4.32 -0.4604)
\lvec(-4.33 -0.4631) \lvec(-4.34 -0.4657) \lvec(-4.35 -0.4682)
\lvec(-4.36 -0.4707) \lvec(-4.37 -0.4730) \lvec(-4.38 -0.4753)
\lvec(-4.39 -0.4775) \lvec(-4.40 -0.4796) \lvec(-4.41 -0.4817)
\lvec(-4.42 -0.4837) \lvec(-4.43 -0.4856) \lvec(-4.44 -0.4875)
\lvec(-4.45 -0.4892) \lvec(-4.46 -0.4910) \lvec(-4.47 -0.4926)
\lvec(-4.48 -0.4942) \lvec(-4.49 -0.4958) \lvec(-4.50 -0.4973)
\lvec(-4.60 -0.5091) \lvec(-4.70 -0.5160) \lvec(-4.80 -0.5186)
\lvec(-4.90 -0.5175) \lvec(-5.00 -0.5130) \lvec(-5.10 -0.5054)
\lvec(-5.20 -0.4948) \lvec(-5.30 -0.4815) \lvec(-5.40 -0.4655)
\lvec(-5.50 -0.4470) \lvec(-5.60 -0.4259) \lvec(-5.70 -0.4023)
\lvec(-5.80 -0.3763) \lvec(-5.90 -0.3477) \lvec(-6.00 -0.3167)
\lvec(-6.10 -0.2831) \lvec(-6.20 -0.2469) \lvec(-6.30 -0.2081)
\lvec(-6.40 -0.1667) \lvec(-6.50 -0.1227) \lvec(-6.60 -0.0761)
\lvec(-6.80 -0.0502) \lvec(-6.80  0.0502) \lfill f:0.05
\setgray 0.00 \move(-6.40  0.0989)
\lvec(-6.30  0.1474) \lvec(-6.20  0.1923) \lvec(-6.10  0.2339)
\lvec(-6.00  0.2722) \lvec(-5.90  0.3075) \lvec(-5.80  0.3398)
\lvec(-5.70  0.3692) \lvec(-5.60  0.3957) \lvec(-5.50  0.4195)
\lvec(-5.40  0.4405) \lvec(-5.30  0.4588) \lvec(-5.20  0.4742)
\lvec(-5.10  0.4866) \lvec(-5.00  0.4960) \lvec(-4.90  0.5021)
\lvec(-4.80  0.5047) \lvec(-4.70  0.5035) \lvec(-4.60  0.4979)
\lvec(-4.50  0.4873) \lvec(-4.49  0.4859) \lvec(-4.48  0.4845)
\lvec(-4.47  0.4830) \lvec(-4.46  0.4814) \lvec(-4.45  0.4798)
\lvec(-4.44  0.4782) \lvec(-4.43  0.4764) \lvec(-4.42  0.4746)
\lvec(-4.41  0.4727) \lvec(-4.40  0.4708) \lvec(-4.39  0.4687)
\lvec(-4.38  0.4667) \lvec(-4.37  0.4645) \lvec(-4.36  0.4622)
\lvec(-4.35  0.4599) \lvec(-4.34  0.4575) \lvec(-4.33  0.4550)
\lvec(-4.32  0.4524) \lvec(-4.31  0.4497) \lvec(-4.30  0.4470)
\lvec(-4.29  0.4441) \lvec(-4.28  0.4412) \lvec(-4.27  0.4381)
\lvec(-4.26  0.4350) \lvec(-4.25  0.4317) \lvec(-4.24  0.4284)
\lvec(-4.23  0.4249) \lvec(-4.22  0.4213) \lvec(-4.21  0.4176)
\lvec(-4.20  0.4137) \lvec(-4.19  0.4098) \lvec(-4.18  0.4057)
\lvec(-4.17  0.4014) \lvec(-4.16  0.3970) \lvec(-4.15  0.3924)
\lvec(-4.14  0.3877) \lvec(-4.13  0.3828) \lvec(-4.12  0.3778)
\lvec(-4.11  0.3725) \lvec(-4.10  0.3671) \lvec(-4.09  0.3614)
\lvec(-4.08  0.3555) \lvec(-4.07  0.3494) \lvec(-4.06  0.3430)
\lvec(-4.05  0.3364) \lvec(-4.04  0.3294) \lvec(-4.03  0.3222)
\lvec(-4.02  0.3145) \lvec(-4.01  0.3066) \lvec(-4.00  0.2981)
\lvec(-3.99  0.2893) \lvec(-3.98  0.2799) \lvec(-3.97  0.2699)
\lvec(-3.96  0.2593) \lvec(-3.95  0.2477) \lvec(-3.94  0.2353)
\lvec(-3.93  0.2217) \lvec(-3.92  0.2065) \lvec(-3.91  0.1894)
\lvec(-3.90  0.1692) \lvec(-3.89  0.1439) \lvec(-3.88  0.1063)
\lvec(-3.88 -0.1063) \lvec(-3.89 -0.1439) \lvec(-3.90 -0.1692)
\lvec(-3.91 -0.1894) \lvec(-3.92 -0.2065) \lvec(-3.93 -0.2217)
\lvec(-3.94 -0.2353) \lvec(-3.95 -0.2477) \lvec(-3.96 -0.2593)
\lvec(-3.97 -0.2699) \lvec(-3.98 -0.2799) \lvec(-3.99 -0.2893)
\lvec(-4.00 -0.2981) \lvec(-4.01 -0.3066) \lvec(-4.02 -0.3145)
\lvec(-4.03 -0.3222) \lvec(-4.04 -0.3294) \lvec(-4.05 -0.3364)
\lvec(-4.06 -0.3430) \lvec(-4.07 -0.3494) \lvec(-4.08 -0.3555)
\lvec(-4.09 -0.3614) \lvec(-4.10 -0.3671) \lvec(-4.11 -0.3725)
\lvec(-4.12 -0.3778) \lvec(-4.13 -0.3828) \lvec(-4.14 -0.3877)
\lvec(-4.15 -0.3924) \lvec(-4.16 -0.3970) \lvec(-4.17 -0.4014)
\lvec(-4.18 -0.4057) \lvec(-4.19 -0.4098) \lvec(-4.20 -0.4137)
\lvec(-4.21 -0.4176) \lvec(-4.22 -0.4213) \lvec(-4.23 -0.4249)
\lvec(-4.24 -0.4284) \lvec(-4.25 -0.4317) \lvec(-4.26 -0.4350)
\lvec(-4.27 -0.4381) \lvec(-4.28 -0.4412) \lvec(-4.29 -0.4441)
\lvec(-4.30 -0.4470) \lvec(-4.31 -0.4497) \lvec(-4.32 -0.4524)
\lvec(-4.33 -0.4550) \lvec(-4.34 -0.4575) \lvec(-4.35 -0.4599)
\lvec(-4.36 -0.4622) \lvec(-4.37 -0.4645) \lvec(-4.38 -0.4667)
\lvec(-4.39 -0.4687) \lvec(-4.40 -0.4708) \lvec(-4.41 -0.4727)
\lvec(-4.42 -0.4746) \lvec(-4.43 -0.4764) \lvec(-4.44 -0.4782)
\lvec(-4.45 -0.4798) \lvec(-4.46 -0.4814) \lvec(-4.47 -0.4830)
\lvec(-4.48 -0.4845) \lvec(-4.49 -0.4859) \lvec(-4.50 -0.4873)
\lvec(-4.60 -0.4979) \lvec(-4.70 -0.5035) \lvec(-4.80 -0.5047)
\lvec(-4.90 -0.5021) \lvec(-5.00 -0.4960) \lvec(-5.10 -0.4866)
\lvec(-5.20 -0.4742) \lvec(-5.30 -0.4588) \lvec(-5.40 -0.4405)
\lvec(-5.50 -0.4195) \lvec(-5.60 -0.3957) \lvec(-5.70 -0.3692)
\lvec(-5.80 -0.3398) \lvec(-5.90 -0.3075) \lvec(-6.00 -0.2722)
\lvec(-6.10 -0.2339) \lvec(-6.20 -0.1923) \lvec(-6.30 -0.1474)
\lvec(-6.40 -0.0989) \lvec(-6.40  0.0989) \lfill f:0.00
\setgray 0.95 \move(8.00  1.8091)
\lvec(7.90  1.7989) \lvec(7.80  1.7884) \lvec(7.70  1.7774)
\lvec(7.60  1.7661) \lvec(7.50  1.7544) \lvec(7.40  1.7422)
\lvec(7.30  1.7296) \lvec(7.20  1.7166) \lvec(7.10  1.7030)
\lvec(7.00  1.6889) \lvec(6.90  1.6743) \lvec(6.80  1.6591)
\lvec(6.70  1.6434) \lvec(6.60  1.6270) \lvec(6.50  1.6099)
\lvec(6.40  1.5922) \lvec(6.30  1.5738) \lvec(6.20  1.5546)
\lvec(6.10  1.5345) \lvec(6.00  1.5136) \lvec(5.90  1.4918)
\lvec(5.80  1.4689) \lvec(5.70  1.4451) \lvec(5.60  1.4200)
\lvec(5.50  1.3937) \lvec(5.40  1.3661) \lvec(5.30  1.3371)
\lvec(5.20  1.3064) \lvec(5.10  1.2740) \lvec(5.00  1.2396)
\lvec(4.90  1.2030) \lvec(4.80  1.1640) \lvec(4.70  1.1222)
\lvec(4.60  1.0772) \lvec(4.50  1.0285) \lvec(4.49  1.0234)
\lvec(4.48  1.0182) \lvec(4.47  1.0130) \lvec(4.46  1.0078)
\lvec(4.45  1.0025) \lvec(4.44  0.9972) \lvec(4.43  0.9918)
\lvec(4.42  0.9863) \lvec(4.41  0.9808) \lvec(4.40  0.9753)
\lvec(4.39  0.9697) \lvec(4.38  0.9640) \lvec(4.37  0.9583)
\lvec(4.36  0.9526) \lvec(4.35  0.9467) \lvec(4.34  0.9408)
\lvec(4.33  0.9349) \lvec(4.32  0.9289) \lvec(4.31  0.9228)
\lvec(4.30  0.9166) \lvec(4.29  0.9104) \lvec(4.28  0.9041)
\lvec(4.27  0.8978) \lvec(4.26  0.8914) \lvec(4.25  0.8849)
\lvec(4.24  0.8783) \lvec(4.23  0.8716) \lvec(4.22  0.8649)
\lvec(4.21  0.8581) \lvec(4.20  0.8511) \lvec(4.19  0.8441)
\lvec(4.18  0.8371) \lvec(4.17  0.8299) \lvec(4.16  0.8226)
\lvec(4.15  0.8152) \lvec(4.14  0.8077) \lvec(4.13  0.8001)
\lvec(4.12  0.7928) \lvec(4.11  0.7846) \lvec(4.10  0.7766)
\lvec(4.09  0.7686) \lvec(4.08  0.7604) \lvec(4.07  0.7520)
\lvec(4.06  0.7436) \lvec(4.05  0.7349) \lvec(4.04  0.7262)
\lvec(4.03  0.7172) \lvec(4.02  0.7081) \lvec(4.01  0.6989)
\lvec(4.00  0.6894) \lvec(3.99  0.6798) \lvec(3.98  0.6699)
\lvec(3.97  0.6598) \lvec(3.96  0.6495) \lvec(3.95  0.6390)
\lvec(3.94  0.6282) \lvec(3.93  0.6171) \lvec(3.92  0.6057)
\lvec(3.91  0.5940) \lvec(3.90  0.5819) \lvec(3.89  0.5695)
\lvec(3.88  0.5566) \lvec(3.87  0.5433) \lvec(3.86  0.5295)
\lvec(3.85  0.5152) \lvec(3.84  0.5002) \lvec(3.83  0.4845)
\lvec(3.82  0.4680) \lvec(3.81  0.4505) \lvec(3.80  0.4318)
\lvec(3.79  0.4118) \lvec(3.78  0.3899) \lvec(3.77  0.3656)
\lvec(3.76  0.3378) \lvec(3.75  0.3044) \lvec(3.75 -0.3044)
\lvec(3.76 -0.3378) \lvec(3.77 -0.3656) \lvec(3.78 -0.3899)
\lvec(3.79 -0.4118) \lvec(3.80 -0.4318) \lvec(3.81 -0.4505)
\lvec(3.82 -0.4680) \lvec(3.83 -0.4845) \lvec(3.84 -0.5002)
\lvec(3.85 -0.5152) \lvec(3.86 -0.5295) \lvec(3.87 -0.5433)
\lvec(3.88 -0.5566) \lvec(3.89 -0.5695) \lvec(3.90 -0.5819)
\lvec(3.91 -0.5940) \lvec(3.92 -0.6057) \lvec(3.93 -0.6171)
\lvec(3.94 -0.6282) \lvec(3.95 -0.6390) \lvec(3.96 -0.6495)
\lvec(3.97 -0.6598) \lvec(3.98 -0.6699) \lvec(3.99 -0.6798)
\lvec(4.00 -0.6894) \lvec(4.01 -0.6989) \lvec(4.02 -0.7081)
\lvec(4.03 -0.7172) \lvec(4.04 -0.7262) \lvec(4.05 -0.7349)
\lvec(4.06 -0.7436) \lvec(4.07 -0.7520) \lvec(4.08 -0.7604)
\lvec(4.09 -0.7686) \lvec(4.10 -0.7766) \lvec(4.11 -0.7846)
\lvec(4.12 -0.7928) \lvec(4.13 -0.8001) \lvec(4.14 -0.8077)
\lvec(4.15 -0.8152) \lvec(4.16 -0.8226) \lvec(4.17 -0.8299)
\lvec(4.18 -0.8371) \lvec(4.19 -0.8441) \lvec(4.20 -0.8511)
\lvec(4.21 -0.8581) \lvec(4.22 -0.8649) \lvec(4.23 -0.8716)
\lvec(4.24 -0.8783) \lvec(4.25 -0.8849) \lvec(4.26 -0.8914)
\lvec(4.27 -0.8978) \lvec(4.28 -0.9041) \lvec(4.29 -0.9104)
\lvec(4.30 -0.9166) \lvec(4.31 -0.9228) \lvec(4.32 -0.9289)
\lvec(4.33 -0.9349) \lvec(4.34 -0.9408) \lvec(4.35 -0.9467)
\lvec(4.36 -0.9526) \lvec(4.37 -0.9583) \lvec(4.38 -0.9640)
\lvec(4.39 -0.9697) \lvec(4.40 -0.9753) \lvec(4.41 -0.9808)
\lvec(4.42 -0.9863) \lvec(4.43 -0.9918) \lvec(4.44 -0.9972)
\lvec(4.45 -1.0025) \lvec(4.46 -1.0078) \lvec(4.47 -1.0130)
\lvec(4.48 -1.0182) \lvec(4.49 -1.0234) \lvec(4.50 -1.0285)
\lvec(4.60 -1.0772) \lvec(4.70 -1.1222) \lvec(4.80 -1.1640)
\lvec(4.90 -1.2030) \lvec(5.00 -1.2396) \lvec(5.10 -1.2740)
\lvec(5.20 -1.3064) \lvec(5.30 -1.3371) \lvec(5.40 -1.3661)
\lvec(5.50 -1.3937) \lvec(5.60 -1.4200) \lvec(5.70 -1.4451)
\lvec(5.80 -1.4689) \lvec(5.90 -1.4918) \lvec(6.00 -1.5136)
\lvec(6.10 -1.5345) \lvec(6.20 -1.5546) \lvec(6.30 -1.5738)
\lvec(6.40 -1.5922) \lvec(6.50 -1.6099) \lvec(6.60 -1.6270)
\lvec(6.70 -1.6434) \lvec(6.80 -1.6591) \lvec(6.90 -1.6743)
\lvec(7.00 -1.6889) \lvec(7.10 -1.7030) \lvec(7.20 -1.7166)
\lvec(7.30 -1.7296) \lvec(7.40 -1.7422) \lvec(7.50 -1.7544)
\lvec(7.60 -1.7661) \lvec(7.70 -1.7774) \lvec(7.80 -1.7884)
\lvec(7.90 -1.7989) \lvec(8.00 -1.8091) \lvec(8.00  1.8091) \lfill
f:0.95
\setgray 0.90 \move(8.00  1.4941)
\lvec(7.90  1.4891) \lvec(7.80  1.4837) \lvec(7.70  1.4780)
\lvec(7.60  1.4720) \lvec(7.50  1.4655) \lvec(7.40  1.4586)
\lvec(7.30  1.4513) \lvec(7.20  1.4436) \lvec(7.10  1.4354)
\lvec(7.00  1.4267) \lvec(6.90  1.4174) \lvec(6.80  1.4077)
\lvec(6.70  1.3974) \lvec(6.60  1.3865) \lvec(6.50  1.3749)
\lvec(6.40  1.3627) \lvec(6.30  1.3498) \lvec(6.20  1.3361)
\lvec(6.10  1.3217) \lvec(6.00  1.3063) \lvec(5.90  1.2901)
\lvec(5.80  1.2729) \lvec(5.70  1.2547) \lvec(5.60  1.2353)
\lvec(5.50  1.2147) \lvec(5.40  1.1928) \lvec(5.30  1.1695)
\lvec(5.20  1.1445) \lvec(5.10  1.1178) \lvec(5.00  1.0892)
\lvec(4.90  1.0583) \lvec(4.80  1.0250) \lvec(4.70  0.9889)
\lvec(4.60  0.9495) \lvec(4.50  0.9063) \lvec(4.49  0.9018)
\lvec(4.48  0.8971) \lvec(4.47  0.8925) \lvec(4.46  0.8878)
\lvec(4.45  0.8830) \lvec(4.44  0.8782) \lvec(4.43  0.8734)
\lvec(4.42  0.8685) \lvec(4.41  0.8635) \lvec(4.40  0.8585)
\lvec(4.39  0.8534) \lvec(4.38  0.8483) \lvec(4.37  0.8431)
\lvec(4.36  0.8378) \lvec(4.35  0.8325) \lvec(4.34  0.8271)
\lvec(4.33  0.8217) \lvec(4.32  0.8162) \lvec(4.31  0.8106)
\lvec(4.30  0.8049) \lvec(4.29  0.7992) \lvec(4.28  0.7934)
\lvec(4.27  0.7876) \lvec(4.26  0.7816) \lvec(4.25  0.7756)
\lvec(4.24  0.7695) \lvec(4.23  0.7633) \lvec(4.22  0.7570)
\lvec(4.21  0.7506) \lvec(4.20  0.7442) \lvec(4.19  0.7376)
\lvec(4.18  0.7309) \lvec(4.17  0.7242) \lvec(4.16  0.7173)
\lvec(4.15  0.7103) \lvec(4.14  0.7032) \lvec(4.13  0.6960)
\lvec(4.12  0.6887) \lvec(4.11  0.6812) \lvec(4.10  0.6736)
\lvec(4.09  0.6659) \lvec(4.08  0.6580) \lvec(4.07  0.6499)
\lvec(4.06  0.6417) \lvec(4.05  0.6334) \lvec(4.04  0.6248)
\lvec(4.03  0.6161) \lvec(4.02  0.6072) \lvec(4.01  0.5981)
\lvec(4.00  0.5887) \lvec(3.99  0.5792) \lvec(3.98  0.5693)
\lvec(3.97  0.5593) \lvec(3.96  0.5489) \lvec(3.95  0.5382)
\lvec(3.94  0.5272) \lvec(3.93  0.5159) \lvec(3.92  0.5041)
\lvec(3.91  0.4920) \lvec(3.90  0.4793) \lvec(3.89  0.4662)
\lvec(3.88  0.4524) \lvec(3.87  0.4380) \lvec(3.86  0.4228)
\lvec(3.85  0.4067) \lvec(3.84  0.3896) \lvec(3.83  0.3711)
\lvec(3.82  0.3510) \lvec(3.81  0.3287) \lvec(3.80  0.3032)
\lvec(3.79  0.2727) \lvec(3.78  0.2321) \lvec(3.78 -0.2321)
\lvec(3.79 -0.2727) \lvec(3.80 -0.3032) \lvec(3.81 -0.3287)
\lvec(3.82 -0.3510) \lvec(3.83 -0.3711) \lvec(3.84 -0.3896)
\lvec(3.85 -0.4067) \lvec(3.86 -0.4228) \lvec(3.87 -0.4380)
\lvec(3.88 -0.4524) \lvec(3.89 -0.4662) \lvec(3.90 -0.4793)
\lvec(3.91 -0.4920) \lvec(3.92 -0.5041) \lvec(3.93 -0.5159)
\lvec(3.94 -0.5272) \lvec(3.95 -0.5382) \lvec(3.96 -0.5489)
\lvec(3.97 -0.5593) \lvec(3.98 -0.5693) \lvec(3.99 -0.5792)
\lvec(4.00 -0.5887) \lvec(4.01 -0.5981) \lvec(4.02 -0.6072)
\lvec(4.03 -0.6161) \lvec(4.04 -0.6248) \lvec(4.05 -0.6334)
\lvec(4.06 -0.6417) \lvec(4.07 -0.6499) \lvec(4.08 -0.6580)
\lvec(4.09 -0.6659) \lvec(4.10 -0.6736) \lvec(4.11 -0.6812)
\lvec(4.12 -0.6887) \lvec(4.13 -0.6960) \lvec(4.14 -0.7032)
\lvec(4.15 -0.7103) \lvec(4.16 -0.7173) \lvec(4.17 -0.7242)
\lvec(4.18 -0.7309) \lvec(4.19 -0.7376) \lvec(4.20 -0.7442)
\lvec(4.21 -0.7506) \lvec(4.22 -0.7570) \lvec(4.23 -0.7633)
\lvec(4.24 -0.7695) \lvec(4.25 -0.7756) \lvec(4.26 -0.7816)
\lvec(4.27 -0.7876) \lvec(4.28 -0.7934) \lvec(4.29 -0.7992)
\lvec(4.30 -0.8049) \lvec(4.31 -0.8106) \lvec(4.32 -0.8162)
\lvec(4.33 -0.8217) \lvec(4.34 -0.8271) \lvec(4.35 -0.8325)
\lvec(4.36 -0.8378) \lvec(4.37 -0.8431) \lvec(4.38 -0.8483)
\lvec(4.39 -0.8534) \lvec(4.40 -0.8585) \lvec(4.41 -0.8635)
\lvec(4.42 -0.8685) \lvec(4.43 -0.8734) \lvec(4.44 -0.8782)
\lvec(4.45 -0.8830) \lvec(4.46 -0.8878) \lvec(4.47 -0.8925)
\lvec(4.48 -0.8971) \lvec(4.49 -0.9018) \lvec(4.50 -0.9063)
\lvec(4.60 -0.9495) \lvec(4.70 -0.9889) \lvec(4.80 -1.0250)
\lvec(4.90 -1.0583) \lvec(5.00 -1.0892) \lvec(5.10 -1.1178)
\lvec(5.20 -1.1445) \lvec(5.30 -1.1695) \lvec(5.40 -1.1928)
\lvec(5.50 -1.2147) \lvec(5.60 -1.2353) \lvec(5.70 -1.2547)
\lvec(5.80 -1.2729) \lvec(5.90 -1.2901) \lvec(6.00 -1.3063)
\lvec(6.10 -1.3217) \lvec(6.20 -1.3361) \lvec(6.30 -1.3498)
\lvec(6.40 -1.3627) \lvec(6.50 -1.3749) \lvec(6.60 -1.3865)
\lvec(6.70 -1.3974) \lvec(6.80 -1.4077) \lvec(6.90 -1.4174)
\lvec(7.00 -1.4267) \lvec(7.10 -1.4354) \lvec(7.20 -1.4436)
\lvec(7.30 -1.4513) \lvec(7.40 -1.4586) \lvec(7.50 -1.4655)
\lvec(7.60 -1.4720) \lvec(7.70 -1.4780) \lvec(7.80 -1.4837)
\lvec(7.90 -1.4891) \lvec(8.00 -1.4941) \lvec(8.00  1.4941) \lfill
f:0.90
\setgray 0.85 \move(8.00  1.2859)
\lvec(7.90  1.2846) \lvec(7.80  1.2830) \lvec(7.70  1.2810)
\lvec(7.60  1.2787) \lvec(7.50  1.2760) \lvec(7.40  1.2730)
\lvec(7.30  1.2695) \lvec(7.20  1.2656) \lvec(7.10  1.2612)
\lvec(7.00  1.2564) \lvec(6.90  1.2511) \lvec(6.80  1.2452)
\lvec(6.70  1.2388) \lvec(6.60  1.2318) \lvec(6.50  1.2242)
\lvec(6.40  1.2159) \lvec(6.30  1.2069) \lvec(6.20  1.1972)
\lvec(6.10  1.1867) \lvec(6.00  1.1753) \lvec(5.90  1.1631)
\lvec(5.80  1.1498) \lvec(5.70  1.1356) \lvec(5.60  1.1202)
\lvec(5.50  1.1036) \lvec(5.40  1.0857) \lvec(5.30  1.0663)
\lvec(5.20  1.0453) \lvec(5.10  1.0226) \lvec(5.00  0.9980)
\lvec(4.90  0.9711) \lvec(4.80  0.9417) \lvec(4.70  0.9095)
\lvec(4.60  0.8740) \lvec(4.50  0.8346) \lvec(4.49  0.8304)
\lvec(4.48  0.8262) \lvec(4.47  0.8219) \lvec(4.46  0.8176)
\lvec(4.45  0.8132) \lvec(4.44  0.8088) \lvec(4.43  0.8043)
\lvec(4.42  0.7997) \lvec(4.41  0.7951) \lvec(4.40  0.7905)
\lvec(4.39  0.7858) \lvec(4.38  0.7810) \lvec(4.37  0.7762)
\lvec(4.36  0.7713) \lvec(4.35  0.7663) \lvec(4.34  0.7613)
\lvec(4.33  0.7562) \lvec(4.32  0.7510) \lvec(4.31  0.7458)
\lvec(4.30  0.7405) \lvec(4.29  0.7351) \lvec(4.28  0.7297)
\lvec(4.27  0.7242) \lvec(4.26  0.7185) \lvec(4.25  0.7128)
\lvec(4.24  0.7071) \lvec(4.23  0.7012) \lvec(4.22  0.6952)
\lvec(4.21  0.6892) \lvec(4.20  0.6830) \lvec(4.19  0.6768)
\lvec(4.18  0.6704) \lvec(4.17  0.6639) \lvec(4.16  0.6574)
\lvec(4.15  0.6507) \lvec(4.14  0.6438) \lvec(4.13  0.6369)
\lvec(4.12  0.6298) \lvec(4.11  0.6226) \lvec(4.10  0.6153)
\lvec(4.09  0.6078) \lvec(4.08  0.6001) \lvec(4.07  0.5923)
\lvec(4.06  0.5843) \lvec(4.05  0.5761) \lvec(4.04  0.5678)
\lvec(4.03  0.5592) \lvec(4.02  0.5504) \lvec(4.01  0.5414)
\lvec(4.00  0.5321) \lvec(3.99  0.5226) \lvec(3.98  0.5129)
\lvec(3.97  0.5028) \lvec(3.96  0.4924) \lvec(3.95  0.4816)
\lvec(3.94  0.4705) \lvec(3.93  0.4589) \lvec(3.92  0.4469)
\lvec(3.91  0.4344) \lvec(3.90  0.4213) \lvec(3.89  0.4075)
\lvec(3.88  0.3930) \lvec(3.87  0.3775) \lvec(3.86  0.3611)
\lvec(3.85  0.3433) \lvec(3.84  0.3238) \lvec(3.83  0.3022)
\lvec(3.82  0.2773) \lvec(3.81  0.2473) \lvec(3.80  0.2062)
\lvec(3.80 -0.2062) \lvec(3.81 -0.2473) \lvec(3.82 -0.2773)
\lvec(3.83 -0.3022) \lvec(3.84 -0.3238) \lvec(3.85 -0.3433)
\lvec(3.86 -0.3611) \lvec(3.87 -0.3775) \lvec(3.88 -0.3930)
\lvec(3.89 -0.4075) \lvec(3.90 -0.4213) \lvec(3.91 -0.4344)
\lvec(3.92 -0.4469) \lvec(3.93 -0.4589) \lvec(3.94 -0.4705)
\lvec(3.95 -0.4816) \lvec(3.96 -0.4924) \lvec(3.97 -0.5028)
\lvec(3.98 -0.5129) \lvec(3.99 -0.5226) \lvec(4.00 -0.5321)
\lvec(4.01 -0.5414) \lvec(4.02 -0.5504) \lvec(4.03 -0.5592)
\lvec(4.04 -0.5678) \lvec(4.05 -0.5761) \lvec(4.06 -0.5843)
\lvec(4.07 -0.5923) \lvec(4.08 -0.6001) \lvec(4.09 -0.6078)
\lvec(4.10 -0.6153) \lvec(4.11 -0.6226) \lvec(4.12 -0.6298)
\lvec(4.13 -0.6369) \lvec(4.14 -0.6438) \lvec(4.15 -0.6507)
\lvec(4.16 -0.6574) \lvec(4.17 -0.6639) \lvec(4.18 -0.6704)
\lvec(4.19 -0.6768) \lvec(4.20 -0.6830) \lvec(4.21 -0.6892)
\lvec(4.22 -0.6952) \lvec(4.23 -0.7012) \lvec(4.24 -0.7071)
\lvec(4.25 -0.7128) \lvec(4.26 -0.7185) \lvec(4.27 -0.7242)
\lvec(4.28 -0.7297) \lvec(4.29 -0.7351) \lvec(4.30 -0.7405)
\lvec(4.31 -0.7458) \lvec(4.32 -0.7510) \lvec(4.33 -0.7562)
\lvec(4.34 -0.7613) \lvec(4.35 -0.7663) \lvec(4.36 -0.7713)
\lvec(4.37 -0.7762) \lvec(4.38 -0.7810) \lvec(4.39 -0.7858)
\lvec(4.40 -0.7905) \lvec(4.41 -0.7951) \lvec(4.42 -0.7997)
\lvec(4.43 -0.8043) \lvec(4.44 -0.8088) \lvec(4.45 -0.8132)
\lvec(4.46 -0.8176) \lvec(4.47 -0.8219) \lvec(4.48 -0.8262)
\lvec(4.49 -0.8304) \lvec(4.50 -0.8346) \lvec(4.60 -0.8740)
\lvec(4.70 -0.9095) \lvec(4.80 -0.9417) \lvec(4.90 -0.9711)
\lvec(5.00 -0.9980) \lvec(5.10 -1.0226) \lvec(5.20 -1.0453)
\lvec(5.30 -1.0663) \lvec(5.40 -1.0857) \lvec(5.50 -1.1036)
\lvec(5.60 -1.1202) \lvec(5.70 -1.1356) \lvec(5.80 -1.1498)
\lvec(5.90 -1.1631) \lvec(6.00 -1.1753) \lvec(6.10 -1.1867)
\lvec(6.20 -1.1972) \lvec(6.30 -1.2069) \lvec(6.40 -1.2159)
\lvec(6.50 -1.2242) \lvec(6.60 -1.2318) \lvec(6.70 -1.2388)
\lvec(6.80 -1.2452) \lvec(6.90 -1.2511) \lvec(7.00 -1.2564)
\lvec(7.10 -1.2612) \lvec(7.20 -1.2656) \lvec(7.30 -1.2695)
\lvec(7.40 -1.2730) \lvec(7.50 -1.2760) \lvec(7.60 -1.2787)
\lvec(7.70 -1.2810) \lvec(7.80 -1.2830) \lvec(7.90 -1.2846)
\lvec(8.00 -1.2859) \lvec(8.00  1.2859) \lfill f:0.85
\setgray 0.80 \move(8.00  1.1225)
\lvec(7.90  1.1243) \lvec(7.80  1.1259) \lvec(7.70  1.1271)
\lvec(7.60  1.1280) \lvec(7.50  1.1284) \lvec(7.40  1.1286)
\lvec(7.30  1.1283) \lvec(7.20  1.1276) \lvec(7.10  1.1265)
\lvec(7.00  1.1249) \lvec(6.90  1.1228) \lvec(6.80  1.1202)
\lvec(6.70  1.1170) \lvec(6.60  1.1133) \lvec(6.50  1.1089)
\lvec(6.40  1.1039) \lvec(6.30  1.0982) \lvec(6.20  1.0917)
\lvec(6.10  1.0844) \lvec(6.00  1.0763) \lvec(5.90  1.0673)
\lvec(5.80  1.0574) \lvec(5.70  1.0464) \lvec(5.60  1.0342)
\lvec(5.50  1.0208) \lvec(5.40  1.0062) \lvec(5.30  0.9900)
\lvec(5.20  0.9723) \lvec(5.10  0.9528) \lvec(5.00  0.9313)
\lvec(4.90  0.9076) \lvec(4.80  0.8814) \lvec(4.70  0.8523)
\lvec(4.60  0.8199) \lvec(4.50  0.7835) \lvec(4.49  0.7796)
\lvec(4.48  0.7757) \lvec(4.47  0.7717) \lvec(4.46  0.7677)
\lvec(4.45  0.7636) \lvec(4.44  0.7594) \lvec(4.43  0.7552)
\lvec(4.42  0.7510) \lvec(4.41  0.7467) \lvec(4.40  0.7423)
\lvec(4.39  0.7379) \lvec(4.38  0.7334) \lvec(4.37  0.7289)
\lvec(4.36  0.7243) \lvec(4.35  0.7196) \lvec(4.34  0.7149)
\lvec(4.33  0.7101) \lvec(4.32  0.7052) \lvec(4.31  0.7002)
\lvec(4.30  0.6952) \lvec(4.29  0.6901) \lvec(4.28  0.6849)
\lvec(4.27  0.6797) \lvec(4.26  0.6743) \lvec(4.25  0.6689)
\lvec(4.24  0.6634) \lvec(4.23  0.6578) \lvec(4.22  0.6520)
\lvec(4.21  0.6462) \lvec(4.20  0.6403) \lvec(4.19  0.6343)
\lvec(4.18  0.6282) \lvec(4.17  0.6220) \lvec(4.16  0.6157)
\lvec(4.15  0.6092) \lvec(4.14  0.6026) \lvec(4.13  0.5959)
\lvec(4.12  0.5890) \lvec(4.11  0.5820) \lvec(4.10  0.5749)
\lvec(4.09  0.5676) \lvec(4.08  0.5601) \lvec(4.07  0.5524)
\lvec(4.06  0.5446) \lvec(4.05  0.5366) \lvec(4.04  0.5284)
\lvec(4.03  0.5199) \lvec(4.02  0.5113) \lvec(4.01  0.5024)
\lvec(4.00  0.4932) \lvec(3.99  0.4837) \lvec(3.98  0.4740)
\lvec(3.97  0.4639) \lvec(3.96  0.4535) \lvec(3.95  0.4424)
\lvec(3.94  0.4314) \lvec(3.93  0.4197) \lvec(3.92  0.4074)
\lvec(3.91  0.3946) \lvec(3.90  0.3810) \lvec(3.89  0.3667)
\lvec(3.88  0.3514) \lvec(3.87  0.3350) \lvec(3.86  0.3172)
\lvec(3.85  0.2975) \lvec(3.84  0.2754) \lvec(3.83  0.2495)
\lvec(3.82  0.2169) \lvec(3.82 -0.2169) \lvec(3.83 -0.2495)
\lvec(3.84 -0.2754) \lvec(3.85 -0.2975) \lvec(3.86 -0.3172)
\lvec(3.87 -0.3350) \lvec(3.88 -0.3514) \lvec(3.89 -0.3667)
\lvec(3.90 -0.3810) \lvec(3.91 -0.3946) \lvec(3.92 -0.4074)
\lvec(3.93 -0.4197) \lvec(3.94 -0.4314) \lvec(3.95 -0.4424)
\lvec(3.96 -0.4535) \lvec(3.97 -0.4639) \lvec(3.98 -0.4740)
\lvec(3.99 -0.4837) \lvec(4.00 -0.4932) \lvec(4.01 -0.5024)
\lvec(4.02 -0.5113) \lvec(4.03 -0.5199) \lvec(4.04 -0.5284)
\lvec(4.05 -0.5366) \lvec(4.06 -0.5446) \lvec(4.07 -0.5524)
\lvec(4.08 -0.5601) \lvec(4.09 -0.5676) \lvec(4.10 -0.5749)
\lvec(4.11 -0.5820) \lvec(4.12 -0.5890) \lvec(4.13 -0.5959)
\lvec(4.14 -0.6026) \lvec(4.15 -0.6092) \lvec(4.16 -0.6157)
\lvec(4.17 -0.6220) \lvec(4.18 -0.6282) \lvec(4.19 -0.6343)
\lvec(4.20 -0.6403) \lvec(4.21 -0.6462) \lvec(4.22 -0.6520)
\lvec(4.23 -0.6578) \lvec(4.24 -0.6634) \lvec(4.25 -0.6689)
\lvec(4.26 -0.6743) \lvec(4.27 -0.6797) \lvec(4.28 -0.6849)
\lvec(4.29 -0.6901) \lvec(4.30 -0.6952) \lvec(4.31 -0.7002)
\lvec(4.32 -0.7052) \lvec(4.33 -0.7101) \lvec(4.34 -0.7149)
\lvec(4.35 -0.7196) \lvec(4.36 -0.7243) \lvec(4.37 -0.7289)
\lvec(4.38 -0.7334) \lvec(4.39 -0.7379) \lvec(4.40 -0.7423)
\lvec(4.41 -0.7467) \lvec(4.42 -0.7510) \lvec(4.43 -0.7552)
\lvec(4.44 -0.7594) \lvec(4.45 -0.7636) \lvec(4.46 -0.7677)
\lvec(4.47 -0.7717) \lvec(4.48 -0.7757) \lvec(4.49 -0.7796)
\lvec(4.50 -0.7835) \lvec(4.60 -0.8199) \lvec(4.70 -0.8523)
\lvec(4.80 -0.8814) \lvec(4.90 -0.9076) \lvec(5.00 -0.9313)
\lvec(5.10 -0.9528) \lvec(5.20 -0.9723) \lvec(5.30 -0.9900)
\lvec(5.40 -1.0062) \lvec(5.50 -1.0208) \lvec(5.60 -1.0342)
\lvec(5.70 -1.0464) \lvec(5.80 -1.0574) \lvec(5.90 -1.0673)
\lvec(6.00 -1.0763) \lvec(6.10 -1.0844) \lvec(6.20 -1.0917)
\lvec(6.30 -1.0982) \lvec(6.40 -1.1039) \lvec(6.50 -1.1089)
\lvec(6.60 -1.1133) \lvec(6.70 -1.1170) \lvec(6.80 -1.1202)
\lvec(6.90 -1.1228) \lvec(7.00 -1.1249) \lvec(7.10 -1.1265)
\lvec(7.20 -1.1276) \lvec(7.30 -1.1283) \lvec(7.40 -1.1286)
\lvec(7.50 -1.1284) \lvec(7.60 -1.1280) \lvec(7.70 -1.1271)
\lvec(7.80 -1.1259) \lvec(7.90 -1.1243) \lvec(8.00 -1.1225)
\lvec(8.00  1.1225) \lfill f:0.80
\setgray 0.75 \move(8.00  0.9838)
\lvec(7.90  0.9884) \lvec(7.80  0.9928) \lvec(7.70  0.9968)
\lvec(7.60  1.0005) \lvec(7.50  1.0039) \lvec(7.40  1.0069)
\lvec(7.30  1.0095) \lvec(7.20  1.0117) \lvec(7.10  1.0135)
\lvec(7.00  1.0148) \lvec(6.90  1.0156) \lvec(6.80  1.0159)
\lvec(6.70  1.0156) \lvec(6.60  1.0148) \lvec(6.50  1.0133)
\lvec(6.40  1.0111) \lvec(6.30  1.0083) \lvec(6.20  1.0047)
\lvec(6.10  1.0004) \lvec(6.00  0.9951) \lvec(5.90  0.9890)
\lvec(5.80  0.9819) \lvec(5.70  0.9737) \lvec(5.60  0.9644)
\lvec(5.50  0.9539) \lvec(5.40  0.9420) \lvec(5.30  0.9286)
\lvec(5.20  0.9137) \lvec(5.10  0.8969) \lvec(5.00  0.8782)
\lvec(4.90  0.8572) \lvec(4.80  0.8337) \lvec(4.70  0.8073)
\lvec(4.60  0.7775) \lvec(4.50  0.7437) \lvec(4.49  0.7400)
\lvec(4.48  0.7364) \lvec(4.47  0.7326) \lvec(4.46  0.7288)
\lvec(4.45  0.7250) \lvec(4.44  0.7211) \lvec(4.43  0.7172)
\lvec(4.42  0.7132) \lvec(4.41  0.7091) \lvec(4.40  0.7050)
\lvec(4.39  0.7008) \lvec(4.38  0.6966) \lvec(4.37  0.6923)
\lvec(4.36  0.6879) \lvec(4.35  0.6835) \lvec(4.34  0.6790)
\lvec(4.33  0.6744) \lvec(4.32  0.6698) \lvec(4.31  0.6651)
\lvec(4.30  0.6603) \lvec(4.29  0.6554) \lvec(4.28  0.6505)
\lvec(4.27  0.6454) \lvec(4.26  0.6403) \lvec(4.25  0.6351)
\lvec(4.24  0.6298) \lvec(4.23  0.6244) \lvec(4.22  0.6189)
\lvec(4.21  0.6134) \lvec(4.20  0.6077) \lvec(4.19  0.6019)
\lvec(4.18  0.5960) \lvec(4.17  0.5899) \lvec(4.16  0.5838)
\lvec(4.15  0.5775) \lvec(4.14  0.5711) \lvec(4.13  0.5646)
\lvec(4.12  0.5579) \lvec(4.11  0.5511) \lvec(4.10  0.5441)
\lvec(4.09  0.5370) \lvec(4.08  0.5297) \lvec(4.07  0.5222)
\lvec(4.06  0.5145) \lvec(4.05  0.5066) \lvec(4.04  0.4985)
\lvec(4.03  0.4902) \lvec(4.02  0.4816) \lvec(4.01  0.4728)
\lvec(4.00  0.4637) \lvec(3.99  0.4543) \lvec(3.98  0.4446)
\lvec(3.97  0.4345) \lvec(3.96  0.4240) \lvec(3.95  0.4132)
\lvec(3.94  0.4018) \lvec(3.93  0.3899) \lvec(3.92  0.3774)
\lvec(3.91  0.3643) \lvec(3.90  0.3503) \lvec(3.89  0.3355)
\lvec(3.88  0.3195) \lvec(3.87  0.3020) \lvec(3.86  0.2828)
\lvec(3.85  0.2611) \lvec(3.84  0.2355) \lvec(3.83  0.2030)
\lvec(3.82  0.1495) \lvec(3.82 -0.1495) \lvec(3.83 -0.2030)
\lvec(3.84 -0.2355) \lvec(3.85 -0.2611) \lvec(3.86 -0.2828)
\lvec(3.87 -0.3020) \lvec(3.88 -0.3195) \lvec(3.89 -0.3355)
\lvec(3.90 -0.3503) \lvec(3.91 -0.3643) \lvec(3.92 -0.3774)
\lvec(3.93 -0.3899) \lvec(3.94 -0.4018) \lvec(3.95 -0.4132)
\lvec(3.96 -0.4240) \lvec(3.97 -0.4345) \lvec(3.98 -0.4446)
\lvec(3.99 -0.4543) \lvec(4.00 -0.4637) \lvec(4.01 -0.4728)
\lvec(4.02 -0.4816) \lvec(4.03 -0.4902) \lvec(4.04 -0.4985)
\lvec(4.05 -0.5066) \lvec(4.06 -0.5145) \lvec(4.07 -0.5222)
\lvec(4.08 -0.5297) \lvec(4.09 -0.5370) \lvec(4.10 -0.5441)
\lvec(4.11 -0.5511) \lvec(4.12 -0.5579) \lvec(4.13 -0.5646)
\lvec(4.14 -0.5711) \lvec(4.15 -0.5775) \lvec(4.16 -0.5838)
\lvec(4.17 -0.5899) \lvec(4.18 -0.5960) \lvec(4.19 -0.6019)
\lvec(4.20 -0.6077) \lvec(4.21 -0.6134) \lvec(4.22 -0.6189)
\lvec(4.23 -0.6244) \lvec(4.24 -0.6298) \lvec(4.25 -0.6351)
\lvec(4.26 -0.6403) \lvec(4.27 -0.6454) \lvec(4.28 -0.6505)
\lvec(4.29 -0.6554) \lvec(4.30 -0.6603) \lvec(4.31 -0.6651)
\lvec(4.32 -0.6698) \lvec(4.33 -0.6744) \lvec(4.34 -0.6790)
\lvec(4.35 -0.6835) \lvec(4.36 -0.6879) \lvec(4.37 -0.6923)
\lvec(4.38 -0.6966) \lvec(4.39 -0.7008) \lvec(4.40 -0.7050)
\lvec(4.41 -0.7091) \lvec(4.42 -0.7132) \lvec(4.43 -0.7172)
\lvec(4.44 -0.7211) \lvec(4.45 -0.7250) \lvec(4.46 -0.7288)
\lvec(4.47 -0.7326) \lvec(4.48 -0.7364) \lvec(4.49 -0.7400)
\lvec(4.50 -0.7437) \lvec(4.60 -0.7775) \lvec(4.70 -0.8073)
\lvec(4.80 -0.8337) \lvec(4.90 -0.8572) \lvec(5.00 -0.8782)
\lvec(5.10 -0.8969) \lvec(5.20 -0.9137) \lvec(5.30 -0.9286)
\lvec(5.40 -0.9420) \lvec(5.50 -0.9539) \lvec(5.60 -0.9644)
\lvec(5.70 -0.9737) \lvec(5.80 -0.9819) \lvec(5.90 -0.9890)
\lvec(6.00 -0.9951) \lvec(6.10 -1.0004) \lvec(6.20 -1.0047)
\lvec(6.30 -1.0083) \lvec(6.40 -1.0111) \lvec(6.50 -1.0133)
\lvec(6.60 -1.0148) \lvec(6.70 -1.0156) \lvec(6.80 -1.0159)
\lvec(6.90 -1.0156) \lvec(7.00 -1.0148) \lvec(7.10 -1.0135)
\lvec(7.20 -1.0117) \lvec(7.30 -1.0095) \lvec(7.40 -1.0069)
\lvec(7.50 -1.0039) \lvec(7.60 -1.0005) \lvec(7.70 -0.9968)
\lvec(7.80 -0.9928) \lvec(7.90 -0.9884) \lvec(8.00 -0.9838)
\lvec(8.00  0.9838) \lfill f:0.75
\setgray 0.70 \move(8.00  0.8603)
\lvec(7.90  0.8675) \lvec(7.80  0.8745) \lvec(7.70  0.8812)
\lvec(7.60  0.8876) \lvec(7.50  0.8936) \lvec(7.40  0.8993)
\lvec(7.30  0.9046) \lvec(7.20  0.9095) \lvec(7.10  0.9140)
\lvec(7.00  0.9180) \lvec(6.90  0.9215) \lvec(6.80  0.9245)
\lvec(6.70  0.9270) \lvec(6.60  0.9288) \lvec(6.50  0.9301)
\lvec(6.40  0.9306) \lvec(6.30  0.9305) \lvec(6.20  0.9295)
\lvec(6.10  0.9278) \lvec(6.00  0.9252) \lvec(5.90  0.9217)
\lvec(5.80  0.9172) \lvec(5.70  0.9116) \lvec(5.60  0.9049)
\lvec(5.50  0.8969) \lvec(5.40  0.8875) \lvec(5.30  0.8767)
\lvec(5.20  0.8642) \lvec(5.10  0.8500) \lvec(5.00  0.8337)
\lvec(4.90  0.8151) \lvec(4.80  0.7940) \lvec(4.70  0.7700)
\lvec(4.60  0.7425) \lvec(4.50  0.7110) \lvec(4.49  0.7076)
\lvec(4.48  0.7041) \lvec(4.47  0.7006) \lvec(4.46  0.6970)
\lvec(4.45  0.6934) \lvec(4.44  0.6897) \lvec(4.43  0.6860)
\lvec(4.42  0.6822) \lvec(4.41  0.6784) \lvec(4.40  0.6745)
\lvec(4.39  0.6705) \lvec(4.38  0.6665) \lvec(4.37  0.6624)
\lvec(4.36  0.6583) \lvec(4.35  0.6541) \lvec(4.34  0.6498)
\lvec(4.33  0.6454) \lvec(4.32  0.6410) \lvec(4.31  0.6365)
\lvec(4.30  0.6319) \lvec(4.29  0.6272) \lvec(4.28  0.6225)
\lvec(4.27  0.6177) \lvec(4.26  0.6127) \lvec(4.25  0.6077)
\lvec(4.24  0.6026) \lvec(4.23  0.5974) \lvec(4.22  0.5922)
\lvec(4.21  0.5868) \lvec(4.20  0.5813) \lvec(4.19  0.5756)
\lvec(4.18  0.5699) \lvec(4.17  0.5641) \lvec(4.16  0.5581)
\lvec(4.15  0.5520) \lvec(4.14  0.5458) \lvec(4.13  0.5394)
\lvec(4.12  0.5329) \lvec(4.11  0.5263) \lvec(4.10  0.5194)
\lvec(4.09  0.5124) \lvec(4.08  0.5053) \lvec(4.07  0.4979)
\lvec(4.06  0.4904) \lvec(4.05  0.4826) \lvec(4.04  0.4746)
\lvec(4.03  0.4664) \lvec(4.02  0.4579) \lvec(4.01  0.4492)
\lvec(4.00  0.4401) \lvec(3.99  0.4308) \lvec(3.98  0.4211)
\lvec(3.97  0.4110) \lvec(3.96  0.4005) \lvec(3.95  0.3896)
\lvec(3.94  0.3781) \lvec(3.93  0.3661) \lvec(3.92  0.3534)
\lvec(3.91  0.3400) \lvec(3.90  0.3257) \lvec(3.89  0.3102)
\lvec(3.88  0.2935) \lvec(3.87  0.2750) \lvec(3.86  0.2542)
\lvec(3.85  0.2299) \lvec(3.84  0.1995) \lvec(3.83  0.1531)
\lvec(3.83 -0.1531) \lvec(3.84 -0.1995) \lvec(3.85 -0.2299)
\lvec(3.86 -0.2542) \lvec(3.87 -0.2750) \lvec(3.88 -0.2935)
\lvec(3.89 -0.3102) \lvec(3.90 -0.3257) \lvec(3.91 -0.3400)
\lvec(3.92 -0.3534) \lvec(3.93 -0.3661) \lvec(3.94 -0.3781)
\lvec(3.95 -0.3896) \lvec(3.96 -0.4005) \lvec(3.97 -0.4110)
\lvec(3.98 -0.4211) \lvec(3.99 -0.4308) \lvec(4.00 -0.4401)
\lvec(4.01 -0.4492) \lvec(4.02 -0.4579) \lvec(4.03 -0.4664)
\lvec(4.04 -0.4746) \lvec(4.05 -0.4826) \lvec(4.06 -0.4904)
\lvec(4.07 -0.4979) \lvec(4.08 -0.5053) \lvec(4.09 -0.5124)
\lvec(4.10 -0.5194) \lvec(4.11 -0.5263) \lvec(4.12 -0.5329)
\lvec(4.13 -0.5394) \lvec(4.14 -0.5458) \lvec(4.15 -0.5520)
\lvec(4.16 -0.5581) \lvec(4.17 -0.5641) \lvec(4.18 -0.5699)
\lvec(4.19 -0.5756) \lvec(4.20 -0.5813) \lvec(4.21 -0.5868)
\lvec(4.22 -0.5922) \lvec(4.23 -0.5974) \lvec(4.24 -0.6026)
\lvec(4.25 -0.6077) \lvec(4.26 -0.6127) \lvec(4.27 -0.6177)
\lvec(4.28 -0.6225) \lvec(4.29 -0.6272) \lvec(4.30 -0.6319)
\lvec(4.31 -0.6365) \lvec(4.32 -0.6410) \lvec(4.33 -0.6454)
\lvec(4.34 -0.6498) \lvec(4.35 -0.6541) \lvec(4.36 -0.6583)
\lvec(4.37 -0.6624) \lvec(4.38 -0.6665) \lvec(4.39 -0.6705)
\lvec(4.40 -0.6745) \lvec(4.41 -0.6784) \lvec(4.42 -0.6822)
\lvec(4.43 -0.6860) \lvec(4.44 -0.6897) \lvec(4.45 -0.6934)
\lvec(4.46 -0.6970) \lvec(4.47 -0.7006) \lvec(4.48 -0.7041)
\lvec(4.49 -0.7076) \lvec(4.50 -0.7110) \lvec(4.60 -0.7425)
\lvec(4.70 -0.7700) \lvec(4.80 -0.7940) \lvec(4.90 -0.8151)
\lvec(5.00 -0.8337) \lvec(5.10 -0.8500) \lvec(5.20 -0.8642)
\lvec(5.30 -0.8767) \lvec(5.40 -0.8875) \lvec(5.50 -0.8969)
\lvec(5.60 -0.9049) \lvec(5.70 -0.9116) \lvec(5.80 -0.9172)
\lvec(5.90 -0.9217) \lvec(6.00 -0.9252) \lvec(6.10 -0.9278)
\lvec(6.20 -0.9295) \lvec(6.30 -0.9305) \lvec(6.40 -0.9306)
\lvec(6.50 -0.9301) \lvec(6.60 -0.9288) \lvec(6.70 -0.9270)
\lvec(6.80 -0.9245) \lvec(6.90 -0.9215) \lvec(7.00 -0.9180)
\lvec(7.10 -0.9140) \lvec(7.20 -0.9095) \lvec(7.30 -0.9046)
\lvec(7.40 -0.8993) \lvec(7.50 -0.8936) \lvec(7.60 -0.8876)
\lvec(7.70 -0.8812) \lvec(7.80 -0.8745) \lvec(7.90 -0.8675)
\lvec(8.00 -0.8603) \lvec(8.00  0.8603) \lfill f:0.70
\setgray 0.65 \move(8.00  0.7467)
\lvec(7.90  0.7564) \lvec(7.80  0.7659) \lvec(7.70  0.7752)
\lvec(7.60  0.7842) \lvec(7.50  0.7928) \lvec(7.40  0.8011)
\lvec(7.30  0.8090) \lvec(7.20  0.8165) \lvec(7.10  0.8236)
\lvec(7.00  0.8302) \lvec(6.90  0.8364) \lvec(6.80  0.8420)
\lvec(6.70  0.8470) \lvec(6.60  0.8515) \lvec(6.50  0.8553)
\lvec(6.40  0.8584) \lvec(6.30  0.8608) \lvec(6.20  0.8624)
\lvec(6.10  0.8632) \lvec(6.00  0.8631) \lvec(5.90  0.8620)
\lvec(5.80  0.8600) \lvec(5.70  0.8568) \lvec(5.60  0.8525)
\lvec(5.50  0.8469) \lvec(5.40  0.8399) \lvec(5.30  0.8314)
\lvec(5.20  0.8212) \lvec(5.10  0.8092) \lvec(5.00  0.7952)
\lvec(4.90  0.7788) \lvec(4.80  0.7599) \lvec(4.70  0.7380)
\lvec(4.60  0.7126) \lvec(4.50  0.6832) \lvec(4.49  0.6800)
\lvec(4.48  0.6767) \lvec(4.47  0.6734) \lvec(4.46  0.6700)
\lvec(4.45  0.6666) \lvec(4.44  0.6631) \lvec(4.43  0.6596)
\lvec(4.42  0.6560) \lvec(4.41  0.6524) \lvec(4.40  0.6487)
\lvec(4.39  0.6449) \lvec(4.38  0.6411) \lvec(4.37  0.6372)
\lvec(4.36  0.6333) \lvec(4.35  0.6292) \lvec(4.34  0.6251)
\lvec(4.33  0.6210) \lvec(4.32  0.6167) \lvec(4.31  0.6124)
\lvec(4.30  0.6080) \lvec(4.29  0.6035) \lvec(4.28  0.5990)
\lvec(4.27  0.5943) \lvec(4.26  0.5896) \lvec(4.25  0.5847)
\lvec(4.24  0.5798) \lvec(4.23  0.5748) \lvec(4.22  0.5697)
\lvec(4.21  0.5645) \lvec(4.20  0.5591) \lvec(4.19  0.5537)
\lvec(4.18  0.5481) \lvec(4.17  0.5425) \lvec(4.16  0.5366)
\lvec(4.15  0.5307) \lvec(4.14  0.5246) \lvec(4.13  0.5184)
\lvec(4.12  0.5121) \lvec(4.11  0.5055) \lvec(4.10  0.4989)
\lvec(4.09  0.4920) \lvec(4.08  0.4849) \lvec(4.07  0.4777)
\lvec(4.06  0.4703) \lvec(4.05  0.4626) \lvec(4.04  0.4548)
\lvec(4.03  0.4466) \lvec(4.02  0.4382) \lvec(4.01  0.4296)
\lvec(4.00  0.4206) \lvec(3.99  0.4113) \lvec(3.98  0.4016)
\lvec(3.97  0.3915) \lvec(3.96  0.3810) \lvec(3.95  0.3701)
\lvec(3.94  0.3585) \lvec(3.93  0.3464) \lvec(3.92  0.3335)
\lvec(3.91  0.3198) \lvec(3.90  0.3050) \lvec(3.89  0.2891)
\lvec(3.88  0.2716) \lvec(3.87  0.2520) \lvec(3.86  0.2293)
\lvec(3.85  0.2017) \lvec(3.84  0.1634) \lvec(3.84 -0.1634)
\lvec(3.85 -0.2017) \lvec(3.86 -0.2293) \lvec(3.87 -0.2520)
\lvec(3.88 -0.2716) \lvec(3.89 -0.2891) \lvec(3.90 -0.3050)
\lvec(3.91 -0.3198) \lvec(3.92 -0.3335) \lvec(3.93 -0.3464)
\lvec(3.94 -0.3585) \lvec(3.95 -0.3701) \lvec(3.96 -0.3810)
\lvec(3.97 -0.3915) \lvec(3.98 -0.4016) \lvec(3.99 -0.4113)
\lvec(4.00 -0.4206) \lvec(4.01 -0.4296) \lvec(4.02 -0.4382)
\lvec(4.03 -0.4466) \lvec(4.04 -0.4548) \lvec(4.05 -0.4626)
\lvec(4.06 -0.4703) \lvec(4.07 -0.4777) \lvec(4.08 -0.4849)
\lvec(4.09 -0.4920) \lvec(4.10 -0.4989) \lvec(4.11 -0.5055)
\lvec(4.12 -0.5121) \lvec(4.13 -0.5184) \lvec(4.14 -0.5246)
\lvec(4.15 -0.5307) \lvec(4.16 -0.5366) \lvec(4.17 -0.5425)
\lvec(4.18 -0.5481) \lvec(4.19 -0.5537) \lvec(4.20 -0.5591)
\lvec(4.21 -0.5645) \lvec(4.22 -0.5697) \lvec(4.23 -0.5748)
\lvec(4.24 -0.5798) \lvec(4.25 -0.5847) \lvec(4.26 -0.5896)
\lvec(4.27 -0.5943) \lvec(4.28 -0.5990) \lvec(4.29 -0.6035)
\lvec(4.30 -0.6080) \lvec(4.31 -0.6124) \lvec(4.32 -0.6167)
\lvec(4.33 -0.6210) \lvec(4.34 -0.6251) \lvec(4.35 -0.6292)
\lvec(4.36 -0.6333) \lvec(4.37 -0.6372) \lvec(4.38 -0.6411)
\lvec(4.39 -0.6449) \lvec(4.40 -0.6487) \lvec(4.41 -0.6524)
\lvec(4.42 -0.6560) \lvec(4.43 -0.6596) \lvec(4.44 -0.6631)
\lvec(4.45 -0.6666) \lvec(4.46 -0.6700) \lvec(4.47 -0.6734)
\lvec(4.48 -0.6767) \lvec(4.49 -0.6800) \lvec(4.50 -0.6832)
\lvec(4.60 -0.7126) \lvec(4.70 -0.7380) \lvec(4.80 -0.7599)
\lvec(4.90 -0.7788) \lvec(5.00 -0.7952) \lvec(5.10 -0.8092)
\lvec(5.20 -0.8212) \lvec(5.30 -0.8314) \lvec(5.40 -0.8399)
\lvec(5.50 -0.8469) \lvec(5.60 -0.8525) \lvec(5.70 -0.8568)
\lvec(5.80 -0.8600) \lvec(5.90 -0.8620) \lvec(6.00 -0.8631)
\lvec(6.10 -0.8632) \lvec(6.20 -0.8624) \lvec(6.30 -0.8608)
\lvec(6.40 -0.8584) \lvec(6.50 -0.8553) \lvec(6.60 -0.8515)
\lvec(6.70 -0.8470) \lvec(6.80 -0.8420) \lvec(6.90 -0.8364)
\lvec(7.00 -0.8302) \lvec(7.10 -0.8236) \lvec(7.20 -0.8165)
\lvec(7.30 -0.8090) \lvec(7.40 -0.8011) \lvec(7.50 -0.7928)
\lvec(7.60 -0.7842) \lvec(7.70 -0.7752) \lvec(7.80 -0.7659)
\lvec(7.90 -0.7564) \lvec(8.00 -0.7467) \lvec(8.00  0.7467) \lfill
f:0.65
\setgray 0.60 \move(8.00  0.6397)
\lvec(7.90  0.6519) \lvec(7.80  0.6639) \lvec(7.70  0.6756)
\lvec(7.60  0.6871) \lvec(7.50  0.6983) \lvec(7.40  0.7092)
\lvec(7.30  0.7197) \lvec(7.20  0.7298) \lvec(7.10  0.7395)
\lvec(7.00  0.7487) \lvec(6.90  0.7574) \lvec(6.80  0.7655)
\lvec(6.70  0.7731) \lvec(6.60  0.7801) \lvec(6.50  0.7864)
\lvec(6.40  0.7921) \lvec(6.30  0.7969) \lvec(6.20  0.8010)
\lvec(6.10  0.8042) \lvec(6.00  0.8065) \lvec(5.90  0.8079)
\lvec(5.80  0.8081) \lvec(5.70  0.8073) \lvec(5.60  0.8053)
\lvec(5.50  0.8019) \lvec(5.40  0.7972) \lvec(5.30  0.7909)
\lvec(5.20  0.7829) \lvec(5.10  0.7730) \lvec(5.00  0.7610)
\lvec(4.90  0.7468) \lvec(4.80  0.7299) \lvec(4.70  0.7100)
\lvec(4.60  0.6865) \lvec(4.50  0.6589) \lvec(4.49  0.6559)
\lvec(4.48  0.6529) \lvec(4.47  0.6497) \lvec(4.46  0.6466)
\lvec(4.45  0.6433) \lvec(4.44  0.6400) \lvec(4.43  0.6367)
\lvec(4.42  0.6333) \lvec(4.41  0.6298) \lvec(4.40  0.6263)
\lvec(4.39  0.6227) \lvec(4.38  0.6191) \lvec(4.37  0.6154)
\lvec(4.36  0.6116) \lvec(4.35  0.6077) \lvec(4.34  0.6038)
\lvec(4.33  0.5998) \lvec(4.32  0.5957) \lvec(4.31  0.5916)
\lvec(4.30  0.5874) \lvec(4.29  0.5830) \lvec(4.28  0.5787)
\lvec(4.27  0.5742) \lvec(4.26  0.5696) \lvec(4.25  0.5649)
\lvec(4.24  0.5602) \lvec(4.23  0.5553) \lvec(4.22  0.5504)
\lvec(4.21  0.5453) \lvec(4.20  0.5401) \lvec(4.19  0.5348)
\lvec(4.18  0.5294) \lvec(4.17  0.5239) \lvec(4.16  0.5182)
\lvec(4.15  0.5124) \lvec(4.14  0.5065) \lvec(4.13  0.5004)
\lvec(4.12  0.4942) \lvec(4.11  0.4878) \lvec(4.10  0.4813)
\lvec(4.09  0.4745) \lvec(4.08  0.4676) \lvec(4.07  0.4605)
\lvec(4.06  0.4532) \lvec(4.05  0.4456) \lvec(4.04  0.4378)
\lvec(4.03  0.4298) \lvec(4.02  0.4215) \lvec(4.01  0.4129)
\lvec(4.00  0.4040) \lvec(3.99  0.3947) \lvec(3.98  0.3850)
\lvec(3.97  0.3750) \lvec(3.96  0.3645) \lvec(3.95  0.3534)
\lvec(3.94  0.3418) \lvec(3.93  0.3295) \lvec(3.92  0.3165)
\lvec(3.91  0.3025) \lvec(3.90  0.2874) \lvec(3.89  0.2709)
\lvec(3.88  0.2526) \lvec(3.87  0.2317) \lvec(3.86  0.2069)
\lvec(3.85  0.1749) \lvec(3.84  0.1169) \lvec(3.84 -0.1169)
\lvec(3.85 -0.1749) \lvec(3.86 -0.2069) \lvec(3.87 -0.2317)
\lvec(3.88 -0.2526) \lvec(3.89 -0.2709) \lvec(3.90 -0.2874)
\lvec(3.91 -0.3025) \lvec(3.92 -0.3165) \lvec(3.93 -0.3295)
\lvec(3.94 -0.3418) \lvec(3.95 -0.3534) \lvec(3.96 -0.3645)
\lvec(3.97 -0.3750) \lvec(3.98 -0.3850) \lvec(3.99 -0.3947)
\lvec(4.00 -0.4040) \lvec(4.01 -0.4129) \lvec(4.02 -0.4215)
\lvec(4.03 -0.4298) \lvec(4.04 -0.4378) \lvec(4.05 -0.4456)
\lvec(4.06 -0.4532) \lvec(4.07 -0.4605) \lvec(4.08 -0.4676)
\lvec(4.09 -0.4745) \lvec(4.10 -0.4813) \lvec(4.11 -0.4878)
\lvec(4.12 -0.4942) \lvec(4.13 -0.5004) \lvec(4.14 -0.5065)
\lvec(4.15 -0.5124) \lvec(4.16 -0.5182) \lvec(4.17 -0.5239)
\lvec(4.18 -0.5294) \lvec(4.19 -0.5348) \lvec(4.20 -0.5401)
\lvec(4.21 -0.5453) \lvec(4.22 -0.5504) \lvec(4.23 -0.5553)
\lvec(4.24 -0.5602) \lvec(4.25 -0.5649) \lvec(4.26 -0.5696)
\lvec(4.27 -0.5742) \lvec(4.28 -0.5787) \lvec(4.29 -0.5830)
\lvec(4.30 -0.5874) \lvec(4.31 -0.5916) \lvec(4.32 -0.5957)
\lvec(4.33 -0.5998) \lvec(4.34 -0.6038) \lvec(4.35 -0.6077)
\lvec(4.36 -0.6116) \lvec(4.37 -0.6154) \lvec(4.38 -0.6191)
\lvec(4.39 -0.6227) \lvec(4.40 -0.6263) \lvec(4.41 -0.6298)
\lvec(4.42 -0.6333) \lvec(4.43 -0.6367) \lvec(4.44 -0.6400)
\lvec(4.45 -0.6433) \lvec(4.46 -0.6466) \lvec(4.47 -0.6497)
\lvec(4.48 -0.6529) \lvec(4.49 -0.6559) \lvec(4.50 -0.6589)
\lvec(4.60 -0.6865) \lvec(4.70 -0.7100) \lvec(4.80 -0.7299)
\lvec(4.90 -0.7468) \lvec(5.00 -0.7610) \lvec(5.10 -0.7730)
\lvec(5.20 -0.7829) \lvec(5.30 -0.7909) \lvec(5.40 -0.7972)
\lvec(5.50 -0.8019) \lvec(5.60 -0.8053) \lvec(5.70 -0.8073)
\lvec(5.80 -0.8081) \lvec(5.90 -0.8079) \lvec(6.00 -0.8065)
\lvec(6.10 -0.8042) \lvec(6.20 -0.8010) \lvec(6.30 -0.7969)
\lvec(6.40 -0.7921) \lvec(6.50 -0.7864) \lvec(6.60 -0.7801)
\lvec(6.70 -0.7731) \lvec(6.80 -0.7655) \lvec(6.90 -0.7574)
\lvec(7.00 -0.7487) \lvec(7.10 -0.7395) \lvec(7.20 -0.7298)
\lvec(7.30 -0.7197) \lvec(7.40 -0.7092) \lvec(7.50 -0.6983)
\lvec(7.60 -0.6871) \lvec(7.70 -0.6756) \lvec(7.80 -0.6639)
\lvec(7.90 -0.6519) \lvec(8.00 -0.6397) \lvec(8.00  0.6397) \lfill
f:0.60
\setgray 0.55 \move(8.00  0.5369)
\lvec(7.90  0.5516) \lvec(7.80  0.5660) \lvec(7.70  0.5803)
\lvec(7.60  0.5944) \lvec(7.50  0.6081) \lvec(7.40  0.6216)
\lvec(7.30  0.6346) \lvec(7.20  0.6473) \lvec(7.10  0.6596)
\lvec(7.00  0.6714) \lvec(6.90  0.6827) \lvec(6.80  0.6934)
\lvec(6.70  0.7036) \lvec(6.60  0.7131) \lvec(6.50  0.7219)
\lvec(6.40  0.7300) \lvec(6.30  0.7374) \lvec(6.20  0.7439)
\lvec(6.10  0.7495) \lvec(6.00  0.7541) \lvec(5.90  0.7578)
\lvec(5.80  0.7604) \lvec(5.70  0.7618) \lvec(5.60  0.7620)
\lvec(5.50  0.7608) \lvec(5.40  0.7582) \lvec(5.30  0.7540)
\lvec(5.20  0.7481) \lvec(5.10  0.7402) \lvec(5.00  0.7303)
\lvec(4.90  0.7180) \lvec(4.80  0.7030) \lvec(4.70  0.6849)
\lvec(4.60  0.6633) \lvec(4.50  0.6375) \lvec(4.49  0.6346)
\lvec(4.48  0.6317) \lvec(4.47  0.6288) \lvec(4.46  0.6258)
\lvec(4.45  0.6227) \lvec(4.44  0.6196) \lvec(4.43  0.6164)
\lvec(4.42  0.6132) \lvec(4.41  0.6099) \lvec(4.40  0.6065)
\lvec(4.39  0.6031) \lvec(4.38  0.5996) \lvec(4.37  0.5961)
\lvec(4.36  0.5925) \lvec(4.35  0.5888) \lvec(4.34  0.5850)
\lvec(4.33  0.5812) \lvec(4.32  0.5773) \lvec(4.31  0.5733)
\lvec(4.30  0.5692) \lvec(4.29  0.5651) \lvec(4.28  0.5608)
\lvec(4.27  0.5565) \lvec(4.26  0.5521) \lvec(4.25  0.5476)
\lvec(4.24  0.5429) \lvec(4.23  0.5382) \lvec(4.22  0.5334)
\lvec(4.21  0.5285) \lvec(4.20  0.5235) \lvec(4.19  0.5183)
\lvec(4.18  0.5131) \lvec(4.17  0.5077) \lvec(4.16  0.5022)
\lvec(4.15  0.4965) \lvec(4.14  0.4907) \lvec(4.13  0.4847)
\lvec(4.12  0.4786) \lvec(4.11  0.4724) \lvec(4.10  0.4659)
\lvec(4.09  0.4593) \lvec(4.08  0.4525) \lvec(4.07  0.4455)
\lvec(4.06  0.4383) \lvec(4.05  0.4308) \lvec(4.04  0.4234)
\lvec(4.03  0.4152) \lvec(4.02  0.4069) \lvec(4.01  0.3984)
\lvec(4.00  0.3895) \lvec(3.99  0.3803) \lvec(3.98  0.3707)
\lvec(3.97  0.3606) \lvec(3.96  0.3501) \lvec(3.95  0.3390)
\lvec(3.94  0.3273) \lvec(3.93  0.3149) \lvec(3.92  0.3016)
\lvec(3.91  0.2874) \lvec(3.90  0.2719) \lvec(3.89  0.2549)
\lvec(3.88  0.2357) \lvec(3.87  0.2135) \lvec(3.86  0.1861)
\lvec(3.85  0.1471) \lvec(3.85 -0.1471) \lvec(3.86 -0.1861)
\lvec(3.87 -0.2135) \lvec(3.88 -0.2357) \lvec(3.89 -0.2549)
\lvec(3.90 -0.2719) \lvec(3.91 -0.2874) \lvec(3.92 -0.3016)
\lvec(3.93 -0.3149) \lvec(3.94 -0.3273) \lvec(3.95 -0.3390)
\lvec(3.96 -0.3501) \lvec(3.97 -0.3606) \lvec(3.98 -0.3707)
\lvec(3.99 -0.3803) \lvec(4.00 -0.3895) \lvec(4.01 -0.3984)
\lvec(4.02 -0.4069) \lvec(4.03 -0.4152) \lvec(4.04 -0.4234)
\lvec(4.05 -0.4308) \lvec(4.06 -0.4383) \lvec(4.07 -0.4455)
\lvec(4.08 -0.4525) \lvec(4.09 -0.4593) \lvec(4.10 -0.4659)
\lvec(4.11 -0.4724) \lvec(4.12 -0.4786) \lvec(4.13 -0.4847)
\lvec(4.14 -0.4907) \lvec(4.15 -0.4965) \lvec(4.16 -0.5022)
\lvec(4.17 -0.5077) \lvec(4.18 -0.5131) \lvec(4.19 -0.5183)
\lvec(4.20 -0.5235) \lvec(4.21 -0.5285) \lvec(4.22 -0.5334)
\lvec(4.23 -0.5382) \lvec(4.24 -0.5429) \lvec(4.25 -0.5476)
\lvec(4.26 -0.5521) \lvec(4.27 -0.5565) \lvec(4.28 -0.5608)
\lvec(4.29 -0.5651) \lvec(4.30 -0.5692) \lvec(4.31 -0.5733)
\lvec(4.32 -0.5773) \lvec(4.33 -0.5812) \lvec(4.34 -0.5850)
\lvec(4.35 -0.5888) \lvec(4.36 -0.5925) \lvec(4.37 -0.5961)
\lvec(4.38 -0.5996) \lvec(4.39 -0.6031) \lvec(4.40 -0.6065)
\lvec(4.41 -0.6099) \lvec(4.42 -0.6132) \lvec(4.43 -0.6164)
\lvec(4.44 -0.6196) \lvec(4.45 -0.6227) \lvec(4.46 -0.6258)
\lvec(4.47 -0.6288) \lvec(4.48 -0.6317) \lvec(4.49 -0.6346)
\lvec(4.50 -0.6375) \lvec(4.60 -0.6633) \lvec(4.70 -0.6849)
\lvec(4.80 -0.7030) \lvec(4.90 -0.7180) \lvec(5.00 -0.7303)
\lvec(5.10 -0.7402) \lvec(5.20 -0.7481) \lvec(5.30 -0.7540)
\lvec(5.40 -0.7582) \lvec(5.50 -0.7608) \lvec(5.60 -0.7620)
\lvec(5.70 -0.7618) \lvec(5.80 -0.7604) \lvec(5.90 -0.7578)
\lvec(6.00 -0.7541) \lvec(6.10 -0.7495) \lvec(6.20 -0.7439)
\lvec(6.30 -0.7374) \lvec(6.40 -0.7300) \lvec(6.50 -0.7219)
\lvec(6.60 -0.7131) \lvec(6.70 -0.7036) \lvec(6.80 -0.6934)
\lvec(6.90 -0.6827) \lvec(7.00 -0.6714) \lvec(7.10 -0.6596)
\lvec(7.20 -0.6473) \lvec(7.30 -0.6346) \lvec(7.40 -0.6216)
\lvec(7.50 -0.6081) \lvec(7.60 -0.5944) \lvec(7.70 -0.5803)
\lvec(7.80 -0.5660) \lvec(7.90 -0.5516) \lvec(8.00 -0.5369)
\lvec(8.00  0.5369) \lfill f:0.55
\setgray 0.50 \move(8.00  0.4367)
\lvec(7.90  0.4538) \lvec(7.80  0.4707) \lvec(7.70  0.4875)
\lvec(7.60  0.5041) \lvec(7.50  0.5205) \lvec(7.40  0.5366)
\lvec(7.30  0.5523) \lvec(7.20  0.5677) \lvec(7.10  0.5826)
\lvec(7.00  0.5971) \lvec(6.90  0.6110) \lvec(6.80  0.6244)
\lvec(6.70  0.6371) \lvec(6.60  0.6492) \lvec(6.50  0.6606)
\lvec(6.40  0.6712) \lvec(6.30  0.6810) \lvec(6.20  0.6899)
\lvec(6.10  0.6979) \lvec(6.00  0.7050) \lvec(5.90  0.7109)
\lvec(5.80  0.7158) \lvec(5.70  0.7194) \lvec(5.60  0.7218)
\lvec(5.50  0.7227) \lvec(5.40  0.7222) \lvec(5.30  0.7200)
\lvec(5.20  0.7161) \lvec(5.10  0.7102) \lvec(5.00  0.7021)
\lvec(4.90  0.6917) \lvec(4.80  0.6785) \lvec(4.70  0.6622)
\lvec(4.60  0.6423) \lvec(4.50  0.6181) \lvec(4.49  0.6155)
\lvec(4.48  0.6127) \lvec(4.47  0.6099) \lvec(4.46  0.6071)
\lvec(4.45  0.6042) \lvec(4.44  0.6012) \lvec(4.43  0.5982)
\lvec(4.42  0.5951) \lvec(4.41  0.5920) \lvec(4.40  0.5888)
\lvec(4.39  0.5855) \lvec(4.38  0.5822) \lvec(4.37  0.5788)
\lvec(4.36  0.5754) \lvec(4.35  0.5718) \lvec(4.34  0.5682)
\lvec(4.33  0.5645) \lvec(4.32  0.5608) \lvec(4.31  0.5569)
\lvec(4.30  0.5530) \lvec(4.29  0.5490) \lvec(4.28  0.5449)
\lvec(4.27  0.5407) \lvec(4.26  0.5364) \lvec(4.25  0.5321)
\lvec(4.24  0.5276) \lvec(4.23  0.5230) \lvec(4.22  0.5184)
\lvec(4.21  0.5136) \lvec(4.20  0.5087) \lvec(4.19  0.5037)
\lvec(4.18  0.4985) \lvec(4.17  0.4933) \lvec(4.16  0.4879)
\lvec(4.15  0.4824) \lvec(4.14  0.4767) \lvec(4.13  0.4708)
\lvec(4.12  0.4649) \lvec(4.11  0.4587) \lvec(4.10  0.4524)
\lvec(4.09  0.4459) \lvec(4.08  0.4392) \lvec(4.07  0.4323)
\lvec(4.06  0.4251) \lvec(4.05  0.4178) \lvec(4.04  0.4102)
\lvec(4.03  0.4023) \lvec(4.02  0.3941) \lvec(4.01  0.3856)
\lvec(4.00  0.3768) \lvec(3.99  0.3676) \lvec(3.98  0.3580)
\lvec(3.97  0.3480) \lvec(3.96  0.3374) \lvec(3.95  0.3263)
\lvec(3.94  0.3145) \lvec(3.93  0.3020) \lvec(3.92  0.2886)
\lvec(3.91  0.2740) \lvec(3.90  0.2582) \lvec(3.89  0.2406)
\lvec(3.88  0.2205) \lvec(3.87  0.1967) \lvec(3.86  0.1660)
\lvec(3.85  0.1131) \lvec(3.85 -0.1131) \lvec(3.86 -0.1660)
\lvec(3.87 -0.1967) \lvec(3.88 -0.2205) \lvec(3.89 -0.2406)
\lvec(3.90 -0.2582) \lvec(3.91 -0.2740) \lvec(3.92 -0.2886)
\lvec(3.93 -0.3020) \lvec(3.94 -0.3145) \lvec(3.95 -0.3263)
\lvec(3.96 -0.3374) \lvec(3.97 -0.3480) \lvec(3.98 -0.3580)
\lvec(3.99 -0.3676) \lvec(4.00 -0.3768) \lvec(4.01 -0.3856)
\lvec(4.02 -0.3941) \lvec(4.03 -0.4023) \lvec(4.04 -0.4102)
\lvec(4.05 -0.4178) \lvec(4.06 -0.4251) \lvec(4.07 -0.4323)
\lvec(4.08 -0.4392) \lvec(4.09 -0.4459) \lvec(4.10 -0.4524)
\lvec(4.11 -0.4587) \lvec(4.12 -0.4649) \lvec(4.13 -0.4708)
\lvec(4.14 -0.4767) \lvec(4.15 -0.4824) \lvec(4.16 -0.4879)
\lvec(4.17 -0.4933) \lvec(4.18 -0.4985) \lvec(4.19 -0.5037)
\lvec(4.20 -0.5087) \lvec(4.21 -0.5136) \lvec(4.22 -0.5184)
\lvec(4.23 -0.5230) \lvec(4.24 -0.5276) \lvec(4.25 -0.5321)
\lvec(4.26 -0.5364) \lvec(4.27 -0.5407) \lvec(4.28 -0.5449)
\lvec(4.29 -0.5490) \lvec(4.30 -0.5530) \lvec(4.31 -0.5569)
\lvec(4.32 -0.5608) \lvec(4.33 -0.5645) \lvec(4.34 -0.5682)
\lvec(4.35 -0.5718) \lvec(4.36 -0.5754) \lvec(4.37 -0.5788)
\lvec(4.38 -0.5822) \lvec(4.39 -0.5855) \lvec(4.40 -0.5888)
\lvec(4.41 -0.5920) \lvec(4.42 -0.5951) \lvec(4.43 -0.5982)
\lvec(4.44 -0.6012) \lvec(4.45 -0.6042) \lvec(4.46 -0.6071)
\lvec(4.47 -0.6099) \lvec(4.48 -0.6127) \lvec(4.49 -0.6155)
\lvec(4.50 -0.6181) \lvec(4.60 -0.6423) \lvec(4.70 -0.6622)
\lvec(4.80 -0.6785) \lvec(4.90 -0.6917) \lvec(5.00 -0.7021)
\lvec(5.10 -0.7102) \lvec(5.20 -0.7161) \lvec(5.30 -0.7200)
\lvec(5.40 -0.7222) \lvec(5.50 -0.7227) \lvec(5.60 -0.7218)
\lvec(5.70 -0.7194) \lvec(5.80 -0.7158) \lvec(5.90 -0.7109)
\lvec(6.00 -0.7050) \lvec(6.10 -0.6979) \lvec(6.20 -0.6899)
\lvec(6.30 -0.6810) \lvec(6.40 -0.6712) \lvec(6.50 -0.6606)
\lvec(6.60 -0.6492) \lvec(6.70 -0.6371) \lvec(6.80 -0.6244)
\lvec(6.90 -0.6110) \lvec(7.00 -0.5971) \lvec(7.10 -0.5826)
\lvec(7.20 -0.5677) \lvec(7.30 -0.5523) \lvec(7.40 -0.5366)
\lvec(7.50 -0.5205) \lvec(7.60 -0.5041) \lvec(7.70 -0.4875)
\lvec(7.80 -0.4707) \lvec(7.90 -0.4538) \lvec(8.00 -0.4367)
\lvec(8.00  0.4367) \lfill f:0.50
\setgray 0.45 \move(8.00  0.3375)
\lvec(7.90  0.3570) \lvec(7.80  0.3765) \lvec(7.70  0.3959)
\lvec(7.60  0.4151) \lvec(7.50  0.4342) \lvec(7.40  0.4530)
\lvec(7.30  0.4715) \lvec(7.20  0.4896) \lvec(7.10  0.5073)
\lvec(7.00  0.5245) \lvec(6.90  0.5412) \lvec(6.80  0.5573)
\lvec(6.70  0.5727) \lvec(6.60  0.5874) \lvec(6.50  0.6014)
\lvec(6.40  0.6146) \lvec(6.30  0.6270) \lvec(6.20  0.6384)
\lvec(6.10  0.6488) \lvec(6.00  0.6582) \lvec(5.90  0.6665)
\lvec(5.80  0.6736) \lvec(5.70  0.6794) \lvec(5.60  0.6840)
\lvec(5.50  0.6870) \lvec(5.40  0.6885) \lvec(5.30  0.6884)
\lvec(5.20  0.6864) \lvec(5.10  0.6824) \lvec(5.00  0.6762)
\lvec(4.90  0.6675) \lvec(4.80  0.6560) \lvec(4.70  0.6414)
\lvec(4.60  0.6232) \lvec(4.50  0.6006) \lvec(4.49  0.5980)
\lvec(4.48  0.5955) \lvec(4.47  0.5928) \lvec(4.46  0.5901)
\lvec(4.45  0.5874) \lvec(4.44  0.5846) \lvec(4.43  0.5817)
\lvec(4.42  0.5788) \lvec(4.41  0.5758) \lvec(4.40  0.5727)
\lvec(4.39  0.5696) \lvec(4.38  0.5664) \lvec(4.37  0.5632)
\lvec(4.36  0.5599) \lvec(4.35  0.5565) \lvec(4.34  0.5530)
\lvec(4.33  0.5495) \lvec(4.32  0.5459) \lvec(4.31  0.5422)
\lvec(4.30  0.5384) \lvec(4.29  0.5345) \lvec(4.28  0.5305)
\lvec(4.27  0.5265) \lvec(4.26  0.5224) \lvec(4.25  0.5181)
\lvec(4.24  0.5138) \lvec(4.23  0.5094) \lvec(4.22  0.5048)
\lvec(4.21  0.5002) \lvec(4.20  0.4954) \lvec(4.19  0.4905)
\lvec(4.18  0.4855) \lvec(4.17  0.4804) \lvec(4.16  0.4751)
\lvec(4.15  0.4697) \lvec(4.14  0.4641) \lvec(4.13  0.4584)
\lvec(4.12  0.4525) \lvec(4.11  0.4465) \lvec(4.10  0.4403)
\lvec(4.09  0.4338) \lvec(4.08  0.4272) \lvec(4.07  0.4204)
\lvec(4.06  0.4134) \lvec(4.05  0.4061) \lvec(4.04  0.3986)
\lvec(4.03  0.3908) \lvec(4.02  0.3827) \lvec(4.01  0.3742)
\lvec(4.00  0.3655) \lvec(3.99  0.3563) \lvec(3.98  0.3467)
\lvec(3.97  0.3367) \lvec(3.96  0.3261) \lvec(3.95  0.3150)
\lvec(3.94  0.3031) \lvec(3.93  0.2905) \lvec(3.92  0.2769)
\lvec(3.91  0.2621) \lvec(3.90  0.2458) \lvec(3.89  0.2276)
\lvec(3.88  0.2066) \lvec(3.87  0.1810) \lvec(3.86  0.1459)
\lvec(3.86 -0.1459) \lvec(3.87 -0.1810) \lvec(3.88 -0.2066)
\lvec(3.89 -0.2276) \lvec(3.90 -0.2458) \lvec(3.91 -0.2621)
\lvec(3.92 -0.2769) \lvec(3.93 -0.2905) \lvec(3.94 -0.3031)
\lvec(3.95 -0.3150) \lvec(3.96 -0.3261) \lvec(3.97 -0.3367)
\lvec(3.98 -0.3467) \lvec(3.99 -0.3563) \lvec(4.00 -0.3655)
\lvec(4.01 -0.3742) \lvec(4.02 -0.3827) \lvec(4.03 -0.3908)
\lvec(4.04 -0.3986) \lvec(4.05 -0.4061) \lvec(4.06 -0.4134)
\lvec(4.07 -0.4204) \lvec(4.08 -0.4272) \lvec(4.09 -0.4338)
\lvec(4.10 -0.4403) \lvec(4.11 -0.4465) \lvec(4.12 -0.4525)
\lvec(4.13 -0.4584) \lvec(4.14 -0.4641) \lvec(4.15 -0.4697)
\lvec(4.16 -0.4751) \lvec(4.17 -0.4804) \lvec(4.18 -0.4855)
\lvec(4.19 -0.4905) \lvec(4.20 -0.4954) \lvec(4.21 -0.5002)
\lvec(4.22 -0.5048) \lvec(4.23 -0.5094) \lvec(4.24 -0.5138)
\lvec(4.25 -0.5181) \lvec(4.26 -0.5224) \lvec(4.27 -0.5265)
\lvec(4.28 -0.5305) \lvec(4.29 -0.5345) \lvec(4.30 -0.5384)
\lvec(4.31 -0.5422) \lvec(4.32 -0.5459) \lvec(4.33 -0.5495)
\lvec(4.34 -0.5530) \lvec(4.35 -0.5565) \lvec(4.36 -0.5599)
\lvec(4.37 -0.5632) \lvec(4.38 -0.5664) \lvec(4.39 -0.5696)
\lvec(4.40 -0.5727) \lvec(4.41 -0.5758) \lvec(4.42 -0.5788)
\lvec(4.43 -0.5817) \lvec(4.44 -0.5846) \lvec(4.45 -0.5874)
\lvec(4.46 -0.5901) \lvec(4.47 -0.5928) \lvec(4.48 -0.5955)
\lvec(4.49 -0.5980) \lvec(4.50 -0.6006) \lvec(4.60 -0.6232)
\lvec(4.70 -0.6414) \lvec(4.80 -0.6560) \lvec(4.90 -0.6675)
\lvec(5.00 -0.6762) \lvec(5.10 -0.6824) \lvec(5.20 -0.6864)
\lvec(5.30 -0.6884) \lvec(5.40 -0.6885) \lvec(5.50 -0.6870)
\lvec(5.60 -0.6840) \lvec(5.70 -0.6794) \lvec(5.80 -0.6736)
\lvec(5.90 -0.6665) \lvec(6.00 -0.6582) \lvec(6.10 -0.6488)
\lvec(6.20 -0.6384) \lvec(6.30 -0.6270) \lvec(6.40 -0.6146)
\lvec(6.50 -0.6014) \lvec(6.60 -0.5874) \lvec(6.70 -0.5727)
\lvec(6.80 -0.5573) \lvec(6.90 -0.5412) \lvec(7.00 -0.5245)
\lvec(7.10 -0.5073) \lvec(7.20 -0.4896) \lvec(7.30 -0.4715)
\lvec(7.40 -0.4530) \lvec(7.50 -0.4342) \lvec(7.60 -0.4151)
\lvec(7.70 -0.3959) \lvec(7.80 -0.3765) \lvec(7.90 -0.3570)
\lvec(8.00 -0.3375) \lvec(8.00  0.3375) \lfill f:0.45
\setgray 0.40 \move(8.00  0.2380)
\lvec(7.90  0.2600) \lvec(7.80  0.2820) \lvec(7.70  0.3041)
\lvec(7.60  0.3261) \lvec(7.50  0.3479) \lvec(7.40  0.3696)
\lvec(7.30  0.3910) \lvec(7.20  0.4120) \lvec(7.10  0.4326)
\lvec(7.00  0.4527) \lvec(6.90  0.4723) \lvec(6.80  0.4913)
\lvec(6.70  0.5095) \lvec(6.60  0.5271) \lvec(6.50  0.5438)
\lvec(6.40  0.5596) \lvec(6.30  0.5746) \lvec(6.20  0.5886)
\lvec(6.10  0.6015) \lvec(6.00  0.6133) \lvec(5.90  0.6239)
\lvec(5.80  0.6333) \lvec(5.70  0.6414) \lvec(5.60  0.6481)
\lvec(5.50  0.6532) \lvec(5.40  0.6568) \lvec(5.30  0.6586)
\lvec(5.20  0.6585) \lvec(5.10  0.6563) \lvec(5.00  0.6519)
\lvec(4.90  0.6450) \lvec(4.80  0.6352) \lvec(4.70  0.6222)
\lvec(4.60  0.6055) \lvec(4.50  0.5844) \lvec(4.49  0.5821)
\lvec(4.48  0.5796) \lvec(4.47  0.5771) \lvec(4.46  0.5746)
\lvec(4.45  0.5720) \lvec(4.44  0.5693) \lvec(4.43  0.5666)
\lvec(4.42  0.5638) \lvec(4.41  0.5610) \lvec(4.40  0.5580)
\lvec(4.39  0.5551) \lvec(4.38  0.5520) \lvec(4.37  0.5489)
\lvec(4.36  0.5457) \lvec(4.35  0.5425) \lvec(4.34  0.5391)
\lvec(4.33  0.5357) \lvec(4.32  0.5323) \lvec(4.31  0.5287)
\lvec(4.30  0.5250) \lvec(4.29  0.5213) \lvec(4.28  0.5175)
\lvec(4.27  0.5136) \lvec(4.26  0.5095) \lvec(4.25  0.5054)
\lvec(4.24  0.5012) \lvec(4.23  0.4969) \lvec(4.22  0.4925)
\lvec(4.21  0.4880) \lvec(4.20  0.4833) \lvec(4.19  0.4785)
\lvec(4.18  0.4737) \lvec(4.17  0.4686) \lvec(4.16  0.4635)
\lvec(4.15  0.4582) \lvec(4.14  0.4527) \lvec(4.13  0.4471)
\lvec(4.12  0.4413) \lvec(4.11  0.4354) \lvec(4.10  0.4293)
\lvec(4.09  0.4230) \lvec(4.08  0.4165) \lvec(4.07  0.4097)
\lvec(4.06  0.4028) \lvec(4.05  0.3956) \lvec(4.04  0.3881)
\lvec(4.03  0.3804) \lvec(4.02  0.3723) \lvec(4.01  0.3640)
\lvec(4.00  0.3552) \lvec(3.99  0.3461) \lvec(3.98  0.3366)
\lvec(3.97  0.3265) \lvec(3.96  0.3160) \lvec(3.95  0.3048)
\lvec(3.94  0.2928) \lvec(3.93  0.2801) \lvec(3.92  0.2663)
\lvec(3.91  0.2513) \lvec(3.90  0.2346) \lvec(3.89  0.2158)
\lvec(3.88  0.1937) \lvec(3.87  0.1660) \lvec(3.86  0.1241)
\lvec(3.86 -0.1241) \lvec(3.87 -0.1660) \lvec(3.88 -0.1937)
\lvec(3.89 -0.2158) \lvec(3.90 -0.2346) \lvec(3.91 -0.2513)
\lvec(3.92 -0.2663) \lvec(3.93 -0.2801) \lvec(3.94 -0.2928)
\lvec(3.95 -0.3048) \lvec(3.96 -0.3160) \lvec(3.97 -0.3265)
\lvec(3.98 -0.3366) \lvec(3.99 -0.3461) \lvec(4.00 -0.3552)
\lvec(4.01 -0.3640) \lvec(4.02 -0.3723) \lvec(4.03 -0.3804)
\lvec(4.04 -0.3881) \lvec(4.05 -0.3956) \lvec(4.06 -0.4028)
\lvec(4.07 -0.4097) \lvec(4.08 -0.4165) \lvec(4.09 -0.4230)
\lvec(4.10 -0.4293) \lvec(4.11 -0.4354) \lvec(4.12 -0.4413)
\lvec(4.13 -0.4471) \lvec(4.14 -0.4527) \lvec(4.15 -0.4582)
\lvec(4.16 -0.4635) \lvec(4.17 -0.4686) \lvec(4.18 -0.4737)
\lvec(4.19 -0.4785) \lvec(4.20 -0.4833) \lvec(4.21 -0.4880)
\lvec(4.22 -0.4925) \lvec(4.23 -0.4969) \lvec(4.24 -0.5012)
\lvec(4.25 -0.5054) \lvec(4.26 -0.5095) \lvec(4.27 -0.5136)
\lvec(4.28 -0.5175) \lvec(4.29 -0.5213) \lvec(4.30 -0.5250)
\lvec(4.31 -0.5287) \lvec(4.32 -0.5323) \lvec(4.33 -0.5357)
\lvec(4.34 -0.5391) \lvec(4.35 -0.5425) \lvec(4.36 -0.5457)
\lvec(4.37 -0.5489) \lvec(4.38 -0.5520) \lvec(4.39 -0.5551)
\lvec(4.40 -0.5580) \lvec(4.41 -0.5610) \lvec(4.42 -0.5638)
\lvec(4.43 -0.5666) \lvec(4.44 -0.5693) \lvec(4.45 -0.5720)
\lvec(4.46 -0.5746) \lvec(4.47 -0.5771) \lvec(4.48 -0.5796)
\lvec(4.49 -0.5821) \lvec(4.50 -0.5844) \lvec(4.60 -0.6055)
\lvec(4.70 -0.6222) \lvec(4.80 -0.6352) \lvec(4.90 -0.6450)
\lvec(5.00 -0.6519) \lvec(5.10 -0.6563) \lvec(5.20 -0.6585)
\lvec(5.30 -0.6586) \lvec(5.40 -0.6568) \lvec(5.50 -0.6532)
\lvec(5.60 -0.6481) \lvec(5.70 -0.6414) \lvec(5.80 -0.6333)
\lvec(5.90 -0.6239) \lvec(6.00 -0.6133) \lvec(6.10 -0.6015)
\lvec(6.20 -0.5886) \lvec(6.30 -0.5746) \lvec(6.40 -0.5596)
\lvec(6.50 -0.5438) \lvec(6.60 -0.5271) \lvec(6.70 -0.5095)
\lvec(6.80 -0.4913) \lvec(6.90 -0.4723) \lvec(7.00 -0.4527)
\lvec(7.10 -0.4326) \lvec(7.20 -0.4120) \lvec(7.30 -0.3910)
\lvec(7.40 -0.3696) \lvec(7.50 -0.3479) \lvec(7.60 -0.3261)
\lvec(7.70 -0.3041) \lvec(7.80 -0.2820) \lvec(7.90 -0.2600)
\lvec(8.00 -0.2380) \lvec(8.00  0.2380) \lfill f:0.40
\setgray 0.35 \move(8.00  0.1371)
\lvec(7.90  0.1615) \lvec(7.80  0.1861) \lvec(7.70  0.2109)
\lvec(7.60  0.2357) \lvec(7.50  0.2605) \lvec(7.40  0.2852)
\lvec(7.30  0.3097) \lvec(7.20  0.3338) \lvec(7.10  0.3576)
\lvec(7.00  0.3808) \lvec(6.90  0.4035) \lvec(6.80  0.4255)
\lvec(6.70  0.4468) \lvec(6.60  0.4673) \lvec(6.50  0.4869)
\lvec(6.40  0.5056) \lvec(6.30  0.5233) \lvec(6.20  0.5399)
\lvec(6.10  0.5555) \lvec(6.00  0.5698) \lvec(5.90  0.5828)
\lvec(5.80  0.5946) \lvec(5.70  0.6049) \lvec(5.60  0.6137)
\lvec(5.50  0.6210) \lvec(5.40  0.6266) \lvec(5.30  0.6303)
\lvec(5.20  0.6321) \lvec(5.10  0.6318) \lvec(5.00  0.6291)
\lvec(4.90  0.6239) \lvec(4.80  0.6157) \lvec(4.70  0.6043)
\lvec(4.60  0.5891) \lvec(4.50  0.5695) \lvec(4.49  0.5673)
\lvec(4.48  0.5650) \lvec(4.47  0.5626) \lvec(4.46  0.5602)
\lvec(4.45  0.5577) \lvec(4.44  0.5552) \lvec(4.43  0.5526)
\lvec(4.42  0.5500) \lvec(4.41  0.5473) \lvec(4.40  0.5445)
\lvec(4.39  0.5417) \lvec(4.38  0.5387) \lvec(4.37  0.5358)
\lvec(4.36  0.5327) \lvec(4.35  0.5296) \lvec(4.34  0.5264)
\lvec(4.33  0.5231) \lvec(4.32  0.5197) \lvec(4.31  0.5163)
\lvec(4.30  0.5128) \lvec(4.29  0.5092) \lvec(4.28  0.5055)
\lvec(4.27  0.5017) \lvec(4.26  0.4978) \lvec(4.25  0.4938)
\lvec(4.24  0.4897) \lvec(4.23  0.4855) \lvec(4.22  0.4812)
\lvec(4.21  0.4768) \lvec(4.20  0.4723) \lvec(4.19  0.4676)
\lvec(4.18  0.4628) \lvec(4.17  0.4579) \lvec(4.16  0.4529)
\lvec(4.15  0.4477) \lvec(4.14  0.4423) \lvec(4.13  0.4368)
\lvec(4.12  0.4312) \lvec(4.11  0.4253) \lvec(4.10  0.4193)
\lvec(4.09  0.4131) \lvec(4.08  0.4066) \lvec(4.07  0.4000)
\lvec(4.06  0.3931) \lvec(4.05  0.3860) \lvec(4.04  0.3786)
\lvec(4.03  0.3710) \lvec(4.02  0.3630) \lvec(4.01  0.3547)
\lvec(4.00  0.3460) \lvec(3.99  0.3369) \lvec(3.98  0.3274)
\lvec(3.97  0.3173) \lvec(3.96  0.3067) \lvec(3.95  0.2955)
\lvec(3.94  0.2835) \lvec(3.93  0.2706) \lvec(3.92  0.2567)
\lvec(3.91  0.2414) \lvec(3.90  0.2244) \lvec(3.89  0.2049)
\lvec(3.88  0.1816) \lvec(3.87  0.1514) \lvec(3.86  0.0967)
\lvec(3.86 -0.0967) \lvec(3.87 -0.1514) \lvec(3.88 -0.1816)
\lvec(3.89 -0.2049) \lvec(3.90 -0.2244) \lvec(3.91 -0.2414)
\lvec(3.92 -0.2567) \lvec(3.93 -0.2706) \lvec(3.94 -0.2835)
\lvec(3.95 -0.2955) \lvec(3.96 -0.3067) \lvec(3.97 -0.3173)
\lvec(3.98 -0.3274) \lvec(3.99 -0.3369) \lvec(4.00 -0.3460)
\lvec(4.01 -0.3547) \lvec(4.02 -0.3630) \lvec(4.03 -0.3710)
\lvec(4.04 -0.3786) \lvec(4.05 -0.3860) \lvec(4.06 -0.3931)
\lvec(4.07 -0.4000) \lvec(4.08 -0.4066) \lvec(4.09 -0.4131)
\lvec(4.10 -0.4193) \lvec(4.11 -0.4253) \lvec(4.12 -0.4312)
\lvec(4.13 -0.4368) \lvec(4.14 -0.4423) \lvec(4.15 -0.4477)
\lvec(4.16 -0.4529) \lvec(4.17 -0.4579) \lvec(4.18 -0.4628)
\lvec(4.19 -0.4676) \lvec(4.20 -0.4723) \lvec(4.21 -0.4768)
\lvec(4.22 -0.4812) \lvec(4.23 -0.4855) \lvec(4.24 -0.4897)
\lvec(4.25 -0.4938) \lvec(4.26 -0.4978) \lvec(4.27 -0.5017)
\lvec(4.28 -0.5055) \lvec(4.29 -0.5092) \lvec(4.30 -0.5128)
\lvec(4.31 -0.5163) \lvec(4.32 -0.5197) \lvec(4.33 -0.5231)
\lvec(4.34 -0.5264) \lvec(4.35 -0.5296) \lvec(4.36 -0.5327)
\lvec(4.37 -0.5358) \lvec(4.38 -0.5387) \lvec(4.39 -0.5417)
\lvec(4.40 -0.5445) \lvec(4.41 -0.5473) \lvec(4.42 -0.5500)
\lvec(4.43 -0.5526) \lvec(4.44 -0.5552) \lvec(4.45 -0.5577)
\lvec(4.46 -0.5602) \lvec(4.47 -0.5626) \lvec(4.48 -0.5650)
\lvec(4.49 -0.5673) \lvec(4.50 -0.5695) \lvec(4.60 -0.5891)
\lvec(4.70 -0.6043) \lvec(4.80 -0.6157) \lvec(4.90 -0.6239)
\lvec(5.00 -0.6291) \lvec(5.10 -0.6318) \lvec(5.20 -0.6321)
\lvec(5.30 -0.6303) \lvec(5.40 -0.6266) \lvec(5.50 -0.6210)
\lvec(5.60 -0.6137) \lvec(5.70 -0.6049) \lvec(5.80 -0.5946)
\lvec(5.90 -0.5828) \lvec(6.00 -0.5698) \lvec(6.10 -0.5555)
\lvec(6.20 -0.5399) \lvec(6.30 -0.5233) \lvec(6.40 -0.5056)
\lvec(6.50 -0.4869) \lvec(6.60 -0.4673) \lvec(6.70 -0.4468)
\lvec(6.80 -0.4255) \lvec(6.90 -0.4035) \lvec(7.00 -0.3808)
\lvec(7.10 -0.3576) \lvec(7.20 -0.3338) \lvec(7.30 -0.3097)
\lvec(7.40 -0.2852) \lvec(7.50 -0.2605) \lvec(7.60 -0.2357)
\lvec(7.70 -0.2109) \lvec(7.80 -0.1861) \lvec(7.90 -0.1615)
\lvec(8.00 -0.1371) \lvec(8.00  0.1371) \lfill f:0.35
\setgray 0.30 \move(7.90  0.0605)
\lvec(7.80  0.0875) \lvec(7.70  0.1150) \lvec(7.60  0.1428)
\lvec(7.50  0.1707) \lvec(7.40  0.1986) \lvec(7.30  0.2264)
\lvec(7.20  0.2539) \lvec(7.10  0.2811) \lvec(7.00  0.3078)
\lvec(6.90  0.3338) \lvec(6.80  0.3592) \lvec(6.70  0.3838)
\lvec(6.60  0.4075) \lvec(6.50  0.4303) \lvec(6.40  0.4520)
\lvec(6.30  0.4726) \lvec(6.20  0.4921) \lvec(6.10  0.5103)
\lvec(6.00  0.5272) \lvec(5.90  0.5428) \lvec(5.80  0.5570)
\lvec(5.70  0.5696) \lvec(5.60  0.5807) \lvec(5.50  0.5900)
\lvec(5.40  0.5977) \lvec(5.30  0.6034) \lvec(5.20  0.6070)
\lvec(5.10  0.6085) \lvec(5.00  0.6076) \lvec(4.90  0.6040)
\lvec(4.80  0.5974) \lvec(4.70  0.5876) \lvec(4.60  0.5738)
\lvec(4.50  0.5556) \lvec(4.49  0.5535) \lvec(4.48  0.5513)
\lvec(4.47  0.5491) \lvec(4.46  0.5468) \lvec(4.45  0.5445)
\lvec(4.44  0.5421) \lvec(4.43  0.5397) \lvec(4.42  0.5371)
\lvec(4.41  0.5346) \lvec(4.40  0.5319) \lvec(4.39  0.5292)
\lvec(4.38  0.5264) \lvec(4.37  0.5236) \lvec(4.36  0.5206)
\lvec(4.35  0.5176) \lvec(4.34  0.5146) \lvec(4.33  0.5114)
\lvec(4.32  0.5082) \lvec(4.31  0.5049) \lvec(4.30  0.5014)
\lvec(4.29  0.4980) \lvec(4.28  0.4944) \lvec(4.27  0.4907)
\lvec(4.26  0.4869) \lvec(4.25  0.4831) \lvec(4.24  0.4791)
\lvec(4.23  0.4750) \lvec(4.22  0.4708) \lvec(4.21  0.4665)
\lvec(4.20  0.4621) \lvec(4.19  0.4575) \lvec(4.18  0.4529)
\lvec(4.17  0.4481) \lvec(4.16  0.4431) \lvec(4.15  0.4380)
\lvec(4.14  0.4328) \lvec(4.13  0.4274) \lvec(4.12  0.4218)
\lvec(4.11  0.4160) \lvec(4.10  0.4101) \lvec(4.09  0.4040)
\lvec(4.08  0.3976) \lvec(4.07  0.3911) \lvec(4.06  0.3843)
\lvec(4.05  0.3772) \lvec(4.04  0.3699) \lvec(4.03  0.3623)
\lvec(4.02  0.3544) \lvec(4.01  0.3461) \lvec(4.00  0.3375)
\lvec(3.99  0.3284) \lvec(3.98  0.3189) \lvec(3.97  0.3089)
\lvec(3.96  0.2983) \lvec(3.95  0.2870) \lvec(3.94  0.2750)
\lvec(3.93  0.2620) \lvec(3.92  0.2479) \lvec(3.91  0.2323)
\lvec(3.90  0.2149) \lvec(3.89  0.1947) \lvec(3.88  0.1702)
\lvec(3.87  0.1367) \lvec(3.87 -0.1367) \lvec(3.88 -0.1702)
\lvec(3.89 -0.1947) \lvec(3.90 -0.2149) \lvec(3.91 -0.2323)
\lvec(3.92 -0.2479) \lvec(3.93 -0.2620) \lvec(3.94 -0.2750)
\lvec(3.95 -0.2870) \lvec(3.96 -0.2983) \lvec(3.97 -0.3089)
\lvec(3.98 -0.3189) \lvec(3.99 -0.3284) \lvec(4.00 -0.3375)
\lvec(4.01 -0.3461) \lvec(4.02 -0.3544) \lvec(4.03 -0.3623)
\lvec(4.04 -0.3699) \lvec(4.05 -0.3772) \lvec(4.06 -0.3843)
\lvec(4.07 -0.3911) \lvec(4.08 -0.3976) \lvec(4.09 -0.4040)
\lvec(4.10 -0.4101) \lvec(4.11 -0.4160) \lvec(4.12 -0.4218)
\lvec(4.13 -0.4274) \lvec(4.14 -0.4328) \lvec(4.15 -0.4380)
\lvec(4.16 -0.4431) \lvec(4.17 -0.4481) \lvec(4.18 -0.4529)
\lvec(4.19 -0.4575) \lvec(4.20 -0.4621) \lvec(4.21 -0.4665)
\lvec(4.22 -0.4708) \lvec(4.23 -0.4750) \lvec(4.24 -0.4791)
\lvec(4.25 -0.4831) \lvec(4.26 -0.4869) \lvec(4.27 -0.4907)
\lvec(4.28 -0.4944) \lvec(4.29 -0.4980) \lvec(4.30 -0.5014)
\lvec(4.31 -0.5049) \lvec(4.32 -0.5082) \lvec(4.33 -0.5114)
\lvec(4.34 -0.5146) \lvec(4.35 -0.5176) \lvec(4.36 -0.5206)
\lvec(4.37 -0.5236) \lvec(4.38 -0.5264) \lvec(4.39 -0.5292)
\lvec(4.40 -0.5319) \lvec(4.41 -0.5346) \lvec(4.42 -0.5371)
\lvec(4.43 -0.5397) \lvec(4.44 -0.5421) \lvec(4.45 -0.5445)
\lvec(4.46 -0.5468) \lvec(4.47 -0.5491) \lvec(4.48 -0.5513)
\lvec(4.49 -0.5535) \lvec(4.50 -0.5556) \lvec(4.60 -0.5738)
\lvec(4.70 -0.5876) \lvec(4.80 -0.5974) \lvec(4.90 -0.6040)
\lvec(5.00 -0.6076) \lvec(5.10 -0.6085) \lvec(5.20 -0.6070)
\lvec(5.30 -0.6034) \lvec(5.40 -0.5977) \lvec(5.50 -0.5900)
\lvec(5.60 -0.5807) \lvec(5.70 -0.5696) \lvec(5.80 -0.5570)
\lvec(5.90 -0.5428) \lvec(6.00 -0.5272) \lvec(6.10 -0.5103)
\lvec(6.20 -0.4921) \lvec(6.30 -0.4726) \lvec(6.40 -0.4520)
\lvec(6.50 -0.4303) \lvec(6.60 -0.4075) \lvec(6.70 -0.3838)
\lvec(6.80 -0.3592) \lvec(6.90 -0.3338) \lvec(7.00 -0.3078)
\lvec(7.10 -0.2811) \lvec(7.20 -0.2539) \lvec(7.30 -0.2264)
\lvec(7.40 -0.1986) \lvec(7.50 -0.1707) \lvec(7.60 -0.1428)
\lvec(7.70 -0.1150) \lvec(7.80 -0.0875) \lvec(7.90 -0.0605)
\lvec(7.90  0.0605) \lfill f:0.30
\setgray 0.25 \move(7.50  0.0765)
\lvec(7.40  0.1083) \lvec(7.30  0.1397) \lvec(7.20  0.1710)
\lvec(7.10  0.2020) \lvec(7.00  0.2325) \lvec(6.90  0.2623)
\lvec(6.80  0.2914) \lvec(6.70  0.3197) \lvec(6.60  0.3470)
\lvec(6.50  0.3731) \lvec(6.40  0.3982) \lvec(6.30  0.4220)
\lvec(6.20  0.4445) \lvec(6.10  0.4656) \lvec(6.00  0.4853)
\lvec(5.90  0.5035) \lvec(5.80  0.5202) \lvec(5.70  0.5352)
\lvec(5.60  0.5486) \lvec(5.50  0.5601) \lvec(5.40  0.5698)
\lvec(5.30  0.5775) \lvec(5.20  0.5830) \lvec(5.10  0.5863)
\lvec(5.00  0.5871) \lvec(4.90  0.5851) \lvec(4.80  0.5802)
\lvec(4.70  0.5718) \lvec(4.60  0.5595) \lvec(4.50  0.5426)
\lvec(4.49  0.5406) \lvec(4.48  0.5386) \lvec(4.47  0.5365)
\lvec(4.46  0.5343) \lvec(4.45  0.5321) \lvec(4.44  0.5299)
\lvec(4.43  0.5275) \lvec(4.42  0.5251) \lvec(4.41  0.5227)
\lvec(4.40  0.5202) \lvec(4.39  0.5176) \lvec(4.38  0.5149)
\lvec(4.37  0.5122) \lvec(4.36  0.5094) \lvec(4.35  0.5065)
\lvec(4.34  0.5035) \lvec(4.33  0.5005) \lvec(4.32  0.4974)
\lvec(4.31  0.4942) \lvec(4.30  0.4909) \lvec(4.29  0.4875)
\lvec(4.28  0.4841) \lvec(4.27  0.4805) \lvec(4.26  0.4768)
\lvec(4.25  0.4731) \lvec(4.24  0.4692) \lvec(4.23  0.4652)
\lvec(4.22  0.4612) \lvec(4.21  0.4570) \lvec(4.20  0.4526)
\lvec(4.19  0.4482) \lvec(4.18  0.4436) \lvec(4.17  0.4389)
\lvec(4.16  0.4341) \lvec(4.15  0.4291) \lvec(4.14  0.4239)
\lvec(4.13  0.4186) \lvec(4.12  0.4131) \lvec(4.11  0.4075)
\lvec(4.10  0.4016) \lvec(4.09  0.3956) \lvec(4.08  0.3893)
\lvec(4.07  0.3829) \lvec(4.06  0.3761) \lvec(4.05  0.3692)
\lvec(4.04  0.3619) \lvec(4.03  0.3544) \lvec(4.02  0.3465)
\lvec(4.01  0.3383) \lvec(4.00  0.3297) \lvec(3.99  0.3207)
\lvec(3.98  0.3112) \lvec(3.97  0.3012) \lvec(3.96  0.2905)
\lvec(3.95  0.2792) \lvec(3.94  0.2671) \lvec(3.93  0.2540)
\lvec(3.92  0.2397) \lvec(3.91  0.2239) \lvec(3.90  0.2060)
\lvec(3.89  0.1852) \lvec(3.88  0.1592) \lvec(3.87  0.1215)
\lvec(3.87 -0.1215) \lvec(3.88 -0.1592) \lvec(3.89 -0.1852)
\lvec(3.90 -0.2060) \lvec(3.91 -0.2239) \lvec(3.92 -0.2397)
\lvec(3.93 -0.2540) \lvec(3.94 -0.2671) \lvec(3.95 -0.2792)
\lvec(3.96 -0.2905) \lvec(3.97 -0.3012) \lvec(3.98 -0.3112)
\lvec(3.99 -0.3207) \lvec(4.00 -0.3297) \lvec(4.01 -0.3383)
\lvec(4.02 -0.3465) \lvec(4.03 -0.3544) \lvec(4.04 -0.3619)
\lvec(4.05 -0.3692) \lvec(4.06 -0.3761) \lvec(4.07 -0.3829)
\lvec(4.08 -0.3893) \lvec(4.09 -0.3956) \lvec(4.10 -0.4016)
\lvec(4.11 -0.4075) \lvec(4.12 -0.4131) \lvec(4.13 -0.4186)
\lvec(4.14 -0.4239) \lvec(4.15 -0.4291) \lvec(4.16 -0.4341)
\lvec(4.17 -0.4389) \lvec(4.18 -0.4436) \lvec(4.19 -0.4482)
\lvec(4.20 -0.4526) \lvec(4.21 -0.4570) \lvec(4.22 -0.4612)
\lvec(4.23 -0.4652) \lvec(4.24 -0.4692) \lvec(4.25 -0.4731)
\lvec(4.26 -0.4768) \lvec(4.27 -0.4805) \lvec(4.28 -0.4841)
\lvec(4.29 -0.4875) \lvec(4.30 -0.4909) \lvec(4.31 -0.4942)
\lvec(4.32 -0.4974) \lvec(4.33 -0.5005) \lvec(4.34 -0.5035)
\lvec(4.35 -0.5065) \lvec(4.36 -0.5094) \lvec(4.37 -0.5122)
\lvec(4.38 -0.5149) \lvec(4.39 -0.5176) \lvec(4.40 -0.5202)
\lvec(4.41 -0.5227) \lvec(4.42 -0.5251) \lvec(4.43 -0.5275)
\lvec(4.44 -0.5299) \lvec(4.45 -0.5321) \lvec(4.46 -0.5343)
\lvec(4.47 -0.5365) \lvec(4.48 -0.5386) \lvec(4.49 -0.5406)
\lvec(4.50 -0.5426) \lvec(4.60 -0.5595) \lvec(4.70 -0.5718)
\lvec(4.80 -0.5802) \lvec(4.90 -0.5851) \lvec(5.00 -0.5871)
\lvec(5.10 -0.5863) \lvec(5.20 -0.5830) \lvec(5.30 -0.5775)
\lvec(5.40 -0.5698) \lvec(5.50 -0.5601) \lvec(5.60 -0.5486)
\lvec(5.70 -0.5352) \lvec(5.80 -0.5202) \lvec(5.90 -0.5035)
\lvec(6.00 -0.4853) \lvec(6.10 -0.4656) \lvec(6.20 -0.4445)
\lvec(6.30 -0.4220) \lvec(6.40 -0.3982) \lvec(6.50 -0.3731)
\lvec(6.60 -0.3470) \lvec(6.70 -0.3197) \lvec(6.80 -0.2914)
\lvec(6.90 -0.2623) \lvec(7.00 -0.2325) \lvec(7.10 -0.2020)
\lvec(7.20 -0.1710) \lvec(7.30 -0.1397) \lvec(7.40 -0.1083)
\lvec(7.50 -0.0765) \lvec(7.50  0.0765) \lfill f:0.25
\setgray 0.20 \move(7.20  0.0834)
\lvec(7.10  0.1187) \lvec(7.00  0.1535) \lvec(6.90  0.1877)
\lvec(6.80  0.2211) \lvec(6.70  0.2535) \lvec(6.60  0.2848)
\lvec(6.50  0.3148) \lvec(6.40  0.3436) \lvec(6.30  0.3709)
\lvec(6.20  0.3967) \lvec(6.10  0.4210) \lvec(6.00  0.4436)
\lvec(5.90  0.4647) \lvec(5.80  0.4840) \lvec(5.70  0.5015)
\lvec(5.60  0.5172) \lvec(5.50  0.5310) \lvec(5.40  0.5428)
\lvec(5.30  0.5525) \lvec(5.20  0.5599) \lvec(5.10  0.5650)
\lvec(5.00  0.5675) \lvec(4.90  0.5672) \lvec(4.80  0.5637)
\lvec(4.70  0.5568) \lvec(4.60  0.5459) \lvec(4.50  0.5303)
\lvec(4.49  0.5285) \lvec(4.48  0.5266) \lvec(4.47  0.5246)
\lvec(4.46  0.5226) \lvec(4.45  0.5205) \lvec(4.44  0.5184)
\lvec(4.43  0.5162) \lvec(4.42  0.5139) \lvec(4.41  0.5115)
\lvec(4.40  0.5092) \lvec(4.39  0.5067) \lvec(4.38  0.5041)
\lvec(4.37  0.5015) \lvec(4.36  0.4988) \lvec(4.35  0.4961)
\lvec(4.34  0.4932) \lvec(4.33  0.4903) \lvec(4.32  0.4873)
\lvec(4.31  0.4842) \lvec(4.30  0.4810) \lvec(4.29  0.4778)
\lvec(4.28  0.4744) \lvec(4.27  0.4710) \lvec(4.26  0.4674)
\lvec(4.25  0.4638) \lvec(4.24  0.4600) \lvec(4.23  0.4561)
\lvec(4.22  0.4522) \lvec(4.21  0.4481) \lvec(4.20  0.4439)
\lvec(4.19  0.4395) \lvec(4.18  0.4350) \lvec(4.17  0.4304)
\lvec(4.16  0.4257) \lvec(4.15  0.4208) \lvec(4.14  0.4157)
\lvec(4.13  0.4105) \lvec(4.12  0.4051) \lvec(4.11  0.3995)
\lvec(4.10  0.3938) \lvec(4.09  0.3878) \lvec(4.08  0.3816)
\lvec(4.07  0.3752) \lvec(4.06  0.3686) \lvec(4.05  0.3617)
\lvec(4.04  0.3545) \lvec(4.03  0.3470) \lvec(4.02  0.3392)
\lvec(4.01  0.3310) \lvec(4.00  0.3225) \lvec(3.99  0.3135)
\lvec(3.98  0.3040) \lvec(3.97  0.2940) \lvec(3.96  0.2834)
\lvec(3.95  0.2720) \lvec(3.94  0.2598) \lvec(3.93  0.2466)
\lvec(3.92  0.2322) \lvec(3.91  0.2161) \lvec(3.90  0.1978)
\lvec(3.89  0.1761) \lvec(3.88  0.1486) \lvec(3.87  0.1048)
\lvec(3.87 -0.1048) \lvec(3.88 -0.1486) \lvec(3.89 -0.1761)
\lvec(3.90 -0.1978) \lvec(3.91 -0.2161) \lvec(3.92 -0.2322)
\lvec(3.93 -0.2466) \lvec(3.94 -0.2598) \lvec(3.95 -0.2720)
\lvec(3.96 -0.2834) \lvec(3.97 -0.2940) \lvec(3.98 -0.3040)
\lvec(3.99 -0.3135) \lvec(4.00 -0.3225) \lvec(4.01 -0.3310)
\lvec(4.02 -0.3392) \lvec(4.03 -0.3470) \lvec(4.04 -0.3545)
\lvec(4.05 -0.3617) \lvec(4.06 -0.3686) \lvec(4.07 -0.3752)
\lvec(4.08 -0.3816) \lvec(4.09 -0.3878) \lvec(4.10 -0.3938)
\lvec(4.11 -0.3995) \lvec(4.12 -0.4051) \lvec(4.13 -0.4105)
\lvec(4.14 -0.4157) \lvec(4.15 -0.4208) \lvec(4.16 -0.4257)
\lvec(4.17 -0.4304) \lvec(4.18 -0.4350) \lvec(4.19 -0.4395)
\lvec(4.20 -0.4439) \lvec(4.21 -0.4481) \lvec(4.22 -0.4522)
\lvec(4.23 -0.4561) \lvec(4.24 -0.4600) \lvec(4.25 -0.4638)
\lvec(4.26 -0.4674) \lvec(4.27 -0.4710) \lvec(4.28 -0.4744)
\lvec(4.29 -0.4778) \lvec(4.30 -0.4810) \lvec(4.31 -0.4842)
\lvec(4.32 -0.4873) \lvec(4.33 -0.4903) \lvec(4.34 -0.4932)
\lvec(4.35 -0.4961) \lvec(4.36 -0.4988) \lvec(4.37 -0.5015)
\lvec(4.38 -0.5041) \lvec(4.39 -0.5067) \lvec(4.40 -0.5092)
\lvec(4.41 -0.5115) \lvec(4.42 -0.5139) \lvec(4.43 -0.5162)
\lvec(4.44 -0.5184) \lvec(4.45 -0.5205) \lvec(4.46 -0.5226)
\lvec(4.47 -0.5246) \lvec(4.48 -0.5266) \lvec(4.49 -0.5285)
\lvec(4.50 -0.5303) \lvec(4.60 -0.5459) \lvec(4.70 -0.5568)
\lvec(4.80 -0.5637) \lvec(4.90 -0.5672) \lvec(5.00 -0.5675)
\lvec(5.10 -0.5650) \lvec(5.20 -0.5599) \lvec(5.30 -0.5525)
\lvec(5.40 -0.5428) \lvec(5.50 -0.5310) \lvec(5.60 -0.5172)
\lvec(5.70 -0.5015) \lvec(5.80 -0.4840) \lvec(5.90 -0.4647)
\lvec(6.00 -0.4436) \lvec(6.10 -0.4210) \lvec(6.20 -0.3967)
\lvec(6.30 -0.3709) \lvec(6.40 -0.3436) \lvec(6.50 -0.3148)
\lvec(6.60 -0.2848) \lvec(6.70 -0.2535) \lvec(6.80 -0.2211)
\lvec(6.90 -0.1877) \lvec(7.00 -0.1535) \lvec(7.10 -0.1187)
\lvec(7.20 -0.0834) \lvec(7.20  0.0834) \lfill f:0.20
\setgray 0.15 \move(7.00  0.0686)
\lvec(6.90  0.1083) \lvec(6.80  0.1467) \lvec(6.70  0.1840)
\lvec(6.60  0.2200) \lvec(6.50  0.2545) \lvec(6.40  0.2874)
\lvec(6.30  0.3187) \lvec(6.20  0.3482) \lvec(6.10  0.3760)
\lvec(6.00  0.4019) \lvec(5.90  0.4260) \lvec(5.80  0.4481)
\lvec(5.70  0.4683) \lvec(5.60  0.4864) \lvec(5.50  0.5026)
\lvec(5.40  0.5165) \lvec(5.30  0.5282) \lvec(5.20  0.5376)
\lvec(5.10  0.5445) \lvec(5.00  0.5487) \lvec(4.90  0.5500)
\lvec(4.80  0.5480) \lvec(4.70  0.5426) \lvec(4.60  0.5330)
\lvec(4.50  0.5187) \lvec(4.49  0.5170) \lvec(4.48  0.5152)
\lvec(4.47  0.5134) \lvec(4.46  0.5115) \lvec(4.45  0.5095)
\lvec(4.44  0.5075) \lvec(4.43  0.5054) \lvec(4.42  0.5033)
\lvec(4.41  0.5010) \lvec(4.40  0.4988) \lvec(4.39  0.4964)
\lvec(4.38  0.4940) \lvec(4.37  0.4915) \lvec(4.36  0.4889)
\lvec(4.35  0.4863) \lvec(4.34  0.4835) \lvec(4.33  0.4807)
\lvec(4.32  0.4778) \lvec(4.31  0.4749) \lvec(4.30  0.4718)
\lvec(4.29  0.4686) \lvec(4.28  0.4654) \lvec(4.27  0.4621)
\lvec(4.26  0.4586) \lvec(4.25  0.4550) \lvec(4.24  0.4514)
\lvec(4.23  0.4476) \lvec(4.22  0.4437) \lvec(4.21  0.4398)
\lvec(4.20  0.4356) \lvec(4.19  0.4314) \lvec(4.18  0.4270)
\lvec(4.17  0.4225) \lvec(4.16  0.4178) \lvec(4.15  0.4130)
\lvec(4.14  0.4081) \lvec(4.13  0.4029) \lvec(4.12  0.3976)
\lvec(4.11  0.3921) \lvec(4.10  0.3864) \lvec(4.09  0.3806)
\lvec(4.08  0.3745) \lvec(4.07  0.3681) \lvec(4.06  0.3616)
\lvec(4.05  0.3547) \lvec(4.04  0.3476) \lvec(4.03  0.3402)
\lvec(4.02  0.3324) \lvec(4.01  0.3243) \lvec(4.00  0.3158)
\lvec(3.99  0.3068) \lvec(3.98  0.2974) \lvec(3.97  0.2874)
\lvec(3.96  0.2767) \lvec(3.95  0.2653) \lvec(3.94  0.2531)
\lvec(3.93  0.2398) \lvec(3.92  0.2251) \lvec(3.91  0.2088)
\lvec(3.90  0.1900) \lvec(3.89  0.1676) \lvec(3.88  0.1381)
\lvec(3.87  0.0840) \lvec(3.87 -0.0840) \lvec(3.88 -0.1381)
\lvec(3.89 -0.1676) \lvec(3.90 -0.1900) \lvec(3.91 -0.2088)
\lvec(3.92 -0.2251) \lvec(3.93 -0.2398) \lvec(3.94 -0.2531)
\lvec(3.95 -0.2653) \lvec(3.96 -0.2767) \lvec(3.97 -0.2874)
\lvec(3.98 -0.2974) \lvec(3.99 -0.3068) \lvec(4.00 -0.3158)
\lvec(4.01 -0.3243) \lvec(4.02 -0.3324) \lvec(4.03 -0.3402)
\lvec(4.04 -0.3476) \lvec(4.05 -0.3547) \lvec(4.06 -0.3616)
\lvec(4.07 -0.3681) \lvec(4.08 -0.3745) \lvec(4.09 -0.3806)
\lvec(4.10 -0.3864) \lvec(4.11 -0.3921) \lvec(4.12 -0.3976)
\lvec(4.13 -0.4029) \lvec(4.14 -0.4081) \lvec(4.15 -0.4130)
\lvec(4.16 -0.4178) \lvec(4.17 -0.4225) \lvec(4.18 -0.4270)
\lvec(4.19 -0.4314) \lvec(4.20 -0.4356) \lvec(4.21 -0.4398)
\lvec(4.22 -0.4437) \lvec(4.23 -0.4476) \lvec(4.24 -0.4514)
\lvec(4.25 -0.4550) \lvec(4.26 -0.4586) \lvec(4.27 -0.4621)
\lvec(4.28 -0.4654) \lvec(4.29 -0.4686) \lvec(4.30 -0.4718)
\lvec(4.31 -0.4749) \lvec(4.32 -0.4778) \lvec(4.33 -0.4807)
\lvec(4.34 -0.4835) \lvec(4.35 -0.4863) \lvec(4.36 -0.4889)
\lvec(4.37 -0.4915) \lvec(4.38 -0.4940) \lvec(4.39 -0.4964)
\lvec(4.40 -0.4988) \lvec(4.41 -0.5010) \lvec(4.42 -0.5033)
\lvec(4.43 -0.5054) \lvec(4.44 -0.5075) \lvec(4.45 -0.5095)
\lvec(4.46 -0.5115) \lvec(4.47 -0.5134) \lvec(4.48 -0.5152)
\lvec(4.49 -0.5170) \lvec(4.50 -0.5187) \lvec(4.60 -0.5330)
\lvec(4.70 -0.5426) \lvec(4.80 -0.5480) \lvec(4.90 -0.5500)
\lvec(5.00 -0.5487) \lvec(5.10 -0.5445) \lvec(5.20 -0.5376)
\lvec(5.30 -0.5282) \lvec(5.40 -0.5165) \lvec(5.50 -0.5026)
\lvec(5.60 -0.4864) \lvec(5.70 -0.4683) \lvec(5.80 -0.4481)
\lvec(5.90 -0.4260) \lvec(6.00 -0.4019) \lvec(6.10 -0.3760)
\lvec(6.20 -0.3482) \lvec(6.30 -0.3187) \lvec(6.40 -0.2874)
\lvec(6.50 -0.2545) \lvec(6.60 -0.2200) \lvec(6.70 -0.1840)
\lvec(6.80 -0.1467) \lvec(6.90 -0.1083) \lvec(7.00 -0.0686)
\lvec(7.00  0.0686) \lfill f:0.15
\setgray 0.10 \move(6.80  0.0662)
\lvec(6.70  0.1095) \lvec(6.60  0.1512) \lvec(6.50  0.1910)
\lvec(6.40  0.2289) \lvec(6.30  0.2648) \lvec(6.20  0.2986)
\lvec(6.10  0.3302) \lvec(6.00  0.3597) \lvec(5.90  0.3871)
\lvec(5.80  0.4123) \lvec(5.70  0.4353) \lvec(5.60  0.4561)
\lvec(5.50  0.4746) \lvec(5.40  0.4908) \lvec(5.30  0.5046)
\lvec(5.20  0.5159) \lvec(5.10  0.5246) \lvec(5.00  0.5306)
\lvec(4.90  0.5334) \lvec(4.80  0.5330) \lvec(4.70  0.5290)
\lvec(4.60  0.5208) \lvec(4.50  0.5077) \lvec(4.49  0.5061)
\lvec(4.48  0.5045) \lvec(4.47  0.5027) \lvec(4.46  0.5010)
\lvec(4.45  0.4991) \lvec(4.44  0.4972) \lvec(4.43  0.4953)
\lvec(4.42  0.4932) \lvec(4.41  0.4911) \lvec(4.40  0.4890)
\lvec(4.39  0.4867) \lvec(4.38  0.4844) \lvec(4.37  0.4820)
\lvec(4.36  0.4796) \lvec(4.35  0.4770) \lvec(4.34  0.4744)
\lvec(4.33  0.4717) \lvec(4.32  0.4689) \lvec(4.31  0.4660)
\lvec(4.30  0.4631) \lvec(4.29  0.4600) \lvec(4.28  0.4569)
\lvec(4.27  0.4536) \lvec(4.26  0.4503) \lvec(4.25  0.4468)
\lvec(4.24  0.4433) \lvec(4.23  0.4396) \lvec(4.22  0.4358)
\lvec(4.21  0.4319) \lvec(4.20  0.4279) \lvec(4.19  0.4238)
\lvec(4.18  0.4195) \lvec(4.17  0.4150) \lvec(4.16  0.4105)
\lvec(4.15  0.4057) \lvec(4.14  0.4009) \lvec(4.13  0.3958)
\lvec(4.12  0.3906) \lvec(4.11  0.3852) \lvec(4.10  0.3796)
\lvec(4.09  0.3738) \lvec(4.08  0.3678) \lvec(4.07  0.3615)
\lvec(4.06  0.3550) \lvec(4.05  0.3482) \lvec(4.04  0.3411)
\lvec(4.03  0.3338) \lvec(4.02  0.3261) \lvec(4.01  0.3180)
\lvec(4.00  0.3095) \lvec(3.99  0.3006) \lvec(3.98  0.2911)
\lvec(3.97  0.2811) \lvec(3.96  0.2705) \lvec(3.95  0.2591)
\lvec(3.94  0.2468) \lvec(3.93  0.2334) \lvec(3.92  0.2186)
\lvec(3.91  0.2019) \lvec(3.90  0.1827) \lvec(3.89  0.1594)
\lvec(3.88  0.1278) \lvec(3.88 -0.1278) \lvec(3.89 -0.1594)
\lvec(3.90 -0.1827) \lvec(3.91 -0.2019) \lvec(3.92 -0.2186)
\lvec(3.93 -0.2334) \lvec(3.94 -0.2468) \lvec(3.95 -0.2591)
\lvec(3.96 -0.2705) \lvec(3.97 -0.2811) \lvec(3.98 -0.2911)
\lvec(3.99 -0.3006) \lvec(4.00 -0.3095) \lvec(4.01 -0.3180)
\lvec(4.02 -0.3261) \lvec(4.03 -0.3338) \lvec(4.04 -0.3411)
\lvec(4.05 -0.3482) \lvec(4.06 -0.3550) \lvec(4.07 -0.3615)
\lvec(4.08 -0.3678) \lvec(4.09 -0.3738) \lvec(4.10 -0.3796)
\lvec(4.11 -0.3852) \lvec(4.12 -0.3906) \lvec(4.13 -0.3958)
\lvec(4.14 -0.4009) \lvec(4.15 -0.4057) \lvec(4.16 -0.4105)
\lvec(4.17 -0.4150) \lvec(4.18 -0.4195) \lvec(4.19 -0.4238)
\lvec(4.20 -0.4279) \lvec(4.21 -0.4319) \lvec(4.22 -0.4358)
\lvec(4.23 -0.4396) \lvec(4.24 -0.4433) \lvec(4.25 -0.4468)
\lvec(4.26 -0.4503) \lvec(4.27 -0.4536) \lvec(4.28 -0.4569)
\lvec(4.29 -0.4600) \lvec(4.30 -0.4631) \lvec(4.31 -0.4660)
\lvec(4.32 -0.4689) \lvec(4.33 -0.4717) \lvec(4.34 -0.4744)
\lvec(4.35 -0.4770) \lvec(4.36 -0.4796) \lvec(4.37 -0.4820)
\lvec(4.38 -0.4844) \lvec(4.39 -0.4867) \lvec(4.40 -0.4890)
\lvec(4.41 -0.4911) \lvec(4.42 -0.4932) \lvec(4.43 -0.4953)
\lvec(4.44 -0.4972) \lvec(4.45 -0.4991) \lvec(4.46 -0.5010)
\lvec(4.47 -0.5027) \lvec(4.48 -0.5045) \lvec(4.49 -0.5061)
\lvec(4.50 -0.5077) \lvec(4.60 -0.5208) \lvec(4.70 -0.5290)
\lvec(4.80 -0.5330) \lvec(4.90 -0.5334) \lvec(5.00 -0.5306)
\lvec(5.10 -0.5246) \lvec(5.20 -0.5159) \lvec(5.30 -0.5046)
\lvec(5.40 -0.4908) \lvec(5.50 -0.4746) \lvec(5.60 -0.4561)
\lvec(5.70 -0.4353) \lvec(5.80 -0.4123) \lvec(5.90 -0.3871)
\lvec(6.00 -0.3597) \lvec(6.10 -0.3302) \lvec(6.20 -0.2986)
\lvec(6.30 -0.2648) \lvec(6.40 -0.2289) \lvec(6.50 -0.1910)
\lvec(6.60 -0.1512) \lvec(6.70 -0.1095) \lvec(6.80 -0.0662)
\lvec(6.80  0.0662) \lfill f:0.10
\setgray 0.05 \move(6.80  0.0502)
\lvec(6.60  0.0761) \lvec(6.50  0.1227) \lvec(6.40  0.1667)
\lvec(6.30  0.2081) \lvec(6.20  0.2469) \lvec(6.10  0.2831)
\lvec(6.00  0.3167) \lvec(5.90  0.3477) \lvec(5.80  0.3763)
\lvec(5.70  0.4023) \lvec(5.60  0.4259) \lvec(5.50  0.4470)
\lvec(5.40  0.4655) \lvec(5.30  0.4815) \lvec(5.20  0.4948)
\lvec(5.10  0.5054) \lvec(5.00  0.5130) \lvec(4.90  0.5175)
\lvec(4.80  0.5186) \lvec(4.70  0.5160) \lvec(4.60  0.5091)
\lvec(4.50  0.4973) \lvec(4.49  0.4958) \lvec(4.48  0.4942)
\lvec(4.47  0.4926) \lvec(4.46  0.4910) \lvec(4.45  0.4892)
\lvec(4.44  0.4875) \lvec(4.43  0.4856) \lvec(4.42  0.4837)
\lvec(4.41  0.4817) \lvec(4.40  0.4796) \lvec(4.39  0.4775)
\lvec(4.38  0.4753) \lvec(4.37  0.4730) \lvec(4.36  0.4707)
\lvec(4.35  0.4682) \lvec(4.34  0.4657) \lvec(4.33  0.4631)
\lvec(4.32  0.4604) \lvec(4.31  0.4577) \lvec(4.30  0.4548)
\lvec(4.29  0.4519) \lvec(4.28  0.4488) \lvec(4.27  0.4457)
\lvec(4.26  0.4424) \lvec(4.25  0.4391) \lvec(4.24  0.4356)
\lvec(4.23  0.4320) \lvec(4.22  0.4284) \lvec(4.21  0.4246)
\lvec(4.20  0.4206) \lvec(4.19  0.4166) \lvec(4.18  0.4124)
\lvec(4.17  0.4080) \lvec(4.16  0.4035) \lvec(4.15  0.3989)
\lvec(4.14  0.3941) \lvec(4.13  0.3891) \lvec(4.12  0.3840)
\lvec(4.11  0.3787) \lvec(4.10  0.3731) \lvec(4.09  0.3674)
\lvec(4.08  0.3615) \lvec(4.07  0.3553) \lvec(4.06  0.3488)
\lvec(4.05  0.3421) \lvec(4.04  0.3351) \lvec(4.03  0.3278)
\lvec(4.02  0.3201) \lvec(4.01  0.3121) \lvec(4.00  0.3037)
\lvec(3.99  0.2948) \lvec(3.98  0.2853) \lvec(3.97  0.2753)
\lvec(3.96  0.2647) \lvec(3.95  0.2532) \lvec(3.94  0.2409)
\lvec(3.93  0.2273) \lvec(3.92  0.2124) \lvec(3.91  0.1955)
\lvec(3.90  0.1758) \lvec(3.89  0.1515) \lvec(3.88  0.1172)
\lvec(3.88 -0.1172) \lvec(3.89 -0.1515) \lvec(3.90 -0.1758)
\lvec(3.91 -0.1955) \lvec(3.92 -0.2124) \lvec(3.93 -0.2273)
\lvec(3.94 -0.2409) \lvec(3.95 -0.2532) \lvec(3.96 -0.2647)
\lvec(3.97 -0.2753) \lvec(3.98 -0.2853) \lvec(3.99 -0.2948)
\lvec(4.00 -0.3037) \lvec(4.01 -0.3121) \lvec(4.02 -0.3201)
\lvec(4.03 -0.3278) \lvec(4.04 -0.3351) \lvec(4.05 -0.3421)
\lvec(4.06 -0.3488) \lvec(4.07 -0.3553) \lvec(4.08 -0.3615)
\lvec(4.09 -0.3674) \lvec(4.10 -0.3731) \lvec(4.11 -0.3787)
\lvec(4.12 -0.3840) \lvec(4.13 -0.3891) \lvec(4.14 -0.3941)
\lvec(4.15 -0.3989) \lvec(4.16 -0.4035) \lvec(4.17 -0.4080)
\lvec(4.18 -0.4124) \lvec(4.19 -0.4166) \lvec(4.20 -0.4206)
\lvec(4.21 -0.4246) \lvec(4.22 -0.4284) \lvec(4.23 -0.4320)
\lvec(4.24 -0.4356) \lvec(4.25 -0.4391) \lvec(4.26 -0.4424)
\lvec(4.27 -0.4457) \lvec(4.28 -0.4488) \lvec(4.29 -0.4519)
\lvec(4.30 -0.4548) \lvec(4.31 -0.4577) \lvec(4.32 -0.4604)
\lvec(4.33 -0.4631) \lvec(4.34 -0.4657) \lvec(4.35 -0.4682)
\lvec(4.36 -0.4707) \lvec(4.37 -0.4730) \lvec(4.38 -0.4753)
\lvec(4.39 -0.4775) \lvec(4.40 -0.4796) \lvec(4.41 -0.4817)
\lvec(4.42 -0.4837) \lvec(4.43 -0.4856) \lvec(4.44 -0.4875)
\lvec(4.45 -0.4892) \lvec(4.46 -0.4910) \lvec(4.47 -0.4926)
\lvec(4.48 -0.4942) \lvec(4.49 -0.4958) \lvec(4.50 -0.4973)
\lvec(4.60 -0.5091) \lvec(4.70 -0.5160) \lvec(4.80 -0.5186)
\lvec(4.90 -0.5175) \lvec(5.00 -0.5130) \lvec(5.10 -0.5054)
\lvec(5.20 -0.4948) \lvec(5.30 -0.4815) \lvec(5.40 -0.4655)
\lvec(5.50 -0.4470) \lvec(5.60 -0.4259) \lvec(5.70 -0.4023)
\lvec(5.80 -0.3763) \lvec(5.90 -0.3477) \lvec(6.00 -0.3167)
\lvec(6.10 -0.2831) \lvec(6.20 -0.2469) \lvec(6.30 -0.2081)
\lvec(6.40 -0.1667) \lvec(6.50 -0.1227) \lvec(6.60 -0.0761)
\lvec(6.80 -0.0502) \lvec(6.80  0.0502) \lfill f:0.05
\setgray 0.00 \move(6.40  0.0989)
\lvec(6.30  0.1474) \lvec(6.20  0.1923) \lvec(6.10  0.2339)
\lvec(6.00  0.2722) \lvec(5.90  0.3075) \lvec(5.80  0.3398)
\lvec(5.70  0.3692) \lvec(5.60  0.3957) \lvec(5.50  0.4195)
\lvec(5.40  0.4405) \lvec(5.30  0.4588) \lvec(5.20  0.4742)
\lvec(5.10  0.4866) \lvec(5.00  0.4960) \lvec(4.90  0.5021)
\lvec(4.80  0.5047) \lvec(4.70  0.5035) \lvec(4.60  0.4979)
\lvec(4.50  0.4873) \lvec(4.49  0.4859) \lvec(4.48  0.4845)
\lvec(4.47  0.4830) \lvec(4.46  0.4814) \lvec(4.45  0.4798)
\lvec(4.44  0.4782) \lvec(4.43  0.4764) \lvec(4.42  0.4746)
\lvec(4.41  0.4727) \lvec(4.40  0.4708) \lvec(4.39  0.4687)
\lvec(4.38  0.4667) \lvec(4.37  0.4645) \lvec(4.36  0.4622)
\lvec(4.35  0.4599) \lvec(4.34  0.4575) \lvec(4.33  0.4550)
\lvec(4.32  0.4524) \lvec(4.31  0.4497) \lvec(4.30  0.4470)
\lvec(4.29  0.4441) \lvec(4.28  0.4412) \lvec(4.27  0.4381)
\lvec(4.26  0.4350) \lvec(4.25  0.4317) \lvec(4.24  0.4284)
\lvec(4.23  0.4249) \lvec(4.22  0.4213) \lvec(4.21  0.4176)
\lvec(4.20  0.4137) \lvec(4.19  0.4098) \lvec(4.18  0.4057)
\lvec(4.17  0.4014) \lvec(4.16  0.3970) \lvec(4.15  0.3924)
\lvec(4.14  0.3877) \lvec(4.13  0.3828) \lvec(4.12  0.3778)
\lvec(4.11  0.3725) \lvec(4.10  0.3671) \lvec(4.09  0.3614)
\lvec(4.08  0.3555) \lvec(4.07  0.3494) \lvec(4.06  0.3430)
\lvec(4.05  0.3364) \lvec(4.04  0.3294) \lvec(4.03  0.3222)
\lvec(4.02  0.3145) \lvec(4.01  0.3066) \lvec(4.00  0.2981)
\lvec(3.99  0.2893) \lvec(3.98  0.2799) \lvec(3.97  0.2699)
\lvec(3.96  0.2593) \lvec(3.95  0.2477) \lvec(3.94  0.2353)
\lvec(3.93  0.2217) \lvec(3.92  0.2065) \lvec(3.91  0.1894)
\lvec(3.90  0.1692) \lvec(3.89  0.1439) \lvec(3.88  0.1063)
\lvec(3.88 -0.1063) \lvec(3.89 -0.1439) \lvec(3.90 -0.1692)
\lvec(3.91 -0.1894) \lvec(3.92 -0.2065) \lvec(3.93 -0.2217)
\lvec(3.94 -0.2353) \lvec(3.95 -0.2477) \lvec(3.96 -0.2593)
\lvec(3.97 -0.2699) \lvec(3.98 -0.2799) \lvec(3.99 -0.2893)
\lvec(4.00 -0.2981) \lvec(4.01 -0.3066) \lvec(4.02 -0.3145)
\lvec(4.03 -0.3222) \lvec(4.04 -0.3294) \lvec(4.05 -0.3364)
\lvec(4.06 -0.3430) \lvec(4.07 -0.3494) \lvec(4.08 -0.3555)
\lvec(4.09 -0.3614) \lvec(4.10 -0.3671) \lvec(4.11 -0.3725)
\lvec(4.12 -0.3778) \lvec(4.13 -0.3828) \lvec(4.14 -0.3877)
\lvec(4.15 -0.3924) \lvec(4.16 -0.3970) \lvec(4.17 -0.4014)
\lvec(4.18 -0.4057) \lvec(4.19 -0.4098) \lvec(4.20 -0.4137)
\lvec(4.21 -0.4176) \lvec(4.22 -0.4213) \lvec(4.23 -0.4249)
\lvec(4.24 -0.4284) \lvec(4.25 -0.4317) \lvec(4.26 -0.4350)
\lvec(4.27 -0.4381) \lvec(4.28 -0.4412) \lvec(4.29 -0.4441)
\lvec(4.30 -0.4470) \lvec(4.31 -0.4497) \lvec(4.32 -0.4524)
\lvec(4.33 -0.4550) \lvec(4.34 -0.4575) \lvec(4.35 -0.4599)
\lvec(4.36 -0.4622) \lvec(4.37 -0.4645) \lvec(4.38 -0.4667)
\lvec(4.39 -0.4687) \lvec(4.40 -0.4708) \lvec(4.41 -0.4727)
\lvec(4.42 -0.4746) \lvec(4.43 -0.4764) \lvec(4.44 -0.4782)
\lvec(4.45 -0.4798) \lvec(4.46 -0.4814) \lvec(4.47 -0.4830)
\lvec(4.48 -0.4845) \lvec(4.49 -0.4859) \lvec(4.50 -0.4873)
\lvec(4.60 -0.4979) \lvec(4.70 -0.5035) \lvec(4.80 -0.5047)
\lvec(4.90 -0.5021) \lvec(5.00 -0.4960) \lvec(5.10 -0.4866)
\lvec(5.20 -0.4742) \lvec(5.30 -0.4588) \lvec(5.40 -0.4405)
\lvec(5.50 -0.4195) \lvec(5.60 -0.3957) \lvec(5.70 -0.3692)
\lvec(5.80 -0.3398) \lvec(5.90 -0.3075) \lvec(6.00 -0.2722)
\lvec(6.10 -0.2339) \lvec(6.20 -0.1923) \lvec(6.30 -0.1474)
\lvec(6.40 -0.0989) \lvec(6.40  0.0989) \lfill f:0.00
\arrowheadtype t:V \arrowheadsize l:0.25 w:.175
\setgray 0
\linewd 0.025
\move (-8 0) \avec (9.25 0)
\move (0 -2.5) \avec (0 2.5)
\textref h:R v:T \htext (9 -.2) {$x$}
\textref h:R v:T \htext (-.2 2.25) {$y$}
\move (3 -3.5) \lvec (-3 -3.5) \lvec (-3 -1.5)
\lvec (3 -1.5) \lvec (3 -3.5) \lfill f:1
\textref h:C v:B \htext (-2.5 -3.35) {0}
\textref h:C v:B \htext (0 -3.35) {2}
\textref h:C v:B \htext (2.5 -3.35) {$>4$}
\textref h:C v:T \htext (0 -1.7)
{Elastic}
\move (-2.5 -2.95) \lvec (-2.375 -2.95) \lvec (-2.375 -2.55) \lvec
(-2.5 -2.55) \ifill f:1
\move (-2.375 -2.95) \lvec (-2.125 -2.95) \lvec (-2.125 -2.55) \lvec
(-2.375 -2.55) \ifill f:.95
\move (-2.125 -2.95) \lvec (-1.875 -2.95) \lvec (-1.875 -2.55) \lvec
(-2.125 -2.55) \ifill f:.9
\move (-1.875 -2.95) \lvec (-1.625 -2.95) \lvec (-1.625 -2.55) \lvec
(-1.875 -2.55) \ifill f:.85
\move (-1.625 -2.95) \lvec (-1.375 -2.95) \lvec (-1.375 -2.55) \lvec
(-1.625 -2.55) \ifill f:.8
\move (-1.375 -2.95) \lvec (-1.125 -2.95) \lvec (-1.125 -2.55) \lvec
(-1.375 -2.55) \ifill f:.75
\move (-1.125 -2.95) \lvec (-0.875 -2.95) \lvec (-0.875 -2.55) \lvec
(-1.125 -2.55) \ifill f:.7
\move (-0.875 -2.95) \lvec (-0.625 -2.95) \lvec (-0.625 -2.55) \lvec
(-0.875 -2.55) \ifill f:.65
\move (-0.625 -2.95) \lvec (-0.375 -2.95) \lvec (-0.375 -2.55) \lvec
(-0.625 -2.55) \ifill f:.6
\move (-0.375 -2.95) \lvec (-0.125 -2.95) \lvec (-0.125 -2.55) \lvec
(-0.375 -2.55) \ifill f:.55
\move (-0.125 -2.95) \lvec (0.125 -2.95) \lvec (0.125 -2.55) \lvec
(-0.125 -2.55) \ifill f:.5
\move (0.125 -2.95) \lvec (0.375 -2.95) \lvec (0.375 -2.55) \lvec
(0.125 -2.55) \ifill f:.45
\move (0.375 -2.95) \lvec (0.625 -2.95) \lvec (0.625 -2.55) \lvec
(0.375 -2.55) \ifill f:.4
\move (0.625 -2.95) \lvec (0.875 -2.95) \lvec (0.875 -2.55) \lvec
(0.625 -2.55) \ifill f:.35
\move (0.875 -2.95) \lvec (1.125 -2.95) \lvec (1.125 -2.55) \lvec
(0.875 -2.55) \ifill f:.3
\move (1.125 -2.95) \lvec (1.375 -2.95) \lvec (1.375 -2.55) \lvec
(1.125 -2.55) \ifill f:.25
\move (1.375 -2.95) \lvec (1.625 -2.95) \lvec (1.625 -2.55) \lvec
(1.375 -2.55) \ifill f:.2
\move (1.625 -2.95) \lvec (1.875 -2.95) \lvec (1.875 -2.55) \lvec
(1.625 -2.55) \ifill f:.15
\move (1.875 -2.95) \lvec (2.125 -2.95) \lvec (2.125 -2.55) \lvec
(1.875 -2.55) \ifill f:.1
\move (2.125 -2.95) \lvec (2.375 -2.95) \lvec (2.375 -2.55) \lvec
(2.125 -2.55) \ifill f:.05
\move (2.375 -2.95) \lvec (2.5 -2.95) \lvec (2.5 -2.55) \lvec
(2.375 -2.55) \ifill f:.0
\linewd 0.01
\move (-2.5 -2.95) \lvec (2.5 -2.95) \lvec (2.5 -2.55) \lvec
(-2.5 -2.55) \lvec (-2.5 -2.95)
\move (-4 1.6) \lvec (-4 1.4)
\move (4 1.6) \lvec (4 1.4)
\lpatt (.1 .1)
\move (-4 1.5) \lvec (-1 1.5)
\move (4 1.5) \lvec (1 1.5)
\lpatt ()
\textref h:C v:C \htext (0 1.5) {$\Delta=2d$}
\end{texdraw}


==> fig6.tex <==
\begin{center}
\begin{texdraw}
\drawdim truecm
\setgray 0
\linewd 0.05
\move (0 0) \lvec (8.0 0)
\lvec (8.0 5.0) \lvec (0 5.0) \lvec (0 0)
\linewd 0.02
\textref h:C v:C \htext (0.00 -0.3) {0}
\move (1.009 0) \lvec (1.009 0.2)
\textref h:C v:C \htext (1.009 -0.35) {$x_{\rm cr}$}
\move (2.667 0) \lvec (2.667 0.2)
\textref h:C v:C \htext (2.667 -0.3) {1}
\move (5.333 0) \lvec (5.333 0.2)
\textref h:C v:C \htext (5.333 -0.3) {2}
\textref h:C v:C \htext (8 -0.3) {3}
\move (0 0.217) \lvec (0.2 0.217)
\textref h:R v:C \htext (-0.2 0.217) {-1}
\move (0 0.652) \lvec (8 0.652)
\textref h:R v:C \htext (-0.2 0.652) {0}
\move (0 2.826) \lvec (0.2 2.826)
\textref h:R v:C \htext (-0.2 2.826) {5}
\textref h:R v:C \htext (-0.2 5) {10}
\textref h:C v:T \htext (4 -.50) {$\Delta/\xi$}
\textref h:R v:C \htext (-.5 3.913) {$\lambda$}
\linewd 0.03
% xiqmax = 10
\lpatt(.05 .15)
\move(0.108 5.000) \lvec(0.133 3.922) \lvec(0.160 3.209)
\lvec(0.187 2.730) \lvec(0.213 2.387) \lvec(0.240 2.129)
\lvec(0.267 1.928) \lvec(0.293 1.766) \lvec(0.320 1.634)
\lvec(0.347 1.523) \lvec(0.373 1.428) \lvec(0.400 1.347)
\lvec(0.427 1.276) \lvec(0.453 1.214) \lvec(0.480 1.159)
\lvec(0.507 1.109) \lvec(0.533 1.064) \lvec(0.587 0.987)
\lvec(0.640 0.922) \lvec(0.693 0.866) \lvec(0.747 0.818)
\lvec(0.800 0.776) \lvec(0.853 0.739) \lvec(0.907 0.705)
\lvec(0.960 0.676) \lvec(1.013 0.649) \lvec(1.067 0.624)
\lvec(1.120 0.602) \lvec(1.173 0.582) \lvec(1.227 0.563)
\lvec(1.280 0.545) \lvec(1.333 0.529) \lvec(1.467 0.494)
\lvec(1.600 0.464) \lvec(1.733 0.438) \lvec(1.867 0.416)
\lvec(2.000 0.396) \lvec(2.133 0.379) \lvec(2.267 0.364)
\lvec(2.400 0.350) \lvec(2.533 0.338) \lvec(2.667 0.327)
\lvec(2.800 0.317) \lvec(2.933 0.308) \lvec(3.067 0.300)
\lvec(3.200 0.293) \lvec(3.333 0.286) \lvec(3.467 0.279)
\lvec(3.600 0.274) \lvec(3.733 0.268) \lvec(3.867 0.264)
\lvec(4.000 0.259) \lvec(4.133 0.255) \lvec(4.267 0.251)
\lvec(4.400 0.247) \lvec(4.533 0.244) \lvec(4.667 0.241)
\lvec(4.800 0.238) \lvec(4.933 0.235) \lvec(5.067 0.233)
\lvec(5.200 0.230) \lvec(5.333 0.228) \lvec(5.467 0.226)
\lvec(5.600 0.224) \lvec(5.733 0.222) \lvec(5.867 0.221)
\lvec(6.000 0.219) \lvec(6.133 0.217) \lvec(6.267 0.216)
\lvec(6.400 0.215) \lvec(6.533 0.213) \lvec(6.667 0.212)
\lvec(6.800 0.211) \lvec(6.933 0.210) \lvec(7.067 0.209)
\lvec(7.200 0.208) \lvec(7.333 0.207) \lvec(7.467 0.206)
\lvec(7.600 0.206) \lvec(7.733 0.205) \lvec(7.867 0.204)
\lvec(8.000 0.203)
% xiqmax = 100
\lpatt(.2 .2)
\move(0.067 5.000) \lvec(0.080 4.304) \lvec(0.107 3.245)
\lvec(0.133 2.637) \lvec(0.160 2.244) \lvec(0.187 1.968)
\lvec(0.213 1.765) \lvec(0.240 1.608) \lvec(0.267 1.484)
\lvec(0.293 1.382) \lvec(0.320 1.298) \lvec(0.347 1.226)
\lvec(0.373 1.165) \lvec(0.400 1.112) \lvec(0.427 1.065)
\lvec(0.453 1.024) \lvec(0.480 0.987) \lvec(0.507 0.954)
\lvec(0.533 0.924) \lvec(0.560 0.897) \lvec(0.587 0.873)
\lvec(0.613 0.850) \lvec(0.667 0.810) \lvec(0.800 0.733)
\lvec(0.933 0.677) \lvec(1.067 0.634) \lvec(1.200 0.601)
\lvec(1.333 0.574) \lvec(1.467 0.553) \lvec(1.600 0.534)
\lvec(1.733 0.519) \lvec(1.867 0.506) \lvec(2.000 0.495)
\lvec(2.133 0.485) \lvec(2.267 0.476) \lvec(2.400 0.469)
\lvec(2.533 0.462) \lvec(2.667 0.456) \lvec(2.800 0.451)
\lvec(2.933 0.446) \lvec(3.067 0.442) \lvec(3.200 0.438)
\lvec(3.333 0.435) \lvec(3.467 0.432) \lvec(3.600 0.429)
\lvec(3.733 0.426) \lvec(3.867 0.424) \lvec(4.000 0.422)
\lvec(4.133 0.420) \lvec(4.267 0.418) \lvec(4.400 0.416)
\lvec(4.533 0.415) \lvec(4.667 0.413) \lvec(4.800 0.412)
\lvec(4.933 0.411) \lvec(5.067 0.410) \lvec(5.200 0.409)
\lvec(5.333 0.408) \lvec(5.467 0.407) \lvec(5.600 0.406)
\lvec(5.733 0.405) \lvec(5.867 0.404) \lvec(6.000 0.404)
\lvec(6.133 0.403) \lvec(6.267 0.403) \lvec(6.400 0.402)
\lvec(6.533 0.402) \lvec(6.667 0.401) \lvec(6.800 0.401)
\lvec(6.933 0.400) \lvec(7.067 0.400) \lvec(7.200 0.399)
\lvec(7.333 0.399) \lvec(7.467 0.399) \lvec(7.600 0.399)
\lvec(7.733 0.398) \lvec(7.867 0.398) \lvec(8.000 0.398)
% xiqmax = 1000
\lpatt()
\move(0.052 5.000) \lvec(0.053 4.838) \lvec(0.080 3.298)
\lvec(0.107 2.557) \lvec(0.133 2.124) \lvec(0.160 1.839)
\lvec(0.187 1.638) \lvec(0.213 1.488) \lvec(0.240 1.371)
\lvec(0.267 1.278) \lvec(0.293 1.202) \lvec(0.320 1.139)
\lvec(0.347 1.085) \lvec(0.373 1.038) \lvec(0.400 0.998)
\lvec(0.427 0.963) \lvec(0.453 0.932) \lvec(0.480 0.904)
\lvec(0.507 0.879) \lvec(0.533 0.856) \lvec(0.560 0.836)
\lvec(0.587 0.817) \lvec(0.613 0.800) \lvec(0.640 0.784)
\lvec(0.667 0.770) \lvec(0.693 0.757) \lvec(0.720 0.744)
\lvec(0.747 0.733) \lvec(0.773 0.722) \lvec(0.800 0.712)
\lvec(0.827 0.703) \lvec(0.853 0.694) \lvec(0.880 0.686)
\lvec(0.907 0.678) \lvec(0.933 0.670) \lvec(0.960 0.663)
\lvec(0.987 0.657) \lvec(1.013 0.651) \lvec(1.040 0.645)
\lvec(1.067 0.639) \lvec(1.093 0.634) \lvec(1.120 0.629)
\lvec(1.147 0.624) \lvec(1.173 0.619) \lvec(1.200 0.615)
\lvec(1.227 0.611) \lvec(1.253 0.606) \lvec(1.280 0.603)
\lvec(1.307 0.599) \lvec(1.333 0.595) \lvec(1.467 0.580)
\lvec(1.600 0.567) \lvec(1.733 0.556) \lvec(1.867 0.546)
\lvec(2.000 0.539) \lvec(2.133 0.532) \lvec(2.267 0.526)
\lvec(2.400 0.521) \lvec(2.533 0.516) \lvec(2.667 0.512)
\lvec(2.800 0.509) \lvec(2.933 0.505) \lvec(3.067 0.503)
\lvec(3.200 0.500) \lvec(3.333 0.498) \lvec(3.467 0.496)
\lvec(3.600 0.494) \lvec(3.733 0.492) \lvec(3.867 0.491)
\lvec(4.000 0.489) \lvec(4.133 0.488) \lvec(4.267 0.487)
\lvec(4.400 0.486) \lvec(4.533 0.485) \lvec(4.667 0.484)
\lvec(4.800 0.483) \lvec(4.933 0.482) \lvec(5.067 0.482)
\lvec(5.200 0.481) \lvec(5.333 0.480) \lvec(5.467 0.480)
\lvec(5.600 0.479) \lvec(5.733 0.479) \lvec(5.867 0.478)
\lvec(6.000 0.478) \lvec(6.133 0.478) \lvec(6.267 0.477)
\lvec(6.400 0.477) \lvec(6.533 0.477) \lvec(6.667 0.476)
\lvec(6.800 0.476) \lvec(6.933 0.476) \lvec(7.067 0.476)
\lvec(7.200 0.475) \lvec(7.333 0.475) \lvec(7.467 0.475)
\lvec(7.600 0.475) \lvec(7.733 0.475) \lvec(7.867 0.475)
\lvec(8.000 0.474)
\end{texdraw}
\end{center}


==> fig7a.tex <==
\begin{texdraw}
\drawdim truecm \setgray 0
\linewd 0.03
\move (0 0) \lvec (5.0 0)
\lvec (5.0 5.0) \lvec (0 5.0) \lvec (0 0)
\linewd 0.02
\textref h:C v:T \htext (0.00 -.30) {0}
\move (2.000 0) \lvec (2.000 0.200)
\textref h:C v:T \htext (2.00 -.30) {1}
\move (4.000 0) \lvec (4.000 0.200)
\textref h:C v:T \htext (4.00 -.30) {2}
\textref h:R v:C \htext (-.2 0.00) {0}
\lpatt (0.03 0.1)
\move (0 1.429) \lvec (5 1.429)
\lpatt ()
\textref h:R v:C \htext (-.2 1.429) {$\frac{1}{2}\pi$}
\move (0 2.857) \lvec (0.20 2.857)
\textref h:R v:C \htext (-.2 2.857) {$\pi$}
\move (0 4.286) \lvec (0.20 4.286)
\textref h:R v:C \htext (-.2 4.286) {$\frac{3}{2}\pi$}
\textref h:C v:T \htext (3 -.75) {$x$}
\textref h:R v:C \htext (-.5 3.5) {$f(x)$}
\linewd 0.03
\move(0.386 5.000) \lvec (0.400 4.841) \lvec(0.420 4.635)
\lvec(0.440 4.448) \lvec(0.460 4.278) \lvec(0.480 4.122)
\lvec(0.500 3.980) \lvec(0.520 3.849) \lvec(0.540 3.729)
\lvec(0.560 3.617) \lvec(0.580 3.514) \lvec(0.600 3.418)
\lvec(0.620 3.328) \lvec(0.640 3.245) \lvec(0.660 3.167)
\lvec(0.680 3.094) \lvec(0.700 3.025) \lvec(0.720 2.960)
\lvec(0.740 2.900) \lvec(0.760 2.843) \lvec(0.780 2.788)
\lvec(0.800 2.737) \lvec(0.820 2.689) \lvec(0.840 2.643)
\lvec(0.860 2.600) \lvec(0.880 2.559) \lvec(0.900 2.519)
\lvec(0.920 2.482) \lvec(0.940 2.447) \lvec(0.960 2.413)
\lvec(0.980 2.380) \lvec(1.000 2.350) \lvec(1.020 2.320)
\lvec(1.040 2.292) \lvec(1.060 2.265) \lvec(1.080 2.239)
\lvec(1.100 2.215) \lvec(1.120 2.191) \lvec(1.140 2.168)
\lvec(1.160 2.146) \lvec(1.180 2.125) \lvec(1.200 2.105)
\lvec(1.220 2.086) \lvec(1.240 2.067) \lvec(1.260 2.049)
\lvec(1.280 2.032) \lvec(1.300 2.015) \lvec(1.320 1.999)
\lvec(1.340 1.984) \lvec(1.360 1.969) \lvec(1.380 1.955)
\lvec(1.400 1.941) \lvec(1.420 1.927) \lvec(1.440 1.914)
\lvec(1.460 1.902) \lvec(1.480 1.890) \lvec(1.500 1.878)
\lvec(1.520 1.867) \lvec(1.540 1.856) \lvec(1.560 1.845)
\lvec(1.580 1.835) \lvec(1.600 1.825) \lvec(1.620 1.815)
\lvec(1.640 1.806) \lvec(1.660 1.797) \lvec(1.680 1.788)
\lvec(1.700 1.779) \lvec(1.720 1.771) \lvec(1.740 1.763)
\lvec(1.760 1.755) \lvec(1.780 1.748) \lvec(1.800 1.740)
\lvec(1.820 1.733) \lvec(1.840 1.726) \lvec(1.860 1.720)
\lvec(1.880 1.713) \lvec(1.900 1.707) \lvec(1.920 1.701)
\lvec(1.940 1.695) \lvec(1.960 1.689) \lvec(1.980 1.683)
\lvec(2.000 1.677) \lvec(2.020 1.672) \lvec(2.040 1.667)
\lvec(2.060 1.662) \lvec(2.080 1.657) \lvec(2.100 1.652)
\lvec(2.120 1.647) \lvec(2.140 1.642) \lvec(2.160 1.638)
\lvec(2.180 1.634) \lvec(2.200 1.629) \lvec(2.220 1.625)
\lvec(2.240 1.621) \lvec(2.260 1.617) \lvec(2.280 1.613)
\lvec(2.300 1.610) \lvec(2.320 1.606) \lvec(2.340 1.602)
\lvec(2.360 1.599) \lvec(2.380 1.595) \lvec(2.400 1.592)
\lvec(2.420 1.589) \lvec(2.440 1.586) \lvec(2.460 1.582)
\lvec(2.480 1.579) \lvec(2.500 1.576) \lvec(2.520 1.574)
\lvec(2.540 1.571) \lvec(2.560 1.568) \lvec(2.580 1.565)
\lvec(2.600 1.563) \lvec(2.620 1.560) \lvec(2.640 1.558)
\lvec(2.660 1.555) \lvec(2.680 1.553) \lvec(2.700 1.550)
\lvec(2.720 1.548) \lvec(2.740 1.546) \lvec(2.760 1.544)
\lvec(2.780 1.541) \lvec(2.800 1.539) \lvec(2.820 1.537)
\lvec(2.840 1.535) \lvec(2.860 1.533) \lvec(2.880 1.531)
\lvec(2.900 1.529) \lvec(2.920 1.528) \lvec(2.940 1.526)
\lvec(2.960 1.524) \lvec(2.980 1.522) \lvec(3.000 1.521)
\lvec(3.020 1.519) \lvec(3.040 1.517) \lvec(3.060 1.516)
\lvec(3.080 1.514) \lvec(3.100 1.513) \lvec(3.120 1.511)
\lvec(3.140 1.510) \lvec(3.160 1.508) \lvec(3.180 1.507)
\lvec(3.200 1.505) \lvec(3.220 1.504) \lvec(3.240 1.503)
\lvec(3.260 1.501) \lvec(3.280 1.500) \lvec(3.300 1.499)
\lvec(3.320 1.498) \lvec(3.340 1.496) \lvec(3.360 1.495)
\lvec(3.380 1.494) \lvec(3.400 1.493) \lvec(3.420 1.492)
\lvec(3.440 1.491) \lvec(3.460 1.490) \lvec(3.480 1.489)
\lvec(3.500 1.488) \lvec(3.520 1.487) \lvec(3.540 1.486)
\lvec(3.560 1.485) \lvec(3.580 1.484) \lvec(3.600 1.483)
\lvec(3.620 1.482) \lvec(3.640 1.481) \lvec(3.660 1.480)
\lvec(3.680 1.479) \lvec(3.700 1.478) \lvec(3.720 1.478)
\lvec(3.740 1.477) \lvec(3.760 1.476) \lvec(3.780 1.475)
\lvec(3.800 1.474) \lvec(3.820 1.474) \lvec(3.840 1.473)
\lvec(3.860 1.472) \lvec(3.880 1.471) \lvec(3.900 1.471)
\lvec(3.920 1.470) \lvec(3.940 1.469) \lvec(3.960 1.469)
\lvec(3.980 1.468) \lvec(4.000 1.467) \lvec(4.020 1.467)
\lvec(4.040 1.466) \lvec(4.060 1.466) \lvec(4.080 1.465)
\lvec(4.100 1.464) \lvec(4.120 1.464) \lvec(4.140 1.463)
\lvec(4.160 1.463) \lvec(4.180 1.462) \lvec(4.200 1.462)
\lvec(4.220 1.461) \lvec(4.240 1.461) \lvec(4.260 1.460)
\lvec(4.280 1.460) \lvec(4.300 1.459) \lvec(4.320 1.459)
\lvec(4.340 1.458) \lvec(4.360 1.458) \lvec(4.380 1.457)
\lvec(4.400 1.457) \lvec(4.420 1.456) \lvec(4.440 1.456)
\lvec(4.460 1.455) \lvec(4.480 1.455) \lvec(4.500 1.455)
\lvec(4.520 1.454) \lvec(4.540 1.454) \lvec(4.560 1.453)
\lvec(4.580 1.453) \lvec(4.600 1.453) \lvec(4.620 1.452)
\lvec(4.640 1.452) \lvec(4.660 1.452) \lvec(4.680 1.451)
\lvec(4.700 1.451) \lvec(4.720 1.451) \lvec(4.740 1.450)
\lvec(4.760 1.450) \lvec(4.780 1.450) \lvec(4.800 1.449)
\lvec(4.820 1.449) \lvec(4.840 1.449) \lvec(4.860 1.448)
\lvec(4.880 1.448) \lvec(4.900 1.448) \lvec(4.920 1.447)
\lvec(4.940 1.447) \lvec(4.960 1.447) \lvec(4.980 1.447)
\lvec(5.000 1.446)
\move (-1.25 -1) \move (5.25 5)
\end{texdraw}


==> fig7b.tex <==
\begin{texdraw}
\drawdim truecm \setgray 0
\linewd 0.03
\move (0 0) \lvec (5.0 0)
\lvec (5.0 5.0) \lvec (0 5.0) \lvec (0 0)
\linewd 0.02
\textref h:C v:T \htext (0.00 -.2) {0}
\lpatt (0.03 .1)
\move (2.500 0) \lvec (2.500 5)
\lpatt ()
\textref h:C v:T \htext (2.50 -.20) {$\frac{\pi}{4}$}
\move (5.000 0) \lvec (5.000 0.200)
\textref h:C v:T \htext (5.00 -.20) {$\frac{\pi}{2}$}
\textref h:R v:C \htext (-.20 0.00) {0}
\move (0 0.472) \lvec (0.200 0.472)
\textref h:R v:C \htext (-.20 0.472) {$x_{\rm cr}\,\xi$}
\move (0 1.250) \lvec (0.200 1.250)
\textref h:R v:C \htext (-.20 1.25) {$\xi$}
\move (0 2.500) \lvec (0.200 2.500)
\textref h:R v:C \htext (-.20 2.50) {$2\xi$}
\move (0 3.750) \lvec (0.200 3.750)
\textref h:R v:C \htext (-.20 3.75) {$3\xi$}
\textref h:C v:T \htext (3.75 -.6) {$\alpha$}
\textref h:R v:C \htext (-.6 3.125) {$\Delta_{\rm cr}$}
\textref h:C v:C \htext (3.75 1.75) {Defects}
\textref h:C v:C \htext (3.75 1.25) {attract}
\textref h:C v:C \htext (1.25 4) {\emph{Defects}}
\textref h:C v:C \htext (1.25 3.5) {\emph{repel}}
\linewd 0.03
\move(0.000 0.472) \lvec(0.025 0.475) \lvec(0.119 0.487)
\lvec(0.210 0.500) \lvec(0.294 0.512) \lvec(0.373 0.525)
\lvec(0.449 0.538) \lvec(0.522 0.550) \lvec(0.591 0.563)
\lvec(0.655 0.575) \lvec(0.717 0.587) \lvec(0.777 0.600)
\lvec(0.834 0.613) \lvec(0.888 0.625) \lvec(0.939 0.637)
\lvec(0.988 0.650) \lvec(1.036 0.662) \lvec(1.080 0.675)
\lvec(1.125 0.688) \lvec(1.166 0.700) \lvec(1.205 0.712)
\lvec(1.243 0.725) \lvec(1.281 0.737) \lvec(1.315 0.750)
\lvec(1.350 0.763) \lvec(1.381 0.775) \lvec(1.414 0.788)
\lvec(1.444 0.800) \lvec(1.473 0.813) \lvec(1.501 0.825)
\lvec(1.527 0.838) \lvec(1.553 0.850) \lvec(1.580 0.863)
\lvec(1.604 0.875) \lvec(1.626 0.887) \lvec(1.650 0.900)
\lvec(1.672 0.913) \lvec(1.692 0.925) \lvec(1.713 0.938)
\lvec(1.733 0.950) \lvec(1.753 0.962) \lvec(1.771 0.975)
\lvec(1.788 0.988) \lvec(1.807 1.000) \lvec(1.822 1.013)
\lvec(1.840 1.025) \lvec(1.855 1.038) \lvec(1.871 1.050)
\lvec(1.886 1.063) \lvec(1.900 1.075) \lvec(1.914 1.087)
\lvec(1.928 1.100) \lvec(1.940 1.112) \lvec(1.953 1.125)
\lvec(1.967 1.138) \lvec(1.978 1.150) \lvec(1.991 1.163)
\lvec(2.002 1.175) \lvec(2.013 1.188) \lvec(2.023 1.200)
\lvec(2.034 1.213) \lvec(2.045 1.225) \lvec(2.055 1.237)
\lvec(2.064 1.250) \lvec(2.073 1.263) \lvec(2.082 1.275)
\lvec(2.092 1.287) \lvec(2.101 1.300) \lvec(2.108 1.313)
\lvec(2.118 1.325) \lvec(2.125 1.338) \lvec(2.134 1.350)
\lvec(2.141 1.363) \lvec(2.148 1.375) \lvec(2.155 1.388)
\lvec(2.163 1.400) \lvec(2.170 1.413) \lvec(2.177 1.425)
\lvec(2.183 1.438) \lvec(2.190 1.450) \lvec(2.196 1.462)
\lvec(2.202 1.475) \lvec(2.207 1.488) \lvec(2.213 1.500)
\lvec(2.220 1.513) \lvec(2.224 1.525) \lvec(2.230 1.538)
\lvec(2.236 1.550) \lvec(2.240 1.563) \lvec(2.246 1.575)
\lvec(2.250 1.587) \lvec(2.256 1.600) \lvec(2.260 1.612)
\lvec(2.264 1.625) \lvec(2.269 1.637) \lvec(2.273 1.650)
\lvec(2.279 1.663) \lvec(2.282 1.675) \lvec(2.286 1.688)
\lvec(2.290 1.700) \lvec(2.295 1.712) \lvec(2.299 1.725)
\lvec(2.302 1.737) \lvec(2.305 1.750) \lvec(2.309 1.762)
\lvec(2.313 1.775) \lvec(2.316 1.787) \lvec(2.319 1.800)
\lvec(2.323 1.813) \lvec(2.326 1.825) \lvec(2.329 1.838)
\lvec(2.333 1.850) \lvec(2.335 1.862) \lvec(2.338 1.875)
\lvec(2.342 1.888) \lvec(2.345 1.900) \lvec(2.348 1.912)
\lvec(2.350 1.925) \lvec(2.352 1.938) \lvec(2.355 1.950)
\lvec(2.358 1.963) \lvec(2.361 1.975) \lvec(2.362 1.988)
\lvec(2.366 2.000) \lvec(2.368 2.013) \lvec(2.369 2.025)
\lvec(2.373 2.037) \lvec(2.375 2.050) \lvec(2.377 2.063)
\lvec(2.379 2.075) \lvec(2.381 2.087) \lvec(2.382 2.100)
\lvec(2.384 2.113) \lvec(2.387 2.125) \lvec(2.388 2.138)
\lvec(2.391 2.150) \lvec(2.392 2.162) \lvec(2.394 2.175)
\lvec(2.397 2.188) \lvec(2.398 2.200) \lvec(2.400 2.213)
\lvec(2.402 2.225) \lvec(2.402 2.237) \lvec(2.404 2.250)
\lvec(2.407 2.262) \lvec(2.407 2.275) \lvec(2.410 2.288)
\lvec(2.411 2.300) \lvec(2.413 2.313) \lvec(2.414 2.325)
\lvec(2.416 2.338) \lvec(2.417 2.350) \lvec(2.417 2.362)
\lvec(2.420 2.375) \lvec(2.421 2.388) \lvec(2.421 2.400)
\lvec(2.424 2.412) \lvec(2.424 2.425) \lvec(2.425 2.438)
\lvec(2.427 2.450) \lvec(2.428 2.463) \lvec(2.430 2.475)
\lvec(2.430 2.487) \lvec(2.431 2.500) \lvec(2.433 2.513)
\lvec(2.434 2.525) \lvec(2.434 2.537) \lvec(2.436 2.550)
\lvec(2.437 2.563) \lvec(2.437 2.575) \lvec(2.438 2.587)
\lvec(2.440 2.600) \lvec(2.440 2.612) \lvec(2.441 2.625)
\lvec(2.443 2.637) \lvec(2.444 2.650) \lvec(2.444 2.663)
\lvec(2.446 2.675) \lvec(2.447 2.688) \lvec(2.447 2.700)
\lvec(2.447 2.713) \lvec(2.448 2.725) \lvec(2.450 2.738)
\lvec(2.450 2.750) \lvec(2.450 2.763) \lvec(2.451 2.775)
\lvec(2.453 2.787) \lvec(2.453 2.800) \lvec(2.453 2.813)
\lvec(2.454 2.825) \lvec(2.456 2.838) \lvec(2.457 2.850)
\lvec(2.457 2.862) \lvec(2.457 2.875) \lvec(2.459 2.887)
\lvec(2.459 2.900) \lvec(2.460 2.912) \lvec(2.460 2.925)
\lvec(2.460 2.938) \lvec(2.461 2.950) \lvec(2.461 2.962)
\lvec(2.463 2.975) \lvec(2.463 2.988) \lvec(2.463 3.000)
\lvec(2.463 3.013) \lvec(2.464 3.025) \lvec(2.466 3.038)
\lvec(2.466 3.050) \lvec(2.467 3.063) \lvec(2.467 3.075)
\lvec(2.467 3.088) \lvec(2.467 3.100) \lvec(2.469 3.112)
\lvec(2.469 3.125) \lvec(2.469 3.138) \lvec(2.470 3.150)
\lvec(2.470 3.162) \lvec(2.470 3.175) \lvec(2.470 3.188)
\lvec(2.472 3.200) \lvec(2.471 3.212) \lvec(2.473 3.225)
\lvec(2.473 3.237) \lvec(2.473 3.250) \lvec(2.473 3.262)
\lvec(2.473 3.275) \lvec(2.474 3.288) \lvec(2.474 3.300)
\lvec(2.474 3.313) \lvec(2.476 3.325) \lvec(2.476 3.338)
\lvec(2.476 3.350) \lvec(2.476 3.363) \lvec(2.476 3.375)
\lvec(2.476 3.388) \lvec(2.477 3.400) \lvec(2.477 3.412)
\lvec(2.477 3.425) \lvec(2.479 3.438) \lvec(2.479 3.450)
\lvec(2.479 3.463) \lvec(2.480 3.475) \lvec(2.480 3.487)
\lvec(2.480 3.500) \lvec(2.480 3.512) \lvec(2.480 3.525)
\lvec(2.480 3.537) \lvec(2.480 3.550) \lvec(2.481 3.563)
\lvec(2.482 3.575) \lvec(2.481 3.587) \lvec(2.481 3.600)
\lvec(2.483 3.613) \lvec(2.483 3.625) \lvec(2.483 3.638)
\lvec(2.483 3.650) \lvec(2.483 3.663) \lvec(2.483 3.675)
\lvec(2.483 3.688) \lvec(2.483 3.700) \lvec(2.484 3.713)
\lvec(2.484 3.725) \lvec(2.484 3.737) \lvec(2.484 3.750)
\lvec(2.484 3.763) \lvec(2.486 3.775) \lvec(2.486 3.787)
\lvec(2.486 3.800) \lvec(2.486 3.813) \lvec(2.486 3.825)
\lvec(2.486 3.837) \lvec(2.486 3.850) \lvec(2.486 3.862)
\lvec(2.486 3.875) \lvec(2.486 3.887) \lvec(2.487 3.900)
\lvec(2.487 3.913) \lvec(2.487 3.925) \lvec(2.487 3.938)
\lvec(2.487 3.950) \lvec(2.487 3.963) \lvec(2.489 3.975)
\lvec(2.489 3.988) \lvec(2.489 4.000) \lvec(2.489 4.012)
\lvec(2.489 4.025) \lvec(2.489 4.037) \lvec(2.489 4.050)
\lvec(2.490 4.063) \lvec(2.490 4.075) \lvec(2.490 4.088)
\lvec(2.490 4.100) \lvec(2.490 4.113) \lvec(2.490 4.125)
\lvec(2.490 4.137) \lvec(2.490 4.150) \lvec(2.490 4.162)
\lvec(2.490 4.175) \lvec(2.490 4.188) \lvec(2.490 4.200)
\lvec(2.490 4.212) \lvec(2.490 4.225) \lvec(2.490 4.238)
\lvec(2.492 4.250) \lvec(2.492 4.263) \lvec(2.492 4.275)
\lvec(2.492 4.287) \lvec(2.492 4.300) \lvec(2.492 4.313)
\lvec(2.492 4.325) \lvec(2.492 4.338) \lvec(2.492 4.350)
\lvec(2.493 4.363) \lvec(2.493 4.375) \lvec(2.493 4.387)
\lvec(2.493 4.400) \lvec(2.493 4.412) \lvec(2.493 4.425)
\lvec(2.493 4.438) \lvec(2.493 4.450) \lvec(2.493 4.463)
\lvec(2.493 4.475) \lvec(2.493 4.487) \lvec(2.493 4.500)
\lvec(2.493 4.512) \lvec(2.493 4.525) \lvec(2.493 4.538)
\lvec(2.493 4.550) \lvec(2.493 4.563) \lvec(2.493 4.575)
\lvec(2.493 4.588) \lvec(2.493 4.600) \lvec(2.493 4.613)
\lvec(2.493 4.625) \lvec(2.494 4.637) \lvec(2.494 4.650)
\lvec(2.494 4.662) \lvec(2.494 4.675) \lvec(2.494 4.688)
\lvec(2.494 4.700) \lvec(2.494 4.713) \lvec(2.494 4.725)
\lvec(2.494 4.738) \lvec(2.494 4.750) \lvec(2.494 4.762)
\lvec(2.494 4.775) \lvec(2.494 4.787) \lvec(2.494 4.800)
\lvec(2.494 4.813) \lvec(2.496 4.825) \lvec(2.496 4.837)
\lvec(2.496 4.850) \lvec(2.496 4.863) \lvec(2.496 4.875)
\lvec(2.496 4.888) \lvec(2.496 4.900) \lvec(2.496 4.912)
\lvec(2.496 4.925) \lvec(2.496 4.938) \lvec(2.496 4.950)
\lvec(2.496 4.963) \lvec(2.496 4.975) \lvec(2.496 4.988)
\lvec(2.496 5.000)
\move (-1.25 -1) \move (5.25 5)
\end{texdraw}

